Projected Push-Sum Gradient Descent-Ascent for Convex Optimizationwith Application to Economic Dispatch Problems

We propose a novel algorithm for solving convex, constrained and distributed optimization problems defined on multi-agent-networks, where each agent has exclusive access to a part of the global objective function. The agents are able to exchange information over a directed, weighted communication graph, which can be represented as a column-stochastic matrix. The algorithm combines an adjusted push-sum consensus protocol for information diffusion and a gradient descent-ascent on the local cost functions, providing convergence to the optimum of their sum. We provide results on a reformulation of the push-sum into single matrix-updates and prove convergence of the proposed algorithm to an optimal solution, given standard assumptions in distributed optimization. The algorithm is applied to a distributed economic dispatch problem, in which the constraints can be expressed in local and global subsets.

==> error_EDP_simple.tex <==
% This file was created by tikzplotlib v0.9.1.

\begin{tikzpicture}[spy using outlines={rectangle,black,magnification=1.8,size=3cm, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
%xmajorgrids,
xmin=0, xmax=4200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative error},
%ymajorgrids,
ymin= 0, ymax=1.60953268940726,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]

\addplot [very thick, color0]
table {%
0 0.389147954856112
1 0.435058746090135
2 0.379557845973297
3 0.330182767494974
4 0.295104934610156
5 0.270060081569361
6 0.251381235141605
7 0.236835266045765
8 0.225106161886313
9 0.21539060370529
10 0.207172453194834
11 0.200104525263806
12 0.193942078129377
13 0.188508391650642
14 0.18367164487319
15 0.179330730787941
16 0.175407068681229
17 0.171838587103176
18 0.168575179644951
19 0.165576105594218
20 0.162807829058374
21 0.16024246432323
22 0.157856617199694
23 0.155630570612543
24 0.153547343273027
25 0.151592524434001
26 0.149753451265619
27 0.148019350548576
28 0.146380666252209
29 0.144829051890813
30 0.143357139319921
31 0.141958488020282
32 0.140627171217454
33 0.13935802752437
34 0.138146418963668
35 0.136988198065497
36 0.135879544494197
37 0.13481712853524
38 0.133797871091477
39 0.132818857831355
40 0.131877592243737
41 0.13097178433585
42 0.130099246334553
43 0.129258015988888
44 0.128446294024124
45 0.127662421246704
46 0.126904863667988
47 0.126172198816804
48 0.125463102540424
49 0.124776361849956
50 0.124110835893531
51 0.123465467375446
52 0.122839225074432
53 0.122231253675169
54 0.121640683334124
55 0.121017076257654
56 0.120225130182218
57 0.119170502590155
58 0.117933139346659
59 0.116810260601765
60 0.116165006276099
61 0.115646253524871
62 0.115166215018796
63 0.114562556221139
64 0.113617336027183
65 0.112277172207822
66 0.110793059274582
67 0.109665861868011
68 0.109091017728014
69 0.108656608518537
70 0.108261652821439
71 0.107872111393429
72 0.107308063777414
73 0.106417548702404
74 0.105218161866875
75 0.103956158134292
76 0.103020507041581
77 0.10254797020994
78 0.102192612572572
79 0.101869536040562
80 0.101529221845002
81 0.101029284502842
82 0.100266020790956
83 0.099263902917748
84 0.0982026994358163
85 0.0973535532790219
86 0.0969385764942029
87 0.0966377255658048
88 0.0963675006942483
89 0.0960661727961047
90 0.0956128003375923
91 0.0949295136880003
92 0.0940437508237489
93 0.0930998832720087
94 0.0923074623378351
95 0.0918452013213626
96 0.0915642131692253
97 0.0913297039696037
98 0.0911046026647421
99 0.0907823690491859
100 0.0902722851535537
101 0.089555941439469
102 0.088711499752186
103 0.0878921108613865
104 0.0872655323450587
105 0.0869378807817069
106 0.0867166653325981
107 0.0865230665127737
108 0.0863014736749414
109 0.0859663336388222
110 0.0854637238205399
111 0.0848038620084783
112 0.0840653395644686
113 0.0833695916111736
114 0.08283489444696
115 0.0825269865613015
116 0.0823318507876135
117 0.0821656401125026
118 0.0819713536788881
119 0.081674586349956
120 0.0812302465696962
121 0.0806457844482597
122 0.0799827284188156
123 0.0793373614760139
124 0.078806649170417
125 0.0784527437616509
126 0.0782637375060343
127 0.0781161905831805
128 0.077967253188161
129 0.0777490118146393
130 0.0774099334474827
131 0.0769367276428232
132 0.0763618110640884
133 0.075753791525971
134 0.0751955725284147
135 0.0747567079025967
136 0.0744702914715303
137 0.074313057310705
138 0.074188331043479
139 0.0740494942749863
140 0.0738391066368731
141 0.0735189173692637
142 0.0730838574338142
143 0.0725642242854579
144 0.072016723580836
145 0.0715072238115144
146 0.0710907518137592
147 0.0707954396173653
148 0.0706150112091628
149 0.0704970796934711
150 0.0703909513838627
151 0.0702404307153609
152 0.0700012168456254
153 0.0696547821313407
154 0.0692132930450032
155 0.0687152482652346
156 0.0682141493919254
157 0.0677635643281802
158 0.0674025552957118
159 0.0671459073285062
160 0.0669813631782808
161 0.0668734713589443
162 0.0667736728521548
163 0.066634397162766
164 0.0664198314392401
165 0.0661148949161945
166 0.0657282678381797
167 0.0652888606500287
168 0.0648375811288621
169 0.0644166216700016
170 0.0640592710289651
171 0.0637825189873202
172 0.0635834344417788
173 0.0634416164342294
174 0.0633254322055729
175 0.0631996620899582
176 0.0630328968920953
177 0.0628059181215597
178 0.0625144514094577
179 0.0621692528004081
180 0.0617925966207679
181 0.0614124755899641
182 0.0610560243681545
183 0.060743689988126
184 0.0604853324287066
185 0.0602789103706742
186 0.0601118473358343
187 0.0599647619686366
188 0.0598159232110678
189 0.059646071450462
190 0.0594423357557511
191 0.0591997066784389
192 0.0589218966098048
193 0.0586194473721375
194 0.0583071113954373
195 0.0580005660904984
196 0.0577132882793279
197 0.0574539099031511
198 0.0572253010967151
199 0.0570246102550486
200 0.0568440758636943
201 0.0566731198187641
202 0.0565007448892282
203 0.0563175779686862
204 0.0561171948753416
205 0.0558971179427894
206 0.0556589813810511
207 0.0554077429440553
208 0.0551503552921065
209 0.0548943130254276
210 0.0546462604326709
211 0.0544108940268366
212 0.0541904111730875
213 0.0539844914507766
214 0.053790621609585
215 0.0536047345608726
216 0.0534220490886152
217 0.0532379377098234
218 0.0530486692608324
219 0.0528519351167123
220 0.0526470939638316
221 0.0524350882690969
222 0.0522180781841232
223 0.0519989214008454
224 0.0517806196815139
225 0.0515658204677082
226 0.051356444410487
227 0.0511534849695645
228 0.0509569839513726
229 0.0507661547700354
230 0.0505796068397123
231 0.050395625969574
232 0.0502124685952276
233 0.0500286243996774
234 0.0498430120334905
235 0.0496550846406504
236 0.0494648383734825
237 0.0492727357516345
238 0.0490795699876266
239 0.0488863014743245
240 0.0486938952206343
241 0.048503182254521
242 0.0483147609759027
243 0.0481289464571618
244 0.0479457670879241
245 0.0477650016663216
246 0.0475862452309058
247 0.0474089897775977
248 0.0472327067521682
249 0.0470569199159607
250 0.0468812601370166
251 0.0467054973853244
252 0.0465295491294298
253 0.046353467829765
254 0.0461774126905506
255 0.0460016121054685
256 0.0458263232267493
257 0.0456517943123074
258 0.0454782341651504
259 0.0453057913659168
260 0.0451345443279289
261 0.0449645016889252
262 0.0447956112669938
263 0.0446277750287007
264 0.0444608673717693
265 0.0442947537410379
266 0.0441293073089803
267 0.0439644448389763
268 0.0438000519878309
269 0.04363609246339
270 0.043472559744931
271 0.0433094712719259
272 0.0431468646128263
273 0.0429847901580792
274 0.042823303102137
275 0.0426624560738444
276 0.0425022932096265
277 0.0423428461082126
278 0.0421841321862116
279 0.0420261543767948
280 0.041868902225455
281 0.0417123544816495
282 0.0415564824041255
283 0.0414012556737606
284 0.0412466466824605
285 0.0410926297606208
286 0.0409391820827653
287 0.0407862845903761
288 0.0406339225375921
289 0.040482088681181
290 0.0403307741949555
291 0.0401799761046961
292 0.0400296948325792
293 0.0398799328127505
294 0.0397306935227849
295 0.0395819805462498
296 0.0394337970464427
297 0.0392861446378183
298 0.0391390231094873
299 0.0389924356860789
300 0.0388463893228392
301 0.0387008909541492
302 0.0385559457581781
303 0.038411556229695
304 0.0382677217911279
305 0.0381244388056864
306 0.0379817009453176
307 0.0378394997678484
308 0.0376978252657737
309 0.0375566667466587
310 0.0374160135359551
311 0.0372758555784482
312 0.0371361839352584
313 0.036996991088571
314 0.0368582710017091
315 0.0367200192078196
316 0.0365822326716266
317 0.0364449095528571
318 0.0363080489136105
319 0.0361716503988327
320 0.0360357138958942
321 0.0359002393112498
322 0.0357652262903431
323 0.0356306737954871
324 0.0354965804548497
325 0.0353629444883656
326 0.0352297634489855
327 0.035097034325713
328 0.0349647447432214
329 0.0348329040172749
330 0.0347015060988614
331 0.0345705453656659
332 0.0344400174706487
333 0.0343099185055624
334 0.0341802448366101
335 0.0340509930870513
336 0.0339221601404608
337 0.0337937431336021
338 0.0336657394367928
339 0.0335381466212745
340 0.0334109624179075
341 0.033284184672794
342 0.0331578113082449
343 0.0330318402749379
344 0.0329062694706097
345 0.0327810968054012
346 0.0326563201492198
347 0.0325319373133781
348 0.0324079460441323
349 0.0322843440266344
350 0.0321611288931977
351 0.0320382982357363
352 0.0319158496258895
353 0.0317937806356877
354 0.0316720888433312
355 0.0315507718437086
356 0.031429827258488
357 0.0313092527441011
358 0.0311890459996645
359 0.0310692047693357
360 0.0309497268432423
361 0.030830610056747
362 0.0307118522893493
363 0.0305934514604579
364 0.0304754055242156
365 0.0303577124650439
366 0.0302403702930027
367 0.0301233770387161
368 0.0300067308095621
369 0.0298904297132353
370 0.0297744717711952
371 0.0296588550438902
372 0.0295435776147482
373 0.0294286375776383
374 0.0293140330337039
375 0.0291997620913749
376 0.0290858228671862
377 0.0289722134868576
378 0.0288589320872576
379 0.0287459768181014
380 0.0286333458426189
381 0.0285210373392774
382 0.028409049502568
383 0.0282973805430148
384 0.0281860286885488
385 0.0280749921843054
386 0.0279642693176923
387 0.0278538583991933
388 0.0277437577162552
389 0.0276339655800049
390 0.0275244803220219
391 0.0274153002903978
392 0.0273064238477977
393 0.0271978493706545
394 0.0270895752485048
395 0.0269815998834665
396 0.0268739216896614
397 0.0267665390930567
398 0.02665945053085
399 0.0265526544513064
400 0.0264461493139889
401 0.0263399335893555
402 0.0262340057591623
403 0.0261283643161044
404 0.0260230077638876
405 0.0259179346177128
406 0.0258131434037192
407 0.0257086326594028
408 0.0256043628927847
409 0.0255003247729651
410 0.0253965199576722
411 0.0252929552224399
412 0.0251896398736067
413 0.0250865841676292
414 0.0249837981908546
415 0.0248812910536722
416 0.0247790703353356
417 0.024677141745403
418 0.0245755089644418
419 0.0244741736353923
420 0.0243731354752057
421 0.0242723924753123
422 0.0241719411654877
423 0.0240717769150995
424 0.0239718942504996
425 0.0238722871681922
426 0.0237729494294018
427 0.0236738748238886
428 0.0235750573947811
429 0.0234764916182725
430 0.0233781725457514
431 0.023280095888532
432 0.023182258064423
433 0.0230846562070839
434 0.0229872881412648
435 0.0228901523306677
436 0.0227932478046343
437 0.0226965740711773
438 0.0226001310218752
439 0.022503918832085
440 0.0224079378645629
441 0.0223121885788019
442 0.0222166714487649
443 0.0221213868928338
444 0.0220263352155278
445 0.0219315165635359
446 0.0218369308943949
447 0.0217425779584248
448 0.0216484572943155
449 0.0215545682343861
450 0.0214609099013469
451 0.0213674812409205
452 0.0212742810473229
453 0.0211813079891924
454 0.0210885606381602
455 0.0209960374989375
456 0.0209037370375799
457 0.0208116577087639
458 0.0207197979794783
459 0.0206281563497338
460 0.0205367313730156
461 0.0204455216590375
462 0.0203545258901404
463 0.0202637428318682
464 0.0201731713262495
465 0.0200828102778662
466 0.0199926586693966
467 0.0199027155532474
468 0.0198129800418005
469 0.01972345129864
470 0.0196341285287812
471 0.0195450109792829
472 0.0194560979190319
473 0.0193673886208695
474 0.0192788823899222
475 0.0191905784986947
476 0.0191024762194534
477 0.0190145748176248
478 0.0189268735458296
479 0.0188393716405451
480 0.0187520683209999
481 0.0186649627889278
482 0.0185780542289835
483 0.0184913418107258
484 0.0184048246900969
485 0.0183185020121978
486 0.0182323729137839
487 0.0181464365266605
488 0.0180606919811513
489 0.0179751384079582
490 0.0178897749407306
491 0.0178046007183973
492 0.0177196148872349
493 0.0176348166026153
494 0.0175502050299633
495 0.0174657793459994
496 0.0173815387393649
497 0.0172974824108886
498 0.0172136095730797
499 0.0171299194500483
500 0.0170464112769056
501 0.0169630842996989
502 0.0168799377711835
503 0.0167969709517921
504 0.0167141831195427
505 0.016631574161909
506 0.0165491440737788
507 0.0164668927913461
508 0.0163848201242788
509 0.0163029257262702
510 0.0162212093719338
511 0.0161396706268121
512 0.0160583085144752
513 0.0159771220249468
514 0.0158961100948813
515 0.0158152715864803
516 0.0157346052994527
517 0.0156541099904712
518 0.0155737843920228
519 0.0154936272264584
520 0.0154136373910114
521 0.0153338144161578
522 0.0152541569566408
523 0.0151746641472605
524 0.0150953368426805
525 0.0150161742422512
526 0.014937176182431
527 0.0148583432644184
528 0.0147796355547245
529 0.0147010993021422
530 0.0146227286631699
531 0.0145445182824545
532 0.0144664665519459
533 0.0143885728213929
534 0.0143108367024378
535 0.0142332578882769
536 0.0141558361013894
537 0.0140785710691781
538 0.0140014625121972
539 0.013924510135349
540 0.0138477136207233
541 0.0137710726220031
542 0.0136945867605961
543 0.013618255623164
544 0.0135420794065204
545 0.0134660575469523
546 0.0133901893767445
547 0.0133144743010956
548 0.0132388760448773
549 0.0131634438238187
550 0.0130881698859352
551 0.0130130476675489
552 0.0129380748348323
553 0.0128632501006651
554 0.0127885724531115
555 0.0127140409776132
556 0.0126396548231912
557 0.0125654132012844
558 0.0124913153902479
559 0.0124173607387567
560 0.0123435486662298
561 0.0122698786612945
562 0.0121964402650076
563 0.0121232553363119
564 0.0120503229941232
565 0.0119776320766332
566 0.0119051655668143
567 0.0118329028231768
568 0.011760821046485
569 0.0116888964625135
570 0.0116171056310318
571 0.0115454261730452
572 0.0114738375644775
573 0.0114023186786185
574 0.0113308571244569
575 0.0112594438515384
576 0.0111880700253786
577 0.0111167299990362
578 0.0110454230055382
579 0.0109741513821535
580 0.010902920506937
581 0.0108317384062401
582 0.0107606152820067
583 0.0106895630194778
584 0.0106185946781719
585 0.0105477239819249
586 0.0104769648497633
587 0.0104063309362136
588 0.0103358352139645
589 0.0102654896190609
590 0.0101953047636401
591 0.0101252897162346
592 0.0100554518481385
593 0.00998579697161189
594 0.00991632866952173
595 0.00984704876624192
596 0.00977795748595465
597 0.00970906143887497
598 0.00964034630636507
599 0.00957180970256413
600 0.00950344776208837
601 0.00943525469943257
602 0.00936722379686995
603 0.00929934781132673
604 0.00923161923205764
605 0.00916403147604842
606 0.00909657861790671
607 0.00902925314845792
608 0.00896204954004361
609 0.00889496656389845
610 0.00882799956643168
611 0.00876106973515136
612 0.00869426058135288
613 0.00862755938600207
614 0.00856095471384164
615 0.00849444256445101
616 0.00842802073473579
617 0.0083616876384055
618 0.00829544803079658
619 0.00822930191014545
620 0.00816325008274175
621 0.00809729502974759
622 0.00803144136312227
623 0.00796569041380753
624 0.00790004707737401
625 0.00783451713679627
626 0.00776910530633904
627 0.00770381319915025
628 0.00763864353307123
629 0.00757368649990306
630 0.0075095776427558
631 0.00744720736514679
632 0.0073877659386953
633 0.00733350478469043
634 0.00728880153641846
635 0.00725390692226876
636 0.00722745953054699
637 0.00720912508965447
638 0.00720028576432949
639 0.00720457079110546
640 0.00722113338535161
641 0.00724265870532528
642 0.00727403176081243
643 0.00731375150028244
644 0.00736020046420717
645 0.00741195383215441
646 0.00746748168812779
647 0.0075251934632276
648 0.0075836698949375
649 0.00764036470043027
650 0.00769361211454283
651 0.00774232884163531
652 0.007785765571483
653 0.00782637986196861
654 0.00786241308516119
655 0.0078926155073516
656 0.00791634103428352
657 0.00793048518973778
658 0.00793691262535562
659 0.00793687691395321
660 0.00793106986598844
661 0.00792003952028494
662 0.00790434614390381
663 0.00788368238811655
664 0.00785845547285062
665 0.00782923284361407
666 0.00779664064269214
667 0.00776135523776784
668 0.00772408476592424
669 0.00768554818958869
670 0.00764645711275015
671 0.00760753996136239
672 0.0075694897638432
673 0.0075329500088086
674 0.00749850860199793
675 0.00746668139083129
676 0.00743790240115539
677 0.00741251739955889
678 0.00739078084081675
679 0.00737285498688681
680 0.00735881083374322
681 0.00734862956342864
682 0.0073422015357433
683 0.00733933182601895
684 0.00733977055344976
685 0.00734318382642567
686 0.00734917344408147
687 0.0073572969313139
688 0.0073670826569875
689 0.00737804306740896
690 0.00738968723619856
691 0.00740153292964056
692 0.00741311843118964
693 0.00742401306627853
694 0.0074338263528791
695 0.00744221540409993
696 0.00744889037750878
697 0.00745361800684733
698 0.00745622341140187
699 0.00745659046487682
700 0.00745466099552976
701 0.00745043302557
702 0.00744395817035001
703 0.00743533824873874
704 0.00742472107951846
705 0.00741229542676478
706 0.00739828548683379
707 0.00738294460426776
708 0.00736654852122524
709 0.00734938836808648
710 0.00733176353850222
711 0.00731397462216822
712 0.00729631651459227
713 0.00727907182036067
714 0.00726250465439793
715 0.00724685494252536
716 0.00723233335541511
717 0.00721911700421216
718 0.0072073460432604
719 0.00719712127993356
720 0.00718850286785987
721 0.00718151010243703
722 0.00717612227998331
723 0.00717228054742377
724 0.0071698906302901
725 0.00716882633723412
726 0.00716893371347057
727 0.00717003570335785
728 0.00717193721190358
729 0.00717443059962998
730 0.00717730113897474
731 0.00718033244908667
732 0.00718331174731356
733 0.00718603474680357
734 0.00718831006354885
735 0.00718996303484855
736 0.00719083889790603
737 0.00719080531767918
738 0.00718975428083244
739 0.00718760339331179
740 0.00718429662674402
741 0.00717980455248344
742 0.0071741240939649
743 0.00716727782194025
744 0.00715931280432542
745 0.00715029903046435
746 0.00714032742376199
747 0.00712950740099731
748 0.00711796427310515
749 0.00710583628861377
750 0.00709327144587737
751 0.0070804241762954
752 0.00706745195423668
753 0.00705451191438268
754 0.00704175753360824
755 0.00702933544390293
756 0.00701738244123995
757 0.00700602275019772
758 0.00699536560502726
759 0.00698550320270839
760 0.00697650906722677
761 0.00696843686599216
762 0.00696131969917169
763 0.00695516987026942
764 0.00694997912827996
765 0.00694571936566668
766 0.00694234374088127
767 0.00693978815604113
768 0.0069379731424809
769 0.00693680606715714
770 0.00693618350691727
771 0.00693599380843384
772 0.00693611976850148
773 0.00693644135120661
774 0.00693683836876601
775 0.00693719305063489
776 0.00693739243418132
777 0.00693733052558997
778 0.00693691018960762
779 0.00693604474497575
780 0.00693465925593195
781 0.00693269152222739
782 0.0069300927733645
783 0.00692682808546159
784 0.00692287653340162
785 0.00691823109727637
786 0.00691289833871101
787 0.00690689785964854
788 0.00690026155892653
789 0.00689303270149427
790 0.00688526488107979
791 0.00687702074177814
792 0.00686837053139386
793 0.0068593905765164
794 0.00685016168383766
795 0.00684076749717085
796 0.00683129283324225
797 0.00682182203252503
798 0.00681243735484937
799 0.00680321744187053
800 0.00679423589937708
801 0.0067855600028409
802 0.00677724955394831
803 0.00676935591024381
804 0.0067619212011407
805 0.00675497774845252
806 0.00674854769443392
807 0.00674264284429031
808 0.00673726471557026
809 0.00673240479930378
810 0.00672804501447452
811 0.00672415834336399
812 0.00672070963562247
813 0.00671765655336747
814 0.00671495063837307
815 0.00671253847027743
816 0.00671036289061184
817 0.00670836425942607
818 0.00670648171658823
819 0.0067046544164091
820 0.00670282270858435
821 0.00670092924142736
822 0.00669891996771664
823 0.00669674503631102
824 0.00669435956064237
825 0.00669172425410727
826 0.00668880593150371
827 0.006685577875718
828 0.00668202007224443
829 0.00667811931629874
830 0.00667386919761249
831 0.00666926997147738
832 0.00666432831999165
833 0.00665905701808593
834 0.00665347450597664
835 0.00664760437969779
836 0.00664147481787349
837 0.00663511794529626
838 0.00662856914795654
839 0.00662186635032871
840 0.0066150492687504
841 0.00660815865181055
842 0.00660123552418182
843 0.00659432044460897
844 0.00658745279091131
845 0.00658067008506182
846 0.00657400736919017
847 0.00656749664220337
848 0.00656116636601238
849 0.00655504105133861
850 0.00654914092535616
851 0.00654348168806741
852 0.00653807435876177
853 0.00653292521465721
854 0.0065280358193241
855 0.00652340313885904
856 0.00651901974277378
857 0.00651487407939037
858 0.00651095082229217
859 0.00650723127785464
860 0.00650369384183171
861 0.00650031449625321
862 0.00649706733381139
863 0.00649392509803637
864 0.00649085972771265
865 0.00648784289495165
866 0.00648484652511911
867 0.00648184328992239
868 0.00647880706577361
869 0.00647571335014934
870 0.00647253963054761
871 0.00646926570180761
872 0.0064658739296227
873 0.00646234945776731
874 0.00645868035869043
875 0.00645485772901886
876 0.00645087572938776
877 0.00644673157228048
878 0.00644242545966512
879 0.00643796047401273
880 0.00643334242572441
881 0.00642857966241111
882 0.00642368284267922
883 0.00641866468099741
884 0.00641353966676603
885 0.00640832376388018
886 0.00640303409591954
887 0.00639768862163783
888 0.00639230580718436
889 0.00638690429954661
890 0.00638150260650701
891 0.00637611878831262
892 0.00637077016650627
893 0.00636547305265935
894 0.0063602425038132
895 0.00635509210476914
896 0.00635003378272712
897 0.00634507765602889
898 0.00634023191831365
899 0.00633550275998284
900 0.00633089432620335
901 0.00632640871221381
902 0.0063220459945205
903 0.00631780429678338
904 0.00631367988686881
905 0.00630966730361236
906 0.00630575950961456
907 0.00630194806576611
908 0.00629822332388758
909 0.00629457463318378
910 0.00629143457788224
911 0.00628852785280721
912 0.00628569843679944
913 0.00628288734535318
914 0.00628006419347678
915 0.00627720789164569
916 0.00627430109779948
917 0.00627132883322938
918 0.00626827815877419
919 0.00626513811563118
920 0.00626189972545572
921 0.00625855598972253
922 0.00625510187099173
923 0.00625153425076666
924 0.00624785186483639
925 0.00624405521610495
926 0.00624014646787584
927 0.00623612931948827
928 0.00623200886702075
929 0.00622779145148073
930 0.00622348450001504
931 0.00621909635680918
932 0.00621463610949861
933 0.00621011341526329
934 0.00620553832885126
935 0.00620092113361501
936 0.00619627217721292
937 0.00619160171594363
938 0.00618691976906153
939 0.00618223598415956
940 0.00617755951578104
941 0.00617289891800341
942 0.00616826205196994
943 0.00616365600896618
944 0.0061590870495205
945 0.00615456055866891
946 0.00615008101680703
947 0.00614565198663618
948 0.00614127611455712
949 0.00613695514650268
950 0.00613268995632819
951 0.00612848058638584
952 0.00612432629855707
953 0.00612022563416084
954 0.006116176481821
955 0.00611217615103188
956 0.00610822145080937
957 0.0061043087707458
958 0.00610043416364529
959 0.006096593429186
960 0.00609278219545355
961 0.00608899599880028
962 0.00608523035974891
963 0.00608148085467779
964 0.0060777431823564
965 0.00607401322445503
966 0.00607028709946864
967 0.00606656120920428
968 0.00606283227914067
969 0.00605909739022692
970 0.00605535400358987
971 0.00605159997782886
972 0.00604783357919001
973 0.0060440534844531
974 0.00604025877757327
975 0.00603644893973323
976 0.00603262383427498
977 0.00602878368646156
978 0.00602492905806857
979 0.00602106081914269
980 0.00601718011597734
981 0.00601328833689165
982 0.00600938707598583
983 0.00600547809589485
984 0.00600156328985026
985 0.00599764464401038
986 0.00599372420056386
987 0.0059898040217648
988 0.0059858861555772
989 0.00598197260382618
990 0.00597806529265824
991 0.00597416604575915
992 0.005970276560596
993 0.00596639838804697
994 0.00596253291538049
995 0.00595868135265052
996 0.00595484472263263
997 0.00595102385402921
998 0.0059472193784734
999 0.00594343173005571
1000 0.00593966114853375
1001 0.00593590768510926
1002 0.00593217121060817
1003 0.0059284514264214
1004 0.00592474787693862
1005 0.00592105996439076
1006 0.00591738696437239
1007 0.00591372804270394
1008 0.00591008227360343
1009 0.00590644865745603
1010 0.00590282613947218
1011 0.00589921362776408
1012 0.00589561001131575
1013 0.00589201416620834
1014 0.00588842498581683
1015 0.00588484139742147
1016 0.0058812623742794
1017 0.00587768694753286
1018 0.00587411421684464
1019 0.00587054336063295
1020 0.00586697364384508
1021 0.00586340442482292
1022 0.00585983515957768
1023 0.00585626540533647
1024 0.00585269482174377
1025 0.00584912317102445
1026 0.00584555031626164
1027 0.00584197621884956
1028 0.00583840093395956
1029 0.0058348246054099
1030 0.00583124745920207
1031 0.00582766979663783
1032 0.0058240919861167
1033 0.00582051445489172
1034 0.005816937680169
1035 0.00581336217971027
1036 0.0058097885028697
1037 0.00580621722110096
1038 0.00580264891883535
1039 0.00579908418465971
1040 0.00579552360295681
1041 0.00579196774550578
1042 0.00578841704145126
1043 0.00578487144831355
1044 0.00578133120224175
1045 0.00577779666454893
1046 0.00577426820702207
1047 0.00577074617755029
1048 0.00576723088870982
1049 0.00576372261216964
1050 0.00576022157638328
1051 0.00575672796529172
1052 0.00575324191780465
1053 0.00574976352803977
1054 0.00574629284609959
1055 0.00574282987943336
1056 0.00573937459514406
1057 0.00573592692210186
1058 0.00573248675384547
1059 0.0057290539519344
1060 0.00572562834898321
1061 0.00572220975273081
1062 0.00571879794975677
1063 0.00571539270952369
1064 0.00571199378809619
1065 0.00570860093212236
1066 0.00570521388279087
1067 0.00570183237947609
1068 0.00569845616350306
1069 0.00569508498134585
1070 0.00569171858756033
1071 0.0056883567478614
1072 0.00568499924184372
1073 0.00568164586478194
1074 0.00567829642986623
1075 0.00567495076967164
1076 0.00567160873720216
1077 0.00566827020690544
1078 0.00566493507542396
1079 0.00566160326144784
1080 0.00565827470606903
1081 0.00565494937194329
1082 0.0056516272427559
1083 0.0056483083226726
1084 0.00564499263471072
1085 0.00564168021970099
1086 0.00563837113491622
1087 0.00563506545196066
1088 0.00563176325537217
1089 0.00562846464088629
1090 0.0056251697132613
1091 0.00562187858439822
1092 0.00561859137167988
1093 0.00561530819558995
1094 0.00561202917861529
1095 0.00560875444263616
1096 0.00560548410783098
1097 0.00560221829063781
1098 0.00559895710271184
1099 0.00559570064931888
1100 0.00559244902836922
1101 0.00558920232925154
1102 0.00558596063182946
1103 0.0055827240060763
1104 0.00557949251129085
1105 0.00557626619570209
1106 0.00557304509643018
1107 0.00556982923924768
1108 0.00556661863875927
1109 0.00556341329847457
1110 0.0055602132113839
1111 0.00555701836021519
1112 0.00555382871804224
1113 0.00555064424924308
1114 0.00554746490982057
1115 0.00554429064847726
1116 0.00554112140732852
1117 0.00553795712294783
1118 0.00553479772716024
1119 0.00553164314848132
1120 0.00552849331230394
1121 0.00552534814241735
1122 0.00552220756164259
1123 0.00551907149284655
1124 0.00551593985968091
1125 0.00551281258761938
1126 0.00550968960446702
1127 0.00550657084120096
1128 0.00550345623233706
1129 0.00550034571671171
1130 0.00549723923788344
1131 0.00549413674430227
1132 0.00549103818987565
1133 0.00548794353425627
1134 0.00548485274251228
1135 0.00548176578566807
1136 0.00547868264053278
1137 0.00547560328963888
1138 0.00547252772112891
1139 0.0054694559283471
1140 0.00546638777892238
1141 0.00546332321336402
1142 0.00546026221567892
1143 0.00545720478607994
1144 0.00545415093342116
1145 0.00545110067242641
1146 0.00544805402267687
1147 0.00544501100743904
1148 0.00544197165352031
1149 0.0054389359906001
1150 0.00543590405050181
1151 0.00543287586640072
1152 0.00542985147282561
1153 0.00542683090465763
1154 0.00542374371132076
1155 0.00542057584192192
1156 0.00541733076027889
1157 0.00541401810435641
1158 0.0054106500086772
1159 0.00540723968334673
1160 0.00540380072439914
1161 0.00540034669681209
1162 0.00539689083970198
1163 0.0053934458380769
1164 0.0053900236372168
1165 0.0053866352891468
1166 0.00538329082574958
1167 0.00537999915618475
1168 0.00537676798679687
1169 0.00537360376216562
1170 0.00537051162706567
1171 0.00536895879440712
1172 0.00536823150021736
1173 0.00536793687201854
1174 0.00536795167762035
1175 0.00536822452131493
1176 0.00536872187253382
1177 0.00536941337337989
1178 0.00537026791942904
1179 0.00537125272855884
1180 0.00537233326783208
1181 0.00537347344157989
1182 0.0053746358907011
1183 0.0053757823461862
1184 0.00537687402741663
1185 0.00537787208059816
1186 0.00537873804570433
1187 0.00537943435698192
1188 0.00537992485014348
1189 0.00538017528324562
1190 0.00538015384962721
1191 0.00537983166952317
1192 0.00537918324751739
1193 0.00537818688164211
1194 0.00537682500688315
1195 0.00537508446626637
1196 0.00537295670168496
1197 0.00537043785666464
1198 0.0053675287926649
1199 0.00536423502002978
1200 0.00536056655490436
1201 0.00535653769960037
1202 0.00535216676923603
1203 0.00534747576026612
1204 0.00534248998175375
1205 0.00533723765272205
1206 0.00533039347081798
1207 0.00532281413948475
1208 0.00531496528518844
1209 0.00530701024451917
1210 0.00529902840456148
1211 0.00529107455840155
1212 0.00528319440759273
1213 0.0052754287110523
1214 0.00526781439325358
1215 0.00526038480313335
1216 0.00525316973545935
1217 0.00524619539397838
1218 0.00523948435314282
1219 0.00523305554048232
1220 0.00522692424900444
1221 0.00522110218480445
1222 0.00521559754931959
1223 0.00521041515691901
1224 0.00520555658434986
1225 0.00520102034685716
1226 0.00519680209738977
1227 0.00519289484277358
1228 0.00518928917252377
1229 0.00518597299513468
1230 0.00518293172317117
1231 0.00518014940967301
1232 0.00517760881471368
1233 0.00517529152601652
1234 0.00517457097851741
1235 0.00517478946101081
1236 0.0051755752530986
1237 0.00517680184278275
1238 0.00517840777715571
1239 0.00518034784803851
1240 0.00518257991994362
1241 0.00518506144361482
1242 0.00518774860522837
1243 0.00519059621010138
1244 0.00519355778225269
1245 0.00519658571005369
1246 0.00519963149983153
1247 0.00520264605309011
1248 0.00520558002648176
1249 0.00520837147415406
1250 0.00521096742621415
1251 0.00521332072524561
1252 0.00521538827282144
1253 0.00521713062039043
1254 0.00521851211196568
1255 0.00521950114288108
1256 0.00522007041839747
1257 0.00522019718134975
1258 0.00521986339551188
1259 0.00521904614402053
1260 0.00521772867490631
1261 0.00521590367176591
1262 0.00521357127678569
1263 0.00521073812894112
1264 0.00520741695053567
1265 0.0052036261985898
1266 0.00519938963377325
1267 0.00519473581878215
1268 0.00518969756210319
1269 0.00518431131742826
1270 0.00517861656618787
1271 0.00517265519045806
1272 0.00516647085814105
1273 0.00516010841992259
1274 0.00515361333360287
1275 0.00514703111183235
1276 0.00514040680551064
1277 0.00513378452074567
1278 0.00512720736080822
1279 0.00512071576788131
1280 0.00511307144607437
1281 0.00510503785671004
1282 0.00509702757978227
1283 0.00508917955788351
1284 0.00508155501120219
1285 0.00507419067738069
1286 0.00506711335912819
1287 0.0050603439404082
1288 0.00505389886144473
1289 0.00504779020552059
1290 0.0050420260736913
1291 0.00503661081230817
1292 0.00503154521164216
1293 0.00502682672565094
1294 0.0050224497118572
1295 0.0050184056864875
1296 0.00501596183384943
1297 0.00501451680216225
1298 0.00501373710360362
1299 0.00501351545547364
1300 0.00501380365352698
1301 0.00501456753150388
1302 0.00501577490523206
1303 0.00501739242555133
1304 0.00501938483728845
1305 0.00502171486530061
1306 0.00502434323073736
1307 0.00502722869665537
1308 0.00503032814112085
1309 0.00503357127420866
1310 0.00503689600217847
1311 0.00504024596967094
1312 0.00504356694975529
1313 0.00504680617688027
1314 0.00504991254978841
1315 0.00505283704715472
1316 0.00505553317641324
1317 0.00505795739629413
1318 0.00506006949275546
1319 0.00506183291610191
1320 0.00506321507023189
1321 0.00506418755626372
1322 0.00506472638413736
1323 0.00506481214333083
1324 0.00506443010907999
1325 0.00506357031329002
1326 0.00506222758804672
1327 0.00506040156733215
1328 0.00505809664929676
1329 0.00505532191506352
1330 0.00505208716687649
1331 0.00504839397351193
1332 0.00504425852583954
1333 0.00503970653444221
1334 0.00503476939666833
1335 0.00502948272298
1336 0.00502388545956978
1337 0.00501801916942433
1338 0.00501192737936275
1339 0.00500565495391176
1340 0.00499924750579009
1341 0.00499275083966192
1342 0.0049862104363786
1343 0.00497967097753055
1344 0.00497317590474974
1345 0.00496676702387989
1346 0.00496048415299109
1347 0.00495436481619508
1348 0.00494844397288824
1349 0.00494275379140824
1350 0.00493732346277156
1351 0.00493217905202949
1352 0.00492734338731798
1353 0.00492283598135737
1354 0.00491867298739749
1355 0.00491486718417711
1356 0.00491142799056689
1357 0.00490836150085637
1358 0.00490567054807377
1359 0.00490335478439322
1360 0.00490141077743323
1361 0.00489983212371584
1362 0.00489860956254949
1363 0.00489773110465027
1364 0.00489718216018944
1365 0.00489694565540065
1366 0.00489700215237452
1367 0.00489732998249719
1368 0.00489790536749835
1369 0.00489869492931872
1370 0.00489965691653205
1371 0.00490075407760512
1372 0.0049019509563022
1373 0.00490321229128943
1374 0.0049045028498744
1375 0.00490578764913115
1376 0.004907032265042
1377 0.00490820316492782
1378 0.00490926802919264
1379 0.00491019605828193
1380 0.00491095826101405
1381 0.00491152770510115
1382 0.00491187975563631
1383 0.00491199228150498
1384 0.00491184584020214
1385 0.00491142382497576
1386 0.00491071258892951
1387 0.00490970154653966
1388 0.00490838323378687
1389 0.00490675335253575
1390 0.00490481077561873
1391 0.00490255752978525
1392 0.00489999874536429
1393 0.00489714257903085
1394 0.00489400010159207
1395 0.00489058375846075
1396 0.00488689886725046
1397 0.00488295979233867
1398 0.00487878665757378
1399 0.00487440279688489
1400 0.00486983381890758
1401 0.00486510709322376
1402 0.00486025135621532
1403 0.00485529634307597
1404 0.00485027243329423
1405 0.00484520969833758
1406 0.00484013928884702
1407 0.00483509168380472
1408 0.00483009666597771
1409 0.00482518312713128
1410 0.00482037884653881
1411 0.00481571028094223
1412 0.00481120237829976
1413 0.00480687840863871
1414 0.00480275982059516
1415 0.00479886612570737
1416 0.00479521479424849
1417 0.00479182118389042
1418 0.00478869847936987
1419 0.00478585765224498
1420 0.00478330742937732
1421 0.004781054278149
1422 0.00477910240741366
1423 0.00477745376524223
1424 0.0047761080457688
1425 0.0047750514638801
1426 0.00477426707086048
1427 0.00477373965420687
1428 0.00477345216517399
1429 0.00477338845341832
1430 0.00477352878788169
1431 0.00477385180588724
1432 0.00477433459753865
1433 0.00477495290387502
1434 0.00477568136181182
1435 0.00477649375765513
1436 0.00477736330259312
1437 0.00477826289372887
1438 0.00477916538436626
1439 0.00478004384820451
1440 0.00478087183738974
1441 0.0047816236210003
1442 0.00478227442471622
1443 0.0047828006387509
1444 0.0047831800293179
1445 0.00478339191166335
1446 0.00478341732128688
1447 0.00478323916417364
1448 0.00478284234387239
1449 0.00478221387235556
1450 0.00478134296063196
1451 0.00478022109709065
1452 0.00477884210417548
1453 0.00477720216888216
1454 0.0047752998675405
1455 0.00477313615836715
1456 0.00477071436889308
1457 0.00476804014712701
1458 0.00476512140817842
1459 0.00476196825103695
1460 0.00475859285611288
1461 0.00475500936767301
1462 0.0047512337543202
1463 0.00474728365334475
1464 0.00474317819694255
1465 0.00473893782543976
1466 0.00473458409190293
1467 0.00473013905489759
1468 0.00472561850989757
1469 0.00472104351125322
1470 0.00471643783073054
1471 0.00471182604658096
1472 0.00470723286379168
1473 0.00470268277443198
1474 0.00469819981881431
1475 0.00469380738638502
1476 0.00468952804077484
1477 0.00468538336514545
1478 0.00468139382522187
1479 0.00467757864731738
1480 0.00467395571070515
1481 0.00467054146447315
1482 0.00466735085022687
1483 0.00466439716092171
1484 0.00466168240251891
1485 0.00465920992686214
1486 0.00465698289472762
1487 0.00465500282915049
1488 0.00465326922752475
1489 0.00465177947587344
1490 0.00465052883971072
1491 0.0046495105123594
1492 0.00464871567284171
1493 0.00464813357975285
1494 0.00464775167520136
1495 0.00464755570805401
1496 0.00464752987910161
1497 0.004647657004041
1498 0.00464791867956237
1499 0.00464829547167142
1500 0.00464876711159972
1501 0.00464931269180467
1502 0.00464991087012605
1503 0.00465054007708702
1504 0.00465117871111224
1505 0.00465180533564434
1506 0.00465239887569184
1507 0.00465293879393685
1508 0.00465340526394207
1509 0.00465377933133599
1510 0.00465404305653677
1511 0.00465417966072461
1512 0.0046541736435148
1513 0.00465401088762663
1514 0.00465367876260691
1515 0.00465316620035453
1516 0.0046524637697677
1517 0.0046515637275853
1518 0.00465046006001813
1519 0.00464914851354286
1520 0.00464762661176122
1521 0.00464589365206182
1522 0.00464395070002443
1523 0.00464180056938354
1524 0.00463944778254159
1525 0.00463689852267665
1526 0.00463416057493578
1527 0.00463124325405737
1528 0.00462815731891157
1529 0.00462491487294588
1530 0.00462152925879534
1531 0.00461801494442566
1532 0.00461438738974876
1533 0.00461066290861215
1534 0.00460685853397939
1535 0.00460299186171044
1536 0.00459908090268901
1537 0.00459514392074273
1538 0.00459119928221216
1539 0.00458726529393259
1540 0.00458336005179917
1541 0.00457950128566078
1542 0.00457570621661078
1543 0.00457199141140783
1544 0.00456837264984673
1545 0.00456486479752841
1546 0.00456148168714196
1547 0.00455823600892115
1548 0.00455513921325625
1549 0.00455220141975308
1550 0.004549431340123
1551 0.00454683621612321
1552 0.00454442176221043
1553 0.00454219212666624
1554 0.00454014986457878
1555 0.00453829592375223
1556 0.00453662964755563
1557 0.00453514878149807
1558 0.00453384951886537
1559 0.00453272653020574
1560 0.00453177302669319
1561 0.00453098083024889
1562 0.00453034046255695
1563 0.00452984124360613
1564 0.00452947139517631
1565 0.00452921816026658
1566 0.00452906793497086
1567 0.00452900639603241
1568 0.0045290186402941
1569 0.00452908932260833
1570 0.00452920280209818
1571 0.00452934328179766
1572 0.00452949495144669
1573 0.00452964212076062
1574 0.00452976935189608
1575 0.00452986158177175
1576 0.00452990424921556
1577 0.00452988340531754
1578 0.00452978581081371
1579 0.00452959904160557
1580 0.00452931157548241
1581 0.004528912861553
1582 0.00452839339717471
1583 0.00452774478345906
1584 0.00452695978152024
1585 0.00452603234166054
1586 0.00452495764407396
1587 0.00452373211811225
1588 0.00452235344537367
1589 0.00452082057420545
1590 0.00451913370578299
1591 0.00451729428781389
1592 0.00451530497627658
1593 0.00451316962577016
1594 0.00451089322367636
1595 0.00450848185969178
1596 0.00450594266129504
1597 0.00450328373715425
1598 0.0045005141026164
1599 0.00449764360126414
1600 0.00449468282406174
1601 0.00449164301765758
1602 0.00448853599754589
1603 0.00448537404277012
1604 0.00448216979908331
1605 0.00447893617167918
1606 0.00447568621922852
1607 0.00447243305072352
1608 0.0044691897160627
1609 0.00446596910168511
1610 0.00446278382399652
1611 0.00445964612777635
1612 0.00445656779015702
1613 0.0044535600273491
1614 0.00445063340326398
1615 0.00444779774429959
1616 0.00444506206631966
1617 0.00444243450621271
1618 0.00443992225432631
1619 0.00443753150299033
1620 0.00443526739976012
1621 0.00443313401337648
1622 0.00443113430531273
1623 0.00442927011020818
1624 0.00442754213443764
1625 0.00442594994980547
1626 0.00442449201651046
1627 0.00442316570164191
1628 0.00442196731152101
1629 0.00442089214095582
1630 0.004419934513497
1631 0.00441908784946819
1632 0.00441834473274922
1633 0.00441769698200031
1634 0.00441713573298149
1635 0.00441665152432953
1636 0.00441623438227862
1637 0.00441587392024732
1638 0.00441555942118166
1639 0.00441527994476959
1640 0.00441502441025098
1641 0.00441478169518589
1642 0.00441454072598721
1643 0.00441429056654122
1644 0.00441402049984904
1645 0.0044137201211627
1646 0.00441337940443333
1647 0.0044129887827937
1648 0.0044125392087915
1649 0.00441202222420163
1650 0.00441143001719547
1651 0.00441075546202819
1652 0.00440999217371512
1653 0.0044091345449598
1654 0.00440817777629343
1655 0.00440711789765362
1656 0.00440595179541811
1657 0.00440467722066705
1658 0.0044032927839566
1659 0.00440179798396962
1660 0.00440019317596819
1661 0.00439847956138881
1662 0.00439665918366027
1663 0.00439473489239676
1664 0.00439271031960759
1665 0.00439058984756175
1666 0.00438837856424374
1667 0.00438608221821448
1668 0.00438370717481323
1669 0.00438126036459763
1670 0.00437874922374079
1671 0.00437618162984913
1672 0.00437356585050533
1673 0.00437091047205868
1674 0.00436822432084565
1675 0.00436551641292038
1676 0.00436279587141969
1677 0.00436007185630032
1678 0.00435735349416199
1679 0.004354649812214
1680 0.00435196966072719
1681 0.0043493216475641
1682 0.00434671407221898
1683 0.00434415486044374
1684 0.00434165151011977
1685 0.00433921102516218
1686 0.00433683986833117
1687 0.00433454391235045
1688 0.0043323284002472
1689 0.00433019789855654
1690 0.004328156278289
1691 0.00432620667862604
1692 0.00432435149382136
1693 0.00432259235639138
1694 0.0043209301390587
1695 0.00431936494645444
1696 0.00431789612241721
1697 0.00431652226333845
1698 0.00431524125300925
1699 0.00431405026662643
1700 0.00431294581464752
1701 0.00431192377596179
1702 0.00431097943846752
1703 0.00431010755279472
1704 0.00430930237292616
1705 0.00430855770812389
1706 0.00430786699061825
1707 0.00430722331870634
1708 0.0043066195308132
1709 0.00430604825025745
1710 0.00430550195378492
1711 0.00430497302979726
1712 0.00430445383862181
1713 0.00430393677980199
1714 0.0043034143392543
1715 0.00430287915054071
1716 0.0043023240406016
1717 0.00430174208932895
1718 0.00430112667367831
1719 0.00430047151365372
1720 0.00429977071555953
1721 0.0042990188058941
1722 0.00429821077328847
1723 0.00429734208946026
1724 0.00429640874553925
1725 0.00429540726304911
1726 0.00429433472145665
1727 0.00429318876983962
1728 0.00429196763189299
1729 0.00429067011862559
1730 0.00428929562407191
1731 0.00428784412374523
1732 0.00428631616904645
1733 0.00428471287707518
1734 0.00428303591401513
1735 0.00428128748077272
1736 0.0042794702821688
1737 0.0042775875157552
1738 0.00427564283201683
1739 0.00427364030337073
1740 0.00427158441247897
1741 0.00426947998847688
1742 0.00426733217868657
1743 0.00426514641032335
1744 0.00426292834413899
1745 0.00426068383843941
1746 0.00425841889831993
1747 0.00425613963041587
1748 0.00425385220379157
1749 0.00425156279739947
1750 0.00424927755698571
1751 0.00424700254393881
1752 0.00424474370151557
1753 0.00424250680325463
1754 0.00424029740882239
1755 0.00423812083129818
1756 0.00423598210239138
1757 0.00423388592435544
1758 0.00423183664374067
1759 0.00422983822598203
1760 0.00422789422333254
1761 0.00422600775398998
1762 0.00422418148186213
1763 0.00422241760337943
1764 0.00422071783338093
1765 0.00421908339898518
1766 0.00421751503361602
1767 0.0042160129767685
1768 0.00421457698556799
1769 0.00421320633386555
1770 0.00421189982540648
1771 0.00421065581754702
1772 0.00420947222374663
1773 0.00420834654808843
1774 0.00420727590899377
1775 0.00420625705395952
1776 0.00420528641047928
1777 0.00420436010220172
1778 0.00420347398182771
1779 0.00420262366684261
1780 0.00420180458072319
1781 0.00420101198359562
1782 0.00420024102050013
1783 0.00419948674328781
1784 0.0041987441541738
1785 0.00419800824419129
1786 0.0041972740267412
1787 0.00419653658272501
1788 0.00419579108246573
1789 0.00419503282150316
1790 0.00419425726105824
1791 0.00419346004659108
1792 0.00419263704635572
1793 0.00419178437228641
1794 0.00419089840700262
1795 0.00418997582265876
1796 0.00418901360189677
1797 0.00418800905476437
1798 0.00418695983569282
1799 0.00418586395139785
1800 0.00418471976887339
1801 0.00418352603294852
1802 0.00418228185911411
1803 0.00418098673481986
1804 0.00417964052801531
1805 0.00417824347642639
1806 0.00417679618003509
1807 0.00417529959301428
1808 0.00417375501650012
1809 0.00417216408345915
1810 0.00417052874069489
1811 0.00416885123658987
1812 0.00416713409891734
1813 0.00416538011285338
1814 0.00416359229805279
1815 0.00416177389214947
1816 0.00415992830836591
1817 0.00415805914205998
1818 0.00415617010706313
1819 0.00415426503376132
1820 0.00415234782398078
1821 0.004150422431837
1822 0.00414849283675218
1823 0.00414656301040054
1824 0.00414463688883215
1825 0.00414271835433405
1826 0.0041408111948274
1827 0.00413891908487518
1828 0.00413704555746448
1829 0.00413519398542144
1830 0.0041333675524588
1831 0.00413156924224842
1832 0.00412980181012063
1833 0.00412806777163375
1834 0.00412636938454215
1835 0.00412470863642736
1836 0.00412308723338094
1837 0.00412150659072422
1838 0.00411996783080372
1839 0.00411847177148358
1840 0.00411701893154767
1841 0.00411560952351963
1842 0.00411424346328716
1843 0.00411292036788919
1844 0.00411163957126255
1845 0.00411040011932471
1846 0.00410920078861349
1847 0.00410804010497718
1848 0.00410691634470624
1849 0.00410582755875248
1850 0.00410477158275867
1851 0.00410374605973419
1852 0.00410274845997285
1853 0.00410177609399327
1854 0.00410082614588589
1855 0.00409989568538693
1856 0.00409898168959236
1857 0.00409808106759923
1858 0.00409719068117692
1859 0.00409630737191254
1860 0.00409542797702028
1861 0.00409454935034017
1862 0.00409366839431535
1863 0.00409278206298129
1864 0.00409188740168337
1865 0.00409098155320872
1866 0.00409006177706379
1867 0.00408912547145508
1868 0.00408817018695217
1869 0.00408719363926655
1870 0.00408619372571601
1871 0.00408516853368341
1872 0.00408411635441347
1873 0.00408303568810894
1874 0.00408192525914418
1875 0.00408078401621851
1876 0.00407961113486621
1877 0.00407840602227801
1878 0.00407716831582956
1879 0.00407589788506229
1880 0.00407459483747786
1881 0.00407325950228214
1882 0.00407189242843055
1883 0.00407049438357732
1884 0.0040690663440067
1885 0.00406760948018208
1886 0.00406612515032312
1887 0.00406461489008169
1888 0.00406308040325898
1889 0.00406152353881716
1890 0.00405994628594893
1891 0.0040583507506252
1892 0.00405673914947276
1893 0.00405511378691283
1894 0.00405347704098645
1895 0.00405183134476031
1896 0.00405017917394693
1897 0.00404852302183081
1898 0.00404686539081991
1899 0.00404520876997291
1900 0.00404355561901343
1901 0.00404190835704469
1902 0.00404026933717138
1903 0.004038640834476
1904 0.00403702505213626
1905 0.00403542407731754
1906 0.00403383987875281
1907 0.00403227430092139
1908 0.00403072904882246
1909 0.00402920567883901
1910 0.0040277055917556
1911 0.00402623001860148
1912 0.00402478002808681
1913 0.00402335650958075
1914 0.00402196017140092
1915 0.00402059153922957
1916 0.00401925095740269
1917 0.00401793858645604
1918 0.00401665440228093
1919 0.00401539820873851
1920 0.00401416962875321
1921 0.0040129681125552
1922 0.00401179294983348
1923 0.00401064326791834
1924 0.00400951804295554
1925 0.0040084161095094
1926 0.0040073361691336
1927 0.00400627680315251
1928 0.00400523641712338
1929 0.00400421343007576
1930 0.00400320613266568
1931 0.00400221273334534
1932 0.00400123137342112
1933 0.00400026014295163
1934 0.00399929709782737
1935 0.0039983402664659
1936 0.00399738766649598
1937 0.00399643731895803
1938 0.00399548725894814
1939 0.00399453554694357
1940 0.0039935802835386
1941 0.00399261962380994
1942 0.00399165178774449
1943 0.0039906750613285
1944 0.00398968781866917
1945 0.00398868852582788
1946 0.00398767575261858
1947 0.00398664818015833
1948 0.00398560460433254
1949 0.00398454394386169
1950 0.00398346525135397
1951 0.00398236771082209
1952 0.00398125064182729
1953 0.00398011350775642
1954 0.00397895590473186
1955 0.00397777758633726
1956 0.0039765784418589
1957 0.0039753585047676
1958 0.00397411794250505
1959 0.00397285706457745
1960 0.00397157631217034
1961 0.00397027625736204
1962 0.00396895759073325
1963 0.00396762112910693
1964 0.00396626779565726
1965 0.00396489861905282
1966 0.00396351471716718
1967 0.0039621173105093
1968 0.00396070768902267
1969 0.00395928721611434
1970 0.00395785730892156
1971 0.00395641944296422
1972 0.00395497513143541
1973 0.00395352591673308
1974 0.00395207335561942
1975 0.00395061902652398
1976 0.00394916450225074
1977 0.00394771134399118
1978 0.00394626109452477
1979 0.00394481526286699
1980 0.0039433753336649
1981 0.00394194273350892
1982 0.00394051882907489
1983 0.00393910492786869
1984 0.00393770226593173
1985 0.00393631200177669
1986 0.00393493520828148
1987 0.00393357286938912
1988 0.00393222586669053
1989 0.00393089498923273
1990 0.00392958091672873
1991 0.00392828422624392
1992 0.00392700538073681
1993 0.00392574473287839
1994 0.00392450252793407
1995 0.00392327889707997
1996 0.00392207385823492
1997 0.00392088731970849
1998 0.00391971908183817
1999 0.00391856883850219
2000 0.00391743618082503
2001 0.00391632060077556
2002 0.00391522149769509
2003 0.00391413817948434
2004 0.00391306986793165
2005 0.00391201570517697
2006 0.0039109747654989
2007 0.00390994605295469
2008 0.00390892851328408
2009 0.0039079210417431
2010 0.00390692248875483
2011 0.00390593166480599
2012 0.00390494735357879
2013 0.0039039683162279
2014 0.00390299330237917
2015 0.00390202105519898
2016 0.00390105031617029
2017 0.00390007984289417
2018 0.00389910840674318
2019 0.00389813480260019
2020 0.00389715785893319
2021 0.00389617644345724
2022 0.00389518946783146
2023 0.00389419589934467
2024 0.00389319475267264
2025 0.00389218511611897
2026 0.00389116614037884
2027 0.00389013704719993
2028 0.00388909713638908
2029 0.00388804578117669
2030 0.00388698244988612
2031 0.00388590668921733
2032 0.0038848181306739
2033 0.00388371649618709
2034 0.00388260159371857
2035 0.00388147331904099
2036 0.00388033166127432
2037 0.00387917669403353
2038 0.00387800857880755
2039 0.00387682755900114
2040 0.0038756339625027
2041 0.00387442819294571
2042 0.00387321073272577
2043 0.00387198213197504
2044 0.00387074301586518
2045 0.0038694940680412
2046 0.00386823602592282
2047 0.00386696968940399
2048 0.00386569589909177
2049 0.00386441553903461
2050 0.00386312952945983
2051 0.00386183882236526
2052 0.00386054439151085
2053 0.0038592472299556
2054 0.00385794833653253
2055 0.00385664872986119
2056 0.0038553494177408
2057 0.00385405140221496
2058 0.00385275567202214
2059 0.00385146319898048
2060 0.00385017493160582
2061 0.00384889178664249
2062 0.00384761464757016
2063 0.00384634435641792
2064 0.00384508171652523
2065 0.00384382747696584
2066 0.00384258233710037
2067 0.00384134693970057
2068 0.00384012186646961
2069 0.00383890764090661
2070 0.00383770472069656
2071 0.00383651349562828
2072 0.00383533428864148
2073 0.00383416735209806
2074 0.00383301286984598
2075 0.0038318709537653
2076 0.0038307416476783
2077 0.00382962492420376
2078 0.00382852068454504
2079 0.00382742876942173
2080 0.00382634894680529
2081 0.00382528091936494
2082 0.00382422433850003
2083 0.00382317878806415
2084 0.00382214379859064
2085 0.00382111884732403
2086 0.00382010336281736
2087 0.00381909672862685
2088 0.00381809828793884
2089 0.00381710734424399
2090 0.00381612317162912
2091 0.00381514502035215
2092 0.00381417211138883
2093 0.00381320365051749
2094 0.00381223882884068
2095 0.00381127682820658
2096 0.00381031682755318
2097 0.00380935800581244
2098 0.00380839954923707
2099 0.00380744065577429
2100 0.00380648053703202
2101 0.00380551842503208
2102 0.00380455357409553
2103 0.00380358526601098
2104 0.00380261281623451
2105 0.00380163557625131
2106 0.00380065293647699
2107 0.00379966432821748
2108 0.00379866922798472
2109 0.00379766716129586
2110 0.00379665770415297
2111 0.00379564048286776
2112 0.0037946151825681
2113 0.00379358153260509
2114 0.00379253932453111
2115 0.00379148841230248
2116 0.00379042869959444
2117 0.00378936014941452
2118 0.00378828275669602
2119 0.00378719663507408
2120 0.00378610190887746
2121 0.00378499875826511
2122 0.00378388741684391
2123 0.00378276817243864
2124 0.00378164135812872
2125 0.00378050735471973
2126 0.00377936658848993
2127 0.00377821952265772
2128 0.00377706665693816
2129 0.00377590852736239
2130 0.0037747456988744
2131 0.00377357876407047
2132 0.00377240833770862
2133 0.00377123505479988
2134 0.00377005956544965
2135 0.0037688825318025
2136 0.00376770462401153
2137 0.0037665265168474
2138 0.00376534888234294
2139 0.0037641723894459
2140 0.0037629977013372
2141 0.00376182546839815
2142 0.00376065632765407
2143 0.0037594908961028
2144 0.00375832977068072
2145 0.00375717352188682
2146 0.00375602269313123
2147 0.00375487779639145
2148 0.00375373931137227
2149 0.00375260768172965
2150 0.00375148331329287
2151 0.00375036657307221
2152 0.00374925778498279
2153 0.00374815722993509
2154 0.00374706514744808
2155 0.00374598173039331
2156 0.00374490712612438
2157 0.00374384143376244
2158 0.00374278470918889
2159 0.0037417369642878
2160 0.00374069815899752
2161 0.00373966821040573
2162 0.00373864699048494
2163 0.0037376343296626
2164 0.00373663001422457
2165 0.00373563379653543
2166 0.00373464538545292
2167 0.0037336644534377
2168 0.00373269063860826
2169 0.00373172354683349
2170 0.00373076275325246
2171 0.00372980781002558
2172 0.0037288582427497
2173 0.00372791355525934
2174 0.00372697323371572
2175 0.0037260425421146
2176 0.00372511658736314
2177 0.00372419365734273
2178 0.00372327286767474
2179 0.00372235354658223
2180 0.00372143508322375
2181 0.00372051688275668
2182 0.00371959832520051
2183 0.00371867800480424
2184 0.00371775604839785
2185 0.00371683210443569
2186 0.00371590571162712
2187 0.00371497639505791
2188 0.00371404369352025
2189 0.00371310717075091
2190 0.00371216641062573
2191 0.00371122103232158
2192 0.00371027068606445
2193 0.00370931505511654
2194 0.00370835385985357
2195 0.00370738685567713
2196 0.00370641383568432
2197 0.00370543463347831
2198 0.00370444912045315
2199 0.00370345720688815
2200 0.0037024588434688
2201 0.00370146555996536
2202 0.00370046294601172
2203 0.00369945309388663
2204 0.00369843658270907
2205 0.0036974136210068
2206 0.00369638437650146
2207 0.00369534903789232
2208 0.00369430782187163
2209 0.00369326097696172
2210 0.00369220878901425
2211 0.00369115156466675
2212 0.00369008964098968
2213 0.00368902338280471
2214 0.00368795317545715
2215 0.00368687943447859
2216 0.00368580258553419
2217 0.00368472307181971
2218 0.00368364135090401
2219 0.00368255789301632
2220 0.00368147317532391
2221 0.0036803876829281
2222 0.00367930190321107
2223 0.00367821632785858
2224 0.00367713144113711
2225 0.00367604772881868
2226 0.00367496566476127
2227 0.00367388571524725
2228 0.00367280833881503
2229 0.00367173397954075
2230 0.00367066306507555
2231 0.0036695960056365
2232 0.00366853319295625
2233 0.00366747499247726
2234 0.0036664217530159
2235 0.00366537379584818
2236 0.00366433143407073
2237 0.00366329490995326
2238 0.00366226446673268
2239 0.00366124031859653
2240 0.00366022264589618
2241 0.00365921159926963
2242 0.00365820729459234
2243 0.00365720981777605
2244 0.00365621922267581
2245 0.00365523553191254
2246 0.00365425873504947
2247 0.00365328879043337
2248 0.00365232562513135
2249 0.00365136913741228
2250 0.00365041919191103
2251 0.00364947562600581
2252 0.00364853824959955
2253 0.00364760684548495
2254 0.00364625460525258
2255 0.00364512063173419
2256 0.00364410321627688
2257 0.00364312221012442
2258 0.003642156650644
2259 0.00364077106786604
2260 0.0036396082697014
2261 0.00363856547025222
2262 0.00363756190069208
2263 0.00363657651305345
2264 0.00363517624338137
2265 0.00363400042428374
2266 0.00363294688907261
2267 0.00363193537335022
2268 0.00363051491919993
2269 0.00362932471982462
2270 0.00362826099248155
2271 0.0036272427690366
2272 0.00362582337185094
2273 0.00362463529906977
2274 0.00362357581945573
2275 0.00362213495320304
2276 0.0036209361633584
2277 0.00361987171635479
2278 0.00361843075981195
2279 0.00361723485083508
2280 0.00361617634995246
2281 0.00361475180812932
2282 0.00361357186253768
2283 0.0036125305832029
2284 0.00361114056584174
2285 0.00360999060885443
2286 0.00360856885280041
2287 0.00360741114037826
2288 0.00360599058154012
2289 0.00360483809584765
2290 0.0036034296025691
2291 0.00360186260436441
2292 0.00360065952719748
2293 0.00359921690320936
2294 0.00359806267237976
2295 0.00359666272179991
2296 0.00359511717067204
2297 0.00359394310338135
2298 0.00359255021428662
2299 0.00359102607897864
2300 0.00358987740713184
2301 0.00358852562035547
2302 0.00358705766759437
2303 0.00358554528746943
2304 0.00358400800684112
2305 0.00358288248868031
2306 0.00358158048805714
2307 0.00358018560740589
2308 0.00357876983827047
2309 0.00357735448563286
2310 0.00357594797665132
2311 0.0035745557130504
2312 0.00357318266058426
2313 0.00357183405749534
2314 0.00357051565518769
2315 0.00356923383450734
2316 0.00356799222897017
2317 0.0035667905677422
2318 0.00356563090981458
2319 0.0035645164586325
2320 0.00356345072221219
2321 0.00356243729514377
2322 0.00356147978221333
2323 0.00356058177030788
2324 0.00355974681734416
2325 0.00355897843692454
2326 0.00355828008077135
2327 0.00355765513150394
2328 0.00355710688800852
2329 0.00355663854435091
2330 0.00355625319353517
2331 0.00355595380237091
2332 0.00355574320855527
2333 0.00355562410625529
2334 0.00355559904775922
2335 0.00355567042780153
2336 0.00355586061495547
2337 0.00355615607559854
2338 0.00355655434970825
2339 0.00355707588042974
2340 0.00355770615344569
2341 0.00355844339560089
2342 0.00355924021136473
2343 0.00356009561299477
2344 0.00356100256176467
2345 0.0035619322731233
2346 0.00356289089401796
2347 0.00356387323123014
2348 0.00356485105610952
2349 0.00356583077159291
2350 0.00356680746403371
2351 0.00356777329090176
2352 0.00356871971865985
2353 0.00356963813265764
2354 0.00357052006005498
2355 0.00357135726246735
2356 0.00357214177305943
2357 0.00357286595231768
2358 0.00357352252094776
2359 0.00357410457955037
2360 0.00357460564607111
2361 0.00357501966798141
2362 0.00357534106092333
2363 0.00357556471653431
2364 0.00357568602315544
2365 0.00357570087262519
2366 0.00357560569696053
2367 0.00357539743970074
2368 0.00357507357543175
2369 0.00357463209707699
2370 0.00357407149590313
2371 0.00357339080201058
2372 0.00357258961879311
2373 0.00357164055821734
2374 0.00357052267161658
2375 0.00356922445259586
2376 0.00356773800792343
2377 0.00356605687826655
2378 0.00356417550490611
2379 0.00356208913316232
2380 0.00355979381199051
2381 0.00355728643483283
2382 0.00355456479554246
2383 0.00355162763119063
2384 0.00354847467471351
2385 0.00354548158922407
2386 0.00354251639167685
2387 0.00353951187256301
2388 0.0035364583959582
2389 0.00353336142452733
2390 0.0035302297222468
2391 0.00352707299442445
2392 0.00352390153795002
2393 0.00352072582599642
2394 0.00351755633019238
2395 0.00351440341877566
2396 0.00351127732173214
2397 0.00350818805170015
2398 0.00350514542526434
2399 0.00350215894702991
2400 0.00349923780042291
2401 0.00349639081428188
2402 0.00349362642445564
2403 0.00349095264488699
2404 0.00348837703220707
2405 0.00348590666671927
2406 0.00348354811864396
2407 0.00348130743536518
2408 0.00347918937986898
2409 0.00347719854076515
2410 0.00347533936069177
2411 0.00347361588075891
2412 0.0034716304164116
2413 0.00346960455884704
2414 0.00346766018138038
2415 0.00346584266005498
2416 0.00346415890579743
2417 0.00346261392645019
2418 0.00346121543418944
2419 0.00345997197394685
2420 0.00345889217751179
2421 0.00345798456287869
2422 0.00345725746935245
2423 0.00345671904114532
2424 0.00345637722609045
2425 0.00345623979277787
2426 0.00345631437344469
2427 0.00345660853102036
2428 0.00345712988374442
2429 0.0034578581264475
2430 0.00345874607739981
2431 0.0034597690601008
2432 0.00346091259594816
2433 0.00346216466848143
2434 0.00346351369281675
2435 0.00346494804543932
2436 0.00346645596869216
2437 0.00346802559978231
2438 0.00346964501605877
2439 0.00347130228739553
2440 0.00347298552927414
2441 0.0034746829591635
2442 0.0034763829360706
2443 0.00347807401990021
2444 0.00347974501475135
2445 0.00348138501568812
2446 0.00348298343994067
2447 0.00348453008725261
2448 0.00348601517161812
2449 0.00348742934471204
2450 0.00348876374818021
2451 0.00349001003404809
2452 0.00349116040476293
2453 0.00349220762013249
2454 0.00349314503830541
2455 0.0034939666235036
2456 0.00349466696449296
2457 0.0034952412972078
2458 0.00349568550220125
2459 0.00349599610946547
2460 0.00349617031264879
2461 0.00349620596186113
2462 0.0034961015608794
2463 0.00349585626032315
2464 0.00349546985457829
2465 0.00349494276254128
2466 0.00349427601761357
2467 0.00349347125795324
2468 0.00349253070070396
2469 0.00349145712149679
2470 0.00349025384192703
2471 0.00348892470425335
2472 0.00348747403861527
2473 0.00348590665256222
2474 0.00348422779576238
2475 0.00348244313887986
2476 0.00348055871162587
2477 0.00347858085080564
2478 0.0034765161882568
2479 0.00347435510498601
2480 0.00347208196546281
2481 0.00346969290736625
2482 0.00346718932961355
2483 0.00346457440242907
2484 0.00346185215553896
2485 0.00345902723811106
2486 0.00345610484918159
2487 0.00345309072916679
2488 0.00344999114106981
2489 0.00344681285850517
2490 0.00344356316371941
2491 0.00344024982081487
2492 0.0034368810797546
2493 0.00343346564936035
2494 0.00343001268006827
2495 0.00342653174779996
2496 0.00342303229646722
2497 0.0034195032169093
2498 0.00341594490595866
2499 0.00341278477462653
2500 0.00340985398873717
2501 0.00340668525641091
2502 0.00340383276128598
2503 0.00340084149358344
2504 0.00339782182370581
2505 0.00339485782955764
2506 0.00339198302034088
2507 0.00338921876224833
2508 0.0033865844057808
2509 0.00338410019895097
2510 0.00338177077143684
2511 0.00337960305095968
2512 0.00337760719858609
2513 0.00337579432775567
2514 0.00337417567952785
2515 0.00337276240329806
2516 0.00337156548765568
2517 0.00337059574717438
2518 0.00336986382815377
2519 0.00336938024895904
2520 0.00336915547746969
2521 0.00336920006432041
2522 0.00336950841612031
2523 0.00337002617431465
2524 0.00337072536258176
2525 0.00337159097133447
2526 0.00337261098113285
2527 0.003373773806508
2528 0.00337506768210316
2529 0.00337648054973087
2530 0.0033780000798618
2531 0.00337961371235713
2532 0.00338130873119881
2533 0.00338307230831249
2534 0.0033848915634184
2535 0.00338675362932835
2536 0.00338864568655955
2537 0.00339055503662605
2538 0.00339246914106897
2539 0.00339437567501254
2540 0.00339626257331717
2541 0.00339811807738527
2542 0.00339993078536077
2543 0.00340168969975936
2544 0.00340338426000488
2545 0.00340500438857496
2546 0.00340654052335095
2547 0.00340798365710049
2548 0.00340932536915138
2549 0.00341055785099434
2550 0.00341167393890427
2551 0.00341266712664825
2552 0.00341353159342622
2553 0.00341426221294627
2554 0.00341485456656893
2555 0.00341530495071042
2556 0.00341561037846252
2557 0.00341576858456873
2558 0.00341577801951684
2559 0.00341563784827453
2560 0.00341534792530196
2561 0.00341490879376211
2562 0.00341432167381439
2563 0.00341358844020007
2564 0.00341271159319538
2565 0.00341169424859496
2566 0.0034105401079521
2567 0.00340925342873393
2568 0.00340783901228011
2569 0.0034063021527752
2570 0.00340464862286278
2571 0.00340288463640703
2572 0.00340101682031596
2573 0.00339905217493799
2574 0.00339699804406567
2575 0.00339486208009578
2576 0.00339265220873271
2577 0.00339037658410842
2578 0.00338804356233533
2579 0.00338566165646619
2580 0.00338323950666067
2581 0.00338078582418434
2582 0.00337830937306278
2583 0.00337581890380826
2584 0.0033733231304883
2585 0.00337083067903554
2586 0.00336835005897155
2587 0.0033658896143396
2588 0.00336345750061118
2589 0.00336106164922923
2590 0.00335870971346809
2591 0.00335640903998412
2592 0.00335416662893048
2593 0.00335198908010973
2594 0.00334988258763204
2595 0.00334785290106289
2596 0.00334590529342616
2597 0.00334404456888836
2598 0.00334227502250701
2599 0.00334060042556293
2600 0.00333902401291218
2601 0.00333754847469729
2602 0.00333617595186475
2603 0.00333490802311188
2604 0.00333374570747188
2605 0.00333268947654415
2606 0.00333173925322536
2607 0.00333089441711768
2608 0.00333015382299916
2609 0.00332951581173728
2610 0.00332897822824337
2611 0.00332853844104132
2612 0.00332819336301021
2613 0.0033279394676246
2614 0.00332777282067448
2615 0.00332768910248991
2616 0.00332768363796199
2617 0.00332775142973173
2618 0.00332788717261652
2619 0.00332808529563349
2620 0.00332833998554013
2621 0.00332864522224419
2622 0.00332899481405341
2623 0.00332938241490383
2624 0.00332980157220261
2625 0.00333024575800393
2626 0.00333070839314736
2627 0.00333118287644375
2628 0.00333166263051113
2629 0.00333214111600975
2630 0.00333261187689003
2631 0.00333306855767671
2632 0.00333350494004516
2633 0.00333391497055095
2634 0.00333429278361827
2635 0.0033346327294226
2636 0.00333492940104737
2637 0.00333517764691235
2638 0.00333537260354473
2639 0.0033355097108789
2640 0.00333558473054212
2641 0.00333559376087616
2642 0.00333553325335318
2643 0.00333540002704832
2644 0.00333519127559751
2645 0.00333490458178011
2646 0.00333453791431095
2647 0.00333408964059413
2648 0.00333355853586273
2649 0.00333294377730404
2650 0.00333224494414272
2651 0.00333146201561599
2652 0.0033305953706221
2653 0.00332964578468958
2654 0.00332861441505448
2655 0.00332750280682783
2656 0.00332631286164111
2657 0.00332504685208799
2658 0.00332370738929716
2659 0.00332229741608082
2660 0.00332082019155351
2661 0.00331927928429299
2662 0.00331767853499283
2663 0.00331602206009012
2664 0.00331431421479111
2665 0.00331255957938517
2666 0.00331076293060557
2667 0.003308929239901
2668 0.00330706362808707
2669 0.00330517134816853
2670 0.00330325776086868
2671 0.00330132830933069
2672 0.00329938849795552
2673 0.00329744385758626
2674 0.00329549992654217
2675 0.00329356221769076
2676 0.00329163619635113
2677 0.00328972725817225
2678 0.00328784069259013
2679 0.00328598166355836
2680 0.00328415519503783
2681 0.00328236613461986
2682 0.00328061912210599
2683 0.00327891858916486
2684 0.00327726873958159
2685 0.00327567351301624
2686 0.00327413657277424
2687 0.00327266130096019
2688 0.00327125078076571
2689 0.0032699077722036
2690 0.00326863471765597
2691 0.0032674337279849
2692 0.00326630657290615
2693 0.00326525468267786
2694 0.0032642791356901
2695 0.00326338067091066
2696 0.00326255967432759
2697 0.00326181618509053
2698 0.00326114990360611
2699 0.00326056019543055
2700 0.00326004609305755
2701 0.00325960631559045
2702 0.00325923925642999
2703 0.00325894301234977
2704 0.00325871539121979
2705 0.00325855391693929
2706 0.00325845584509767
2707 0.00325841819084664
2708 0.00325843771738734
2709 0.00325851097145236
2710 0.00325863429575197
2711 0.00325880384744397
2712 0.00325901561390241
2713 0.00325926542024198
2714 0.00325954896372813
2715 0.00325986182641501
2716 0.00326019949610286
2717 0.00326055737871607
2718 0.00326093083040385
2719 0.00326131516472994
2720 0.0032617056835991
2721 0.00326209769537332
2722 0.00326248652142976
2723 0.00326286753275057
2724 0.00326323616321179
2725 0.00326358792730926
2726 0.00326391843869428
2727 0.00326422342535692
2728 0.00326449875486714
2729 0.00326474044440107
2730 0.00326494468303245
2731 0.00326510784098761
2732 0.00326522648311125
2733 0.00326529738864882
2734 0.00326531755699621
2735 0.0032652842205257
2736 0.00326519485514032
2737 0.00326504718750159
2738 0.00326483920409157
2739 0.00326456916186538
2740 0.00326423557898825
2741 0.00326383725044162
2742 0.0032633732480576
2743 0.00326284292621783
2744 0.00326224591544427
2745 0.00326158211773278
2746 0.003260851713084
2747 0.00326005515449959
2748 0.00325919315990464
2749 0.00325826670754158
2750 0.00325727703436784
2751 0.00325622562360172
2752 0.00325511419869271
2753 0.00325394471521724
2754 0.00325271934340128
2755 0.0032514404690541
2756 0.00325011067542438
2757 0.00324873273590466
2758 0.00324730959696233
2759 0.00324584436232755
2760 0.00324434028778933
2761 0.0032428007641966
2762 0.00324122929895963
2763 0.00323962950446726
2764 0.00323800508968553
2765 0.00323635982346013
2766 0.00323469753615761
2767 0.00323302210470632
2768 0.00323133743314971
2769 0.00322964742848461
2770 0.00322795599116304
2771 0.00322626699966942
2772 0.0032245842956416
2773 0.00322291166776248
2774 0.00322125283139248
2775 0.00321961141562873
2776 0.00321799095571117
2777 0.00321639487199931
2778 0.00321482645210773
2779 0.0032132888494775
2780 0.00321178506851916
2781 0.00321031794493301
2782 0.00320889014101534
2783 0.00320750414044771
2784 0.00320616223394142
2785 0.00320486651078421
2786 0.00320361886133493
2787 0.00320242095690272
2788 0.00320127425682844
2789 0.00320017999642054
2790 0.00319913919441586
2791 0.00319815264006073
2792 0.00319722090395857
2793 0.0031963443284768
2794 0.00319552303421571
2795 0.00319475691976796
2796 0.00319404566703014
2797 0.00319338874327805
2798 0.0031927854074068
2799 0.00319223471486483
2800 0.00319173551848303
2801 0.00319128648466483
2802 0.00319088610105684
2803 0.00319053266934909
2804 0.00319022432924788
2805 0.00318995906570578
2806 0.00318973470724296
2807 0.0031895489586472
2808 0.00318939938569301
2809 0.00318928344258723
2810 0.00318919847543448
2811 0.00318914173409883
2812 0.00318911039243289
2813 0.00318910154926796
2814 0.00318911224648402
2815 0.00318913948212654
2816 0.00318918021430269
2817 0.00318923138254466
2818 0.00318928992183435
2819 0.0031893527638683
2820 0.00318941685765562
2821 0.00318947917973
2822 0.00318953674554557
2823 0.0031895866218502
2824 0.00318962593600201
2825 0.0031896518887005
2826 0.00318966176394857
2827 0.00318965293722421
2828 0.0031896228905149
2829 0.00318956921766076
2830 0.00318948963319859
2831 0.00318938198102665
2832 0.00318924424252638
2833 0.00318907454194793
2834 0.00318887115569791
2835 0.00318863251109669
2836 0.00318835719815405
2837 0.00318804397039098
2838 0.00318769174880012
2839 0.00318729962536102
2840 0.00318686686592308
2841 0.00318639290804871
2842 0.00318587735987156
2843 0.00318532000689154
2844 0.00318472080498282
2845 0.00318407987905568
2846 0.00318339751952512
2847 0.00318267419147803
2848 0.00318191051458248
2849 0.00318110726145263
2850 0.00318026536748093
2851 0.00317938590753091
2852 0.00317847009490126
2853 0.00317751927886186
2854 0.0031765349340338
2855 0.00317551865531351
2856 0.00317447215061855
2857 0.00317339723321633
2858 0.00317229580930235
2859 0.00317116986982435
2860 0.00317002148332034
2861 0.00316885278714471
2862 0.00316766597928031
2863 0.00316646330437817
2864 0.00316524704647092
2865 0.00316401952505638
2866 0.00316278307088104
2867 0.00316154003376022
2868 0.00316029276214639
2869 0.00315904359551716
2870 0.00315779485587774
2871 0.00315654883930767
2872 0.0031553078097301
2873 0.00315407398872151
2874 0.00315284953583533
2875 0.003151636560483
2876 0.00315043709355056
2877 0.00314925309760218
2878 0.00314808645269049
2879 0.00314693894381932
2880 0.0031458122649684
2881 0.00314470801282969
2882 0.00314362766684649
2883 0.00314257261107767
2884 0.00314154410198183
2885 0.00314054328059341
2886 0.00313957116596838
2887 0.00313862865609085
2888 0.00313771651398696
2889 0.00313683538141119
2890 0.00313598576711038
2891 0.00313516805372948
2892 0.00313438248902742
2893 0.00313362919392912
2894 0.0031329081585532
2895 0.00313221924933763
2896 0.00313156220441613
2897 0.00313093663861258
2898 0.00313034204837802
2899 0.00312977781500592
2900 0.00312924319924317
2901 0.00312873736006488
2902 0.00312825935011921
2903 0.00312780812271483
2904 0.00312738253255148
2905 0.00312698135113659
2906 0.00312660326204493
2907 0.00312624687076548
2908 0.00312591071152068
2909 0.00312559325498041
2910 0.00312529291538549
2911 0.00312500805397642
2912 0.00312473698590732
2913 0.00312447798795228
2914 0.00312422930836309
2915 0.0031239891729969
2916 0.00312375578859035
2917 0.00312352735653995
2918 0.00312330207613357
2919 0.00312307815307119
2920 0.00312285379955659
2921 0.00312262725511081
2922 0.00312239678204766
2923 0.0031221606757356
2924 0.00312191727504374
2925 0.00312166496239334
2926 0.00312140217036441
2927 0.00312112739017006
2928 0.00312083917897976
2929 0.0031205361588059
2930 0.00312021703278803
2931 0.00311988057417408
2932 0.00311952564279373
2933 0.00311915118213569
2934 0.00311875622841961
2935 0.00311833990637632
2936 0.00311790143949265
2937 0.00311744014918998
2938 0.0031169554555386
2939 0.00311644688042459
2940 0.00311591404622954
2941 0.00311535667741305
2942 0.00311477460220739
2943 0.00311416774815372
2944 0.00311353614877392
2945 0.00311287993731878
2946 0.00311219934195984
2947 0.00311149469433826
2948 0.00311076641411675
2949 0.00311001501970414
2950 0.00310924111550416
2951 0.00310844538891637
2952 0.00310762861537177
2953 0.0031067916467604
2954 0.00310593541101975
2955 0.00310506090581181
2956 0.00310416918926053
2957 0.00310326138549208
2958 0.00310233867062523
2959 0.00310140227366828
2960 0.00310045346873679
2961 0.00309949356664126
2962 0.00309852391508413
2963 0.0030975458888277
2964 0.00309656088662021
2965 0.00309557032391348
2966 0.00309457562791341
2967 0.00309357822879048
2968 0.00309257955628678
2969 0.0030915810406091
2970 0.0030905840955245
2971 0.00308959012018499
2972 0.00308860049144112
2973 0.00308761656105796
2974 0.00308663964798625
2975 0.00308567103562316
2976 0.00308471196133726
2977 0.00308376362052561
2978 0.00308282715734171
2979 0.00308190366546587
2980 0.00308099418044784
2981 0.00308009967337768
2982 0.00307922105209174
2983 0.00307835915980406
2984 0.00307751476976603
2985 0.00307668857931615
2986 0.00307588121493906
2987 0.00307509322516696
2988 0.00307432508532138
2989 0.00307357719109621
2990 0.00307284985419466
2991 0.00307214330782451
2992 0.00307145771189903
2993 0.00307079314084729
2994 0.00307014959147396
2995 0.00306952698070203
2996 0.00306892514614615
2997 0.00306834384888675
2998 0.003067782776325
2999 0.00306724153918199
3000 0.00306671968254401
3001 0.00306621667513218
3002 0.00306573192217398
3003 0.00306526476445644
3004 0.00306481448220421
3005 0.00306438029694193
3006 0.00306396137133451
3007 0.00306355682141901
3008 0.00306316571478449
3009 0.00306278707415035
3010 0.00306241988362335
3011 0.0030620630908666
3012 0.00306171561085591
3013 0.00306137633406795
3014 0.00306104412593842
3015 0.00306071783285734
3016 0.00306039628934438
3017 0.00306007831734011
3018 0.00305976273638819
3019 0.00305944836489032
3020 0.00305913402494808
3021 0.00305881854682068
3022 0.00305850077280618
3023 0.00305817956432399
3024 0.00305785380348384
3025 0.00305752239604864
3026 0.00305718428140278
3027 0.00305683842459575
3028 0.0030564838334931
3029 0.00305611955748761
3030 0.00305574468762422
3031 0.0030553583616971
3032 0.00305495976739339
3033 0.00305454814637564
3034 0.00305412279330133
3035 0.00305368306367431
3036 0.0030532283711402
3037 0.00305275819009224
3038 0.00305227205886529
3039 0.00305176958122964
3040 0.00305125042346445
3041 0.00305071431899466
3042 0.00305016107165486
3043 0.00304959054730819
3044 0.00304900268246954
3045 0.00304839747982019
3046 0.00304777500675512
3047 0.00304713539467687
3048 0.00304647884613635
3049 0.00304580562176924
3050 0.00304511604334437
3051 0.00304441049537033
3052 0.00304368942139263
3053 0.00304295331697781
3054 0.00304220273490818
3055 0.00304143827657986
3056 0.00304066059332551
3057 0.00303987038397428
3058 0.00303906838909357
3059 0.00303825538675647
3060 0.00303743219382461
3061 0.00303659966149628
3062 0.0030357586695265
3063 0.00303491012289986
3064 0.00303405494986423
3065 0.00303319409981233
3066 0.00303232853525337
3067 0.00303145923056128
3068 0.00303058716833385
3069 0.00302971333559197
3070 0.00302883872232263
3071 0.00302796431420483
3072 0.00302709108959717
3073 0.00302622001954317
3074 0.00302535205935331
3075 0.00302448814645738
3076 0.00302362920348335
3077 0.0030227761249382
3078 0.00302192978280757
3079 0.00302109102034297
3080 0.00302026064181662
3081 0.00301943942425891
3082 0.00301862810678675
3083 0.00301782738598077
3084 0.00301703791930423
3085 0.00301626031871204
3086 0.00301549515358487
3087 0.00301474294449122
3088 0.00301400416124315
3089 0.00301327922815991
3090 0.0030125685164816
3091 0.00301187234260799
3092 0.00301119097382229
3093 0.00301052462298786
3094 0.00300987344763255
3095 0.00300923755301951
3096 0.00300861698977836
3097 0.00300801175445889
3098 0.00300742179148814
3099 0.00300684699019554
3100 0.00300628719033551
3101 0.00300574217936312
3102 0.00300521169577739
3103 0.00300469542687861
3104 0.00300419301285073
3105 0.00300370405149054
3106 0.00300322809217477
3107 0.00300276464400345
3108 0.00300231317646161
3109 0.00300187311897294
3110 0.00300144386741686
3111 0.00300102478115135
3112 0.00300061519002482
3113 0.00300021439602438
3114 0.0029998216743234
3115 0.00299943627824327
3116 0.00299905743721654
3117 0.00299868436808184
3118 0.00299831626751645
3119 0.00299795232439527
3120 0.00299759171832516
3121 0.00299723362200402
3122 0.00299687720660766
3123 0.00299652164076815
3124 0.0029961660987363
3125 0.00299580976124918
3126 0.00299545181685604
3127 0.00299509146585373
3128 0.00299472792330086
3129 0.0029943604209274
3130 0.00299398821012029
3131 0.00299361056585093
3132 0.00299322678925351
3133 0.00299283620716866
3134 0.00299243817629989
3135 0.00299203208421871
3136 0.00299161735432262
3137 0.00299119344338839
3138 0.00299075984862428
3139 0.00299031610174672
3140 0.00298986177879189
3141 0.00298939649466432
3142 0.00298891990886058
3143 0.00298843172304098
3144 0.00298793168370554
3145 0.00298741958525122
3146 0.00298689526277605
3147 0.00298635860107861
3148 0.00298580952724708
3149 0.00298524801812205
3150 0.0029846740935441
3151 0.00298408782002784
3152 0.00298348930780823
3153 0.0029828787107293
3154 0.00298225622732218
3155 0.00298162209834113
3156 0.00298097660130668
3157 0.00298032005708552
3158 0.0029796528257914
3159 0.00297897529982245
3160 0.00297828791024839
3161 0.00297759111848101
3162 0.00297688541923611
3163 0.00297617133625293
3164 0.00297544941985807
3165 0.00297472024363625
3166 0.00297398440660773
3167 0.00297324252827173
3168 0.00297249524408811
3169 0.00297174320805773
3170 0.00297098708467328
3171 0.00297022755088401
3172 0.00296946529099587
3173 0.00296870099588777
3174 0.00296793536023719
3175 0.00296716908056049
3176 0.00296640284965779
3177 0.002965637357836
3178 0.00296487328798239
3179 0.00296411131554066
3180 0.00296335210431507
3181 0.00296259630743062
3182 0.00296184456041763
3183 0.00296109748045364
3184 0.00296035566696824
3185 0.00295961969922127
3186 0.00295889013135836
3187 0.00295816749302932
3188 0.00295745228712397
3189 0.00295674498920698
3190 0.00295604604515774
3191 0.00295535587003744
3192 0.00295467484820409
3193 0.00295400332888268
3194 0.00295334162785096
3195 0.0029526900258201
3196 0.0029520487668259
3197 0.0029514180609201
3198 0.00295079807896293
3199 0.00295018895689417
3200 0.00294959079205765
3201 0.00294900364364504
3202 0.0029484275335905
3203 0.00294786244994718
3204 0.0029473083401527
3205 0.0029467651173912
3206 0.00294623265700107
3207 0.00294571079948071
3208 0.00294519935197214
3209 0.00294469808636473
3210 0.00294420674368582
3211 0.00294372503016827
3212 0.00294325245241793
3213 0.00294278816874006
3214 0.00294233159032592
3215 0.00294188223721317
3216 0.00294143964093449
3217 0.00294100332383851
3218 0.00294057279659773
3219 0.00294014755722733
3220 0.00293972709152973
3221 0.00293931086899681
3222 0.00293889835312251
3223 0.00293848900188662
3224 0.00293808226745607
3225 0.00293767759858975
3226 0.00293727444056993
3227 0.00293687223857027
3228 0.00293647044288551
3229 0.00293606850430872
3230 0.00293566587905443
3231 0.00293526203092114
3232 0.00293485643213404
3233 0.0029344485664485
3234 0.00293403792901718
3235 0.00293362402934123
3236 0.00293320639363262
3237 0.00293278456251122
3238 0.00293235809521587
3239 0.00293192657510453
3240 0.00293148960285638
3241 0.00293104680242468
3242 0.0029305978225392
3243 0.0029301423359762
3244 0.00292968004148683
3245 0.00292921066368161
3246 0.00292873395715191
3247 0.00292824970126112
3248 0.00292775770592993
3249 0.00292725781037241
3250 0.0029267498830647
3251 0.00292623382209864
3252 0.00292570955530991
3253 0.00292517704114369
3254 0.00292463626844231
3255 0.00292408725437728
3256 0.00292353004643959
3257 0.00292296471985521
3258 0.00292239138085701
3259 0.00292181016230438
3260 0.00292122122524781
3261 0.00292062475548223
3262 0.00292002096598063
3263 0.00291941009271638
3264 0.00291879239717292
3265 0.00291816816384343
3266 0.00291753769740422
3267 0.0029169013216476
3268 0.00291625938153791
3269 0.00291561224005342
3270 0.00291496027568655
3271 0.00291430388036741
3272 0.00291364346087943
3273 0.00291297943643299
3274 0.00291231223535529
3275 0.00291164229657595
3276 0.00291097006494688
3277 0.00291029599265481
3278 0.00290962053640798
3279 0.00290894415522272
3280 0.00290826730824891
3281 0.00290759045765137
3282 0.00290691406285357
3283 0.00290623857764787
3284 0.00290556445608314
3285 0.00290489214400379
3286 0.00290422208007856
3287 0.00290355469305667
3288 0.00290289040752844
3289 0.00290222931551599
3290 0.00290157129788862
3291 0.00290091648480869
3292 0.00290026510402388
3293 0.00289961740253474
3294 0.0028989736223357
3295 0.00289833400116758
3296 0.00289769876148648
3297 0.00289706811250759
3298 0.00289644225271485
3299 0.00289582136543374
3300 0.0028952056236417
3301 0.00289459518407272
3302 0.00289399018751653
3303 0.0028933907603821
3304 0.00289279701412581
3305 0.00289220904334059
3306 0.00289162693077179
3307 0.00289105073767355
3308 0.00289048051273066
3309 0.00288991628663346
3310 0.00288935807334572
3311 0.00288880586830327
3312 0.00288825965497384
3313 0.00288771935426595
3314 0.00288718485477794
3315 0.00288665606245335
3316 0.00288613288247451
3317 0.00288561520754626
3318 0.00288510291655124
3319 0.00288459587278745
3320 0.00288409392753178
3321 0.00288359691533589
3322 0.00288310465887605
3323 0.00288261696732612
3324 0.00288213363755718
3325 0.0028816544555626
3326 0.00288117919483101
3327 0.00288070761955885
3328 0.00288023948295527
3329 0.00287977453102192
3330 0.00287931208438449
3331 0.0028788503394824
3332 0.00287838842330188
3333 0.00287792589124854
3334 0.00287746240698888
3335 0.00287699766129461
3336 0.00287653135485366
3337 0.00287606319630807
3338 0.00287559289916426
3339 0.00287512018439834
3340 0.00287464478126921
3341 0.0028741664287605
3342 0.0028736848764822
3343 0.00287319988513841
3344 0.00287271122791453
3345 0.00287221869176663
3346 0.0028717220767203
3347 0.00287122119762839
3348 0.00287071588428812
3349 0.00287020598323899
3350 0.00286969135591552
3351 0.00286917188054574
3352 0.00286864745318526
3353 0.0028681179865154
3354 0.00286758341048564
3355 0.00286704367227927
3356 0.00286649873759075
3357 0.00286594859024509
3358 0.00286539323078681
3359 0.00286483267726862
3360 0.00286426696636539
3361 0.00286369615246886
3362 0.00286312030623997
3363 0.00286253951500229
3364 0.00286195388427517
3365 0.00286136353453857
3366 0.00286076860343661
3367 0.00286016924317975
3368 0.00285956562180575
3369 0.00285895792157348
3370 0.00285834633816794
3371 0.00285773108222524
3372 0.00285711237541293
3373 0.00285649045375129
3374 0.00285586556413006
3375 0.00285523796446935
3376 0.00285460792346689
3377 0.0028539757190868
3378 0.00285334163925073
3379 0.0028527059792774
3380 0.00285206904303084
3381 0.00285143114158875
3382 0.00285079259114924
3383 0.00285015371394365
3384 0.00284951483696799
3385 0.00284887629124192
3386 0.00284823841068224
3387 0.00284760153143188
3388 0.00284696599143131
3389 0.00284633212905659
3390 0.00284570028340083
3391 0.00284507079249787
3392 0.00284444399200503
3393 0.00284382021496827
3394 0.00284319979158846
3395 0.00284258304722788
3396 0.00284197030250389
3397 0.00284136187224191
3398 0.00284075806398393
3399 0.00284015917766287
3400 0.00283956550409583
3401 0.00283897732576194
3402 0.00283839491422761
3403 0.00283781852968541
3404 0.00283724842090933
3405 0.00283668482349374
3406 0.00283612795910273
3407 0.0028355780363484
3408 0.0028350352476503
3409 0.00283449976985256
3410 0.00283397176330553
3411 0.00283345137153713
3412 0.00283293872015744
3413 0.00283243391580531
3414 0.00283194376947479
3415 0.00283146997656916
3416 0.00283100604663811
3417 0.00283055694831454
3418 0.00283011699689175
3419 0.00282969128242807
3420 0.00282928086151564
3421 0.00282887892476553
3422 0.0028284901602062
3423 0.00282811541472714
3424 0.00282774773572492
3425 0.00282739166514131
3426 0.00282704792009649
3427 0.0028267161828105
3428 0.00282638907953358
3429 0.00282607090550182
3430 0.00282576219843031
3431 0.00282546248721914
3432 0.00282517100250021
3433 0.00282488686495406
3434 0.00282460913825401
3435 0.00282433684658836
3436 0.00282406898219019
3437 0.00282380451125108
3438 0.00282354237715698
3439 0.00282328150528549
3440 0.00282302080672191
3441 0.00282275918262317
3442 0.00282249552858452
3443 0.00282222873800236
3444 0.00282195770692357
3445 0.00282168133826716
3446 0.00282139854627095
3447 0.00282110826048764
3448 0.00282080943037457
3449 0.00282050102944224
3450 0.00282018205924903
3451 0.00281985155415898
3452 0.00281950858502841
3453 0.00281915226334412
3454 0.00281878174525401
3455 0.00281839623526381
3456 0.00281799499036147
3457 0.00281757732300151
3458 0.00281714260461525
3459 0.00281669026931459
3460 0.00281621981625659
3461 0.0028157308128322
3462 0.0028152228974613
3463 0.00281469578130404
3464 0.00281414925092039
3465 0.00281358316994725
3466 0.00281299748221757
3467 0.00281239221193277
3468 0.00281176746627822
3469 0.00281112343850885
3470 0.00281046040591004
3471 0.00280977872881761
3472 0.00280907885031554
3473 0.00280836129570334
3474 0.00280762667084061
3475 0.00280687566105608
3476 0.00280610902988812
3477 0.00280532761655955
3478 0.00280453233404238
3479 0.00280372416614627
3480 0.0028029041644907
3481 0.00280207344609094
3482 0.00280123318937302
3483 0.00280038463081358
3484 0.00279952906135113
3485 0.00279866782177078
3486 0.00279780229927285
3487 0.00279693392277661
3488 0.00279606415806732
3489 0.00279519450358012
3490 0.00279432648557845
3491 0.0027934616528983
3492 0.00279260157237382
3493 0.00279174782287385
3494 0.00279090199049828
3495 0.0027900656630619
3496 0.00278924042446327
3497 0.00278842784880841
3498 0.00278762949489702
3499 0.00278684690033831
3500 0.00278608157531545
3501 0.00278533499697099
3502 0.00278460860257914
3503 0.00278390014208146
3504 0.00278321375286522
3505 0.00278255144293304
3506 0.00278191462619286
3507 0.00278130451062384
3508 0.00278072219393447
3509 0.00278016868340138
3510 0.00277964489763358
3511 0.00277915166305394
3512 0.00277868970886168
3513 0.00277825966363198
3514 0.00277786205060408
3515 0.0027774972835927
3516 0.00277716566457144
3517 0.00277686738020505
3518 0.00277660249977194
3519 0.00277637097335149
3520 0.00277617263063752
3521 0.00277600718036863
3522 0.00277587421439254
3523 0.00277577320296351
3524 0.0027757034943028
3525 0.00277566431780162
3526 0.0027756547869165
3527 0.0027756739017754
3528 0.00277572055271493
3529 0.00277579352397855
3530 0.00277589149769704
3531 0.00277601305877384
3532 0.00277615669955644
3533 0.0027763208254729
3534 0.00277650376047221
3535 0.00277670375313682
3536 0.0027769117647321
3537 0.00277713506014835
3538 0.00277737036447422
3539 0.0027776153541981
3540 0.00277786791908039
3541 0.00277812606255915
3542 0.00277838784230868
3543 0.00277865119105924
3544 0.00277891397980548
3545 0.00277917405560287
3546 0.00277942925523411
3547 0.00277967741297213
3548 0.00277991636680379
3549 0.00278014396397817
3550 0.0027803580661054
3551 0.00278055655500078
3552 0.00278073733704234
3553 0.00278089834809792
3554 0.00278103755754469
3555 0.00278115297227325
3556 0.0027812426394475
3557 0.00278130472002998
3558 0.00278133758540277
3559 0.00278133958574559
3560 0.00278130909629132
3561 0.00278124455177045
3562 0.00278114445837076
3563 0.00278100739954953
3564 0.00278083204017083
3565 0.00278061713049439
3566 0.00278036150990743
3567 0.00278006411040109
3568 0.00277972395987326
3569 0.00277934018571112
3570 0.00277891201811782
3571 0.00277843879585994
3572 0.00277792002242062
3573 0.00277735532761496
3574 0.00277674445964182
3575 0.0027760872855695
3576 0.00277538379818437
3577 0.00277463410870819
3578 0.00277383845016701
3579 0.00277299718016783
3580 0.00277211078276311
3581 0.00277117987003826
3582 0.00277020518310453
3583 0.00276918759310869
3584 0.00276812810134667
3585 0.00276702783966767
3586 0.00276588807005918
3587 0.00276471018335562
3588 0.00276349569822909
3589 0.00276224625867531
3590 0.0027609636313867
3591 0.00275964970181958
3592 0.00275830647018124
3593 0.00275693604607151
3594 0.00275554064317167
3595 0.00275412257168016
3596 0.00275268423075655
3597 0.00275122810123414
3598 0.00274975673637725
3599 0.00274827275266408
3600 0.00274677882046437
3601 0.00274527765413547
3602 0.00274377200358489
3603 0.00274226464335667
3604 0.00274075836455604
3605 0.00273925596593464
3606 0.00273776024625749
3607 0.00273627399699045
3608 0.00273479999552833
3609 0.00273334099981378
3610 0.00273189974257379
3611 0.0027304789268052
3612 0.00272908122138528
3613 0.00272770925707075
3614 0.00272636562207673
3615 0.00272505285758149
3616 0.00272377345308162
3617 0.0027225298417668
3618 0.00272132439441957
3619 0.00272015941362846
3620 0.00271903712676524
3621 0.00271795967796087
3622 0.00271692912068314
3623 0.00271594740863495
3624 0.00271501638653224
3625 0.00271413778082976
3626 0.00271331318922416
3627 0.00271254407126933
3628 0.00271183173777711
3629 0.00271117734139581
3630 0.00271058186707766
3631 0.00271004612275893
3632 0.00270957073133852
3633 0.0027091561230024
3634 0.00270880252841112
3635 0.00270850997328086
3636 0.00270827827401352
3637 0.00270810703626027
3638 0.00270799565859972
3639 0.00270794331836071
3640 0.00270794897561023
3641 0.00270801137757849
3642 0.00270812906237489
3643 0.0027083003630791
3644 0.00270852341297593
3645 0.0027087961507728
3646 0.00270911673632431
3647 0.00270948346162871
3648 0.00270989406918314
3649 0.00271034605719694
3650 0.00271083682653043
3651 0.00271136371219566
3652 0.00271192398858273
3653 0.00271251487109456
3654 0.00271313351908014
3655 0.00271377703950732
3656 0.00271444249241051
3657 0.00271512689720072
3658 0.00271582723923478
3659 0.00271654047717341
3660 0.0027172635505344
3661 0.0027179933875457
3662 0.00271872691375445
3663 0.00271946105924438
3664 0.00272019276740534
3665 0.00272091900265436
3666 0.00272163675888758
3667 0.00272234306689055
3668 0.00272303500264609
3669 0.00272370969458581
3670 0.0027243643312679
3671 0.00272499616862164
3672 0.00272560253705723
3673 0.00272618084806121
3674 0.0027267286009614
3675 0.00272724338911748
3676 0.00272772290557422
3677 0.00272816494835272
3678 0.00272856742612771
3679 0.00272892836333496
3680 0.00272924590469892
3681 0.00272951831940432
3682 0.00272974400478939
3683 0.00272992148975987
3684 0.00273004943813012
3685 0.0027301266505624
3686 0.00273015206671734
3687 0.00273012476701742
3688 0.00273004397362044
3689 0.00272990905057408
3690 0.00272971950412641
3691 0.00272947498182381
3692 0.00272917527096774
3693 0.00272882029660484
3694 0.00272841011807055
3695 0.00272794492514413
3696 0.00272742503282019
3697 0.00272685087430552
3698 0.00272622299201811
3699 0.00272554202790102
3700 0.00272480870836342
3701 0.00272402382671463
3702 0.00272318821902749
3703 0.00272230319797381
3704 0.0027213703986154
3705 0.00272039126492036
3706 0.00271936721705045
3707 0.00271829974266265
3708 0.00271719041881217
3709 0.00271604091508757
3710 0.00271485299261088
3711 0.00271362850142966
3712 0.0027123693776233
3713 0.00271107764004519
3714 0.00270975538684265
3715 0.00270840479223136
3716 0.0027070281088118
3717 0.00270562765398687
3718 0.0027042058066887
3719 0.00270276500366426
3720 0.00270130773476924
3721 0.00269983653742883
3722 0.0026983539911761
3723 0.00269686271151565
3724 0.00269536534372776
3725 0.00269386455667025
3726 0.00269236303609786
3727 0.00269086347765004
3728 0.00268936858020025
3729 0.00268788103901997
3730 0.00268640353890809
3731 0.00268493874720116
3732 0.00268348930640229
3733 0.00268205782765155
3734 0.00268064688369373
3735 0.00267925900216852
3736 0.00267789665866563
3737 0.0026765622698587
3738 0.00267525818671466
3739 0.00267398668817483
3740 0.00267274997395102
3741 0.00267155015811271
3742 0.00267038926213479
3743 0.00266926920824603
3744 0.00266819181258521
3745 0.00266715877852782
3746 0.00266617168962049
3747 0.00266523200314733
3748 0.00266434104350226
3749 0.00266349999586043
3750 0.00266270989996043
3751 0.00266197164429556
3752 0.00266128596048023
3753 0.00266065341881764
3754 0.0026600744297799
3755 0.00265954922946389
3756 0.00265907787834648
3757 0.00265866026036695
3758 0.00265829608126116
3759 0.00265798486786694
3760 0.00265772596788794
3761 0.00265751855038546
3762 0.00265736160677645
3763 0.0026572539529159
3764 0.00265719423139839
3765 0.00265718098887681
3766 0.00265721337314919
3767 0.00265728992515528
3768 0.00265740887675636
3769 0.00265756833525584
3770 0.00265776632760959
3771 0.00265800081045978
3772 0.00265826967381599
3773 0.00265857074359926
3774 0.00265890178520089
3775 0.00265926050774593
3776 0.0026596445691177
3777 0.00266005158167939
3778 0.00266047911769543
3779 0.0026609247160978
3780 0.00266138588869314
3781 0.00266186012669869
3782 0.00266234490797384
3783 0.0026628377034448
3784 0.00266333598422904
3785 0.00266383722806363
3786 0.00266433892647589
3787 0.0026648385917462
3788 0.00266533376321802
3789 0.00266582201401003
3790 0.00266630095768445
3791 0.00266676825437996
3792 0.00266722161682794
3793 0.00266765881673356
3794 0.0026680776894476
3795 0.00266847614042721
3796 0.00266885215024806
3797 0.00266920377977511
3798 0.00266952917506434
3799 0.0026698265715492
3800 0.00267009429832971
3801 0.00267033078225349
3802 0.00267053455174736
3803 0.00267070423926884
3804 0.00267083858512383
3805 0.00267093643950026
3806 0.00267099676507075
3807 0.00267101863852626
3808 0.0026710011361901
3809 0.00267094341585445
3810 0.00267084474157818
3811 0.00267070449074805
3812 0.0026705221573887
3813 0.00267029735311996
3814 0.00267002980850061
3815 0.00266971937271529
3816 0.00266936601400906
3817 0.00266896981848441
3818 0.00266853098943944
3819 0.00266804984571036
3820 0.00266752682042178
3821 0.00266696245874594
3822 0.00266635741640327
3823 0.00266571245648014
3824 0.00266502844633008
3825 0.00266430635409328
3826 0.00266354724552303
3827 0.00266275227912114
3828 0.00266192270271384
3829 0.0026610598481845
3830 0.00266016235100927
3831 0.00265923105678675
3832 0.00265826744871166
3833 0.00265727323713686
3834 0.00265625024675485
3835 0.00265520038232467
3836 0.00265412561434556
3837 0.00265302797121875
3838 0.0026519097761138
3839 0.00265077348060359
3840 0.00264962142986594
3841 0.00264845594981594
3842 0.00264727938933516
3843 0.00264609412580381
3844 0.00264490256168192
3845 0.00264370711844893
3846 0.00264251022953931
3847 0.00264131433337744
3848 0.00264012186608593
3849 0.00263893525367728
3850 0.00263775690458332
3851 0.00263658920183901
3852 0.0026354344953604
3853 0.00263429509381727
3854 0.00263317325681645
3855 0.00263207118702642
3856 0.00263099102212757
3857 0.00262993482693142
3858 0.00262890458539663
3859 0.00262790219337781
3860 0.00262692945080444
3861 0.00262598805400703
3862 0.00262507958890342
3863 0.00262420552376233
3864 0.00262336720259788
3865 0.00262256608681857
3866 0.00262180359169401
3867 0.00262108083786551
3868 0.00262039874798116
3869 0.00261975809584137
3870 0.00261915951970843
3871 0.00261860352565677
3872 0.00261809048852013
3873 0.00261762065225632
3874 0.00261719413073992
3875 0.00261681090795828
3876 0.00261647083904458
3877 0.00261617365139054
3878 0.00261591894607097
3879 0.00261570619887773
3880 0.00261553476251423
3881 0.00261540386911203
3882 0.00261531263231744
3883 0.00261526005030071
3884 0.0026152450088075
3885 0.00261526628440091
3886 0.00261532254857966
3887 0.0026154123716532
3888 0.00261553422675501
3889 0.00261568649473569
3890 0.00261587020901043
3891 0.00261608424101153
3892 0.00261632683079602
3893 0.00261659598677995
3894 0.00261688959602673
3895 0.00261720545856066
3896 0.00261754130221664
3897 0.00261789479231117
3898 0.0026182635396703
3899 0.00261864510751477
3900 0.00261903701987601
3901 0.00261943676850307
3902 0.00261984182014269
3903 0.00262024962458613
3904 0.00262065762199415
3905 0.00262106325056276
3906 0.00262146395385871
3907 0.00262185718828787
3908 0.00262224043064534
3909 0.00262261118568913
3910 0.00262296699320245
3911 0.0026233054351164
3912 0.00262362414262035
3913 0.00262392080283041
3914 0.00262419316583188
3915 0.00262443905057647
3916 0.0026246563521314
3917 0.00262484304674278
3918 0.00262499719818528
3919 0.00262511696317236
3920 0.00262520059695544
3921 0.00262524645809107
3922 0.00262525301307253
3923 0.00262521613409619
3924 0.00262513389121077
3925 0.00262500502835025
3926 0.00262482857206493
3927 0.00262460373031942
3928 0.00262432986595121
3929 0.00262400648990642
3930 0.00262363325958769
3931 0.0026232099785098
3932 0.00262273659590358
3933 0.00262221320592354
3934 0.00262164004652488
3935 0.0026210174981952
3936 0.00262034608172475
3937 0.00261962645552211
3938 0.00261885941259789
3939 0.00261804587703407
3940 0.00261718689932848
3941 0.00261628365212558
3942 0.00261533742448296
3943 0.00261434961646129
3944 0.0026133217287243
3945 0.00261225536155875
3946 0.00261115220837322
3947 0.00261001404745323
3948 0.00260884273416503
3949 0.00260764071026688
3950 0.00260641034434835
3951 0.00260515391972368
3952 0.00260387375821252
3953 0.00260257225398824
3954 0.00260125187686117
3955 0.00259991516833404
3956 0.00259856473587182
3957 0.00259720324605237
3958 0.00259583341751957
3959 0.00259445801341497
3960 0.0025930798337193
3961 0.00259170170667721
3962 0.00259032648034513
3963 0.00258895701339966
3964 0.00258759616623079
3965 0.00258624679086239
3966 0.0025849117213195
3967 0.0025835937630756
3968 0.00258229568263809
3969 0.00258102019692074
3970 0.0025797699620653
3971 0.00257854756222924
3972 0.00257735549802064
3973 0.00257619617523877
3974 0.00257507189272291
3975 0.0025739848308055
3976 0.00257293703422357
3977 0.00257193040194341
3978 0.00257096694454162
3979 0.00257004879774421
3980 0.00256917769098321
3981 0.00256835510260368
3982 0.00256758234999741
3983 0.00256686061132906
3984 0.00256619092586513
3985 0.00256557419433143
3986 0.00256501118200178
3987 0.00256450251549971
3988 0.00256404867986679
3989 0.00256365001671158
3990 0.0025633067227288
3991 0.00256301884857853
3992 0.0025627862984675
3993 0.00256260882917669
3994 0.00256248605078023
3995 0.00256241742683683
3996 0.0025624022754276
3997 0.00256243977088838
3998 0.00256252894557948
3999 0.00256266869199801
4000 0.00256285776562202
};
\addplot [very thick, color1]
table {%
0 0.205878716496429
1 0.127008782432913
2 0.104522584271884
3 0.0943710828528001
4 0.0872257710474742
5 0.0813065231081539
6 0.0762005335365055
7 0.0717328820470627
8 0.0677813709582645
9 0.0642487431797388
10 0.0610589959209749
11 0.0581522711592588
12 0.0554840625430852
13 0.0530174881138621
14 0.050723460672444
15 0.0485787848976828
16 0.0465650792215569
17 0.0446662379548539
18 0.042869582681891
19 0.0411643779286004
20 0.039541434332757
21 0.0379928193323407
22 0.0365116792479739
23 0.0350921011517552
24 0.0337289401384148
25 0.0324177022002055
26 0.0311543123614137
27 0.0299352822081888
28 0.0287574257383103
29 0.0276179091528383
30 0.0265141646710331
31 0.0254438178901617
32 0.0244049250517556
33 0.0233955661251208
34 0.0224140053553193
35 0.0214586412970184
36 0.0205280375302016
37 0.0196209076492364
38 0.0187359944989174
39 0.0178721654129288
40 0.017028426048164
41 0.0162037737734861
42 0.0153973365265527
43 0.014608279933917
44 0.0138358240004155
45 0.0130792412883392
46 0.0123378536245528
47 0.0116110325948839
48 0.0108981885265932
49 0.0101987629741781
50 0.0095122371828134
51 0.00883811963173012
52 0.00817599599137309
53 0.00752536391646856
54 0.00688582237913248
55 0.00631538895308734
56 0.00597214429106877
57 0.00596618013902582
58 0.00620222021701775
59 0.00632870444688261
60 0.00591606419246845
61 0.00537571766468538
62 0.00481153321650497
63 0.00441449986556743
64 0.00444092781167148
65 0.00495326291986385
66 0.00565495097295557
67 0.00595445330667624
68 0.00561946228804264
69 0.00513403998401163
70 0.00461822746372793
71 0.00411240903106101
72 0.00382817566287581
73 0.00394433541040661
74 0.00443979435342816
75 0.00502365843048516
76 0.00523648165353307
77 0.00491572502891098
78 0.00446820168420126
79 0.00399486503945889
80 0.00355433410808859
81 0.00331417242516643
82 0.00339642197895257
83 0.00377195846217214
84 0.00422837666421246
85 0.00444535668223501
86 0.00416034575828252
87 0.00374957853545106
88 0.00331225038168225
89 0.00292136759257442
90 0.0027193573662719
91 0.00279791376200637
92 0.0031244457100414
93 0.00352836139793062
94 0.00376209497870439
95 0.0036144376497231
96 0.00326023670333358
97 0.00285867464039871
98 0.00245384176616265
99 0.00217127106850699
100 0.00211786832896564
101 0.002315207700698
102 0.00267087730994104
103 0.00300393677788832
104 0.00311616736028335
105 0.00288211186834218
106 0.00252826855338483
107 0.00214800694082087
108 0.0018071131813233
109 0.00160642177033253
110 0.00160944405251674
111 0.00180399786807575
112 0.00209717697513042
113 0.00234548750302765
114 0.00240916657494508
115 0.00221047785967705
116 0.00188358526094892
117 0.00152762613563743
118 0.00120999759728125
119 0.0010184268421875
120 0.00100603563568093
121 0.00116392519821398
122 0.00141935267038164
123 0.00165853539347304
124 0.0017668921476699
125 0.00167095460906466
126 0.00138466044770294
127 0.00105352125704077
128 0.000728347766803562
129 0.000489254329328007
130 0.00039699776702148
131 0.000467178976867595
132 0.000661437384445873
133 0.000898675818915382
134 0.00108092892688127
135 0.00112600326319839
136 0.000994766111095963
137 0.000714625130008051
138 0.000399589457564677
139 0.00010483034071462
140 0.00010188454102544
141 0.000175459848909748
142 0.000109977081877164
143 5.86989490502622e-05
144 0.000263539595574981
145 0.000426703062884822
146 0.000483164968939626
147 0.000399667328912253
148 0.000183602577518801
149 0.000103228625009779
150 0.000400942885109689
151 0.000643216854403598
152 0.00077778963029583
153 0.000782846561422087
154 0.000672811552411094
155 0.000493214125898394
156 0.000307297576361336
157 0.000178362369403949
158 0.000152569382917435
159 0.00024739116078377
160 0.000448359517466387
161 0.0007136146557247
162 0.000985832669893429
163 0.00120886900854162
164 0.00134046862634901
165 0.00136287507350423
166 0.0012863970596344
167 0.00114523143065926
168 0.000987738208872348
169 0.000863782656314163
170 0.000812698521439943
171 0.000854559708968706
172 0.000985907932954411
173 0.00118265109181846
174 0.00140743993603449
175 0.00161869859161589
176 0.00177936709022149
177 0.00186678617408271
178 0.00187595015750047
179 0.00181961063113378
180 0.00172411812817305
181 0.00162256750336006
182 0.00154703007610533
183 0.00152167026402839
184 0.00155814230925669
185 0.0016540384520661
186 0.00179450248161663
187 0.00195665415943908
188 0.00211484424422255
189 0.00224635061227589
190 0.00233599941438673
191 0.00237790890981639
192 0.00237649509941925
193 0.00234424292763235
194 0.00229860565423601
195 0.00225812261807834
196 0.00223872813035136
197 0.0022506283133295
198 0.00229721730755234
199 0.00237513256693897
200 0.00247521274183856
201 0.00258497657449743
202 0.00269144844051396
203 0.0027835769047719
204 0.00285379756452082
205 0.00289920453107063
206 0.00292175379079609
207 0.00292732444118526
208 0.00292414906171786
209 0.00292109700990546
210 0.00292602986903252
211 0.00294450581894211
212 0.00297913046666613
213 0.00302953087310431
214 0.00309274696245179
215 0.00316398476343968
216 0.00323760822517263
217 0.00330816463421668
218 0.00337126190374405
219 0.00342418956896825
220 0.00346620712825498
221 0.00349844449883921
222 0.00352346889931255
223 0.0035446700419007
224 0.00356560626830694
225 0.00358941602273141
226 0.00361837820573375
227 0.00365367575722037
228 0.00369536746347861
229 0.00374253308854242
230 0.00379353866701827
231 0.00384636886798631
232 0.00389897439959883
233 0.00394958216182653
234 0.00399692628376221
235 0.00404037254485829
236 0.00407992817918988
237 0.00411615110250389
238 0.00414998944852113
239 0.00418258828511223
240 0.00421509752697481
241 0.00424850823325256
242 0.00428353614890387
243 0.00432056183063104
244 0.00435962701788802
245 0.0044004786712091
246 0.00444264666725093
247 0.00448553925014249
248 0.00452854053538336
249 0.0045710965858953
250 0.00461278009992189
251 0.00465332814523779
252 0.00469265200315647
253 0.00473082232139708
254 0.00476803569020559
255 0.00480457023011814
256 0.00484073780481524
257 0.00487683953703598
258 0.00491312972177347
259 0.00494979132201541
260 0.0049869242574672
261 0.00502454589783156
262 0.00506260168460035
263 0.00510098287645138
264 0.00513954812443946
265 0.00517814547934759
266 0.00521663210257703
267 0.0052549022681135
268 0.00529285144809601
269 0.00533043886363921
270 0.00536766035663707
271 0.00540454244656448
272 0.00544113593619361
273 0.00547750682001304
274 0.00551372669928071
275 0.00554986404810383
276 0.0055859772111373
277 0.00562210963085007
278 0.00565828784808915
279 0.0056945212553915
280 0.00573080343705585
281 0.00576711513969823
282 0.0058034281953251
283 0.00583971250953544
284 0.00587594113905145
285 0.00591208939468406
286 0.00594813590264047
287 0.00598406368368695
288 0.00601986080397782
289 0.00605552198230362
290 0.00609104412197469
291 0.00612642949463036
292 0.00616168396387211
293 0.00619681563879884
294 0.0062318337553832
295 0.0062667476149287
296 0.00630156560017492
297 0.00633629461603005
298 0.00637093943207418
299 0.00640550872536635
300 0.00644001548452701
301 0.00647447260645229
302 0.00650889086312005
303 0.00654327781738432
304 0.00657763735062195
305 0.00661196968240221
306 0.00664627175959098
307 0.00668053792680808
308 0.00671476081872602
309 0.00674893218691172
310 0.00678304374255026
311 0.00681708788544172
312 0.0068510582553601
313 0.00688495010451562
314 0.0069187605104101
315 0.00695248833968279
316 0.00698613409443717
317 0.00701969964480731
318 0.00705318788629193
319 0.00708660236312177
320 0.00711994688325241
321 0.0071532252133068
322 0.00718644077660143
323 0.00721959631911712
324 0.00725269401573731
325 0.00728573540154481
326 0.00731872124665631
327 0.00735165164882994
328 0.00738452966681788
329 0.0074173493062724
330 0.00745011027861082
331 0.00748281199236221
332 0.00751545344254379
333 0.00754803364059535
334 0.00758055177382543
335 0.00761300727315918
336 0.00764539983913306
337 0.00767772943917302
338 0.00770999628597414
339 0.00774220079953168
340 0.00777434355977591
341 0.00780642525470049
342 0.007838446631023
343 0.00787040844320014
344 0.00790231139163397
345 0.00793415613213286
346 0.00796594323713649
347 0.00799767318017341
348 0.00802934633011386
349 0.00806096295660847
350 0.00809252324033904
351 0.00812402728812192
352 0.00815547515704005
353 0.00818686687865144
354 0.00821820246714275
355 0.00824948193248824
356 0.00828070529185134
357 0.0083118725795341
358 0.00834298385582764
359 0.00837403921072965
360 0.00840503876538947
361 0.00843598267162327
362 0.00846687111070976
363 0.00849770428874288
364 0.00852848243079593
365 0.00855920577587917
366 0.00858987457162588
367 0.00862048906834712
368 0.00865104949063527
369 0.0086815560621316
370 0.00871200903464035
371 0.00874240863730267
372 0.00877275508013846
373 0.00880304855952424
374 0.008833289259551
375 0.00886347735341035
376 0.00889361300483312
377 0.00892369636963325
378 0.00895372759825697
379 0.00898370683800247
380 0.00901363423402773
381 0.00904350993151303
382 0.00907333407642963
383 0.00910310681693912
384 0.00913282830432013
385 0.00916249869292338
386 0.00919211813080927
387 0.00922168676607252
388 0.00925120476581742
389 0.00928067229652021
390 0.00931008952396929
391 0.00933945661482196
392 0.0093687737359967
393 0.00939804105427471
394 0.0094272587357951
395 0.00945642694563003
396 0.00948554584729058
397 0.00951461560270308
398 0.00954363637166426
399 0.00957260831180441
400 0.0096015315790217
401 0.00963040632717114
402 0.00965923270868964
403 0.0096880108743274
404 0.00971674097335676
405 0.00974542315389335
406 0.00977405756342081
407 0.00980264434869981
408 0.00983113883610936
409 0.00985953184676525
410 0.00988782717182415
411 0.00991603464030396
412 0.00994416705678047
413 0.00997223833074768
414 0.0100002621522208
415 0.0100282510399353
416 0.0100562156863024
417 0.0100841645585762
418 0.0101121037119438
419 0.0101400367806325
420 0.0101679651110355
421 0.0101958879996206
422 0.0102238030056131
423 0.010251706307615
424 0.0102795930791204
425 0.0103074578588335
426 0.0103352948988423
427 0.0103630984763059
428 0.0103908631593094
429 0.0104185840205081
430 0.0104462567991967
431 0.0104738780054362
432 0.0105014449744325
433 0.0105289558769287
434 0.0105564096895854
435 0.0105838061330314
436 0.0106111455851918
437 0.0106384289783437
438 0.0106656576862012
439 0.0106928334064303
440 0.0107199580468091
441 0.0107470336181891
442 0.0107740621373512
443 0.0108010455445366
444 0.0108279856346746
445 0.0108548840057348
446 0.0108817420218623
447 0.0109085607926943
448 0.0109353411642531
449 0.010962083722527
450 0.0109887888151956
451 0.0110154565684775
452 0.0110420869165164
453 0.011068679635042
454 0.0110952343760376
455 0.011121750703715
456 0.0111482281280359
457 0.0111746661370491
458 0.011201064224899
459 0.0112274219160797
460 0.0112537387839877
461 0.0112800144695317
462 0.0113062486894566
463 0.0113324412396934
464 0.0113585920004438
465 0.0113847009403684
466 0.0114107681041703
467 0.0114367936064594
468 0.0114627776236026
469 0.0114887203841256
470 0.011514622157521
471 0.0115404832399472
472 0.0115663039475707
473 0.0115920846098301
474 0.011617825546289
475 0.0116435270811784
476 0.0116691895221932
477 0.0116948131550864
478 0.0117203982415123
479 0.0117459450163642
480 0.011771453686943
481 0.0117969244327884
482 0.0118223574063214
483 0.0118477527352753
484 0.0118731105245294
485 0.011898430859493
486 0.0119237138091495
487 0.0119489594302065
488 0.0119741677712229
489 0.0119993388749589
490 0.0120244727815572
491 0.0120495695314248
492 0.0120746291677511
493 0.0120996517388401
494 0.0121246372993592
495 0.0121495859120365
496 0.0121744976486939
497 0.0121993725907713
498 0.0122242108291355
499 0.0122490124643038
500 0.0122737776058415
501 0.0122985063714908
502 0.0123231988874933
503 0.0123478552866008
504 0.0123724757204088
505 0.0123970610576115
506 0.0124216122931583
507 0.012446130352206
508 0.0124706160094654
509 0.012495069853281
510 0.0125194921605868
511 0.0125438830290816
512 0.012568242536675
513 0.0125925705609346
514 0.0126168668200098
515 0.0126411309198856
516 0.0126653623878207
517 0.0126895607025498
518 0.0127137253230805
519 0.0127378557164923
520 0.0127619513150959
521 0.0127860113617401
522 0.0128100355239269
523 0.0128340233774493
524 0.0128579739306641
525 0.0128818869578839
526 0.0129057621018756
527 0.0129295988223869
528 0.0129534126188484
529 0.0129771852319036
530 0.0130009189655592
531 0.0130246160130677
532 0.0130482771633881
533 0.0130719028816296
534 0.0130954935738358
535 0.013119049646581
536 0.0131425715149144
537 0.0131660595942624
538 0.0131895142931488
539 0.0132129360060554
540 0.0132363251071051
541 0.0132596819448107
542 0.0132830068382632
543 0.0133063000742079
544 0.0133295616507848
545 0.0133527918172841
546 0.0133759908173536
547 0.013399158820458
548 0.0134223099739781
549 0.0134454247956184
550 0.0134685061542124
551 0.0134915561675307
552 0.0135145751087412
553 0.0135375627783696
554 0.0135605188731478
555 0.0135834430951718
556 0.0136063351914323
557 0.0136291949724316
558 0.0136520223226227
559 0.0136748172058809
560 0.0136975796669131
561 0.0137203098300785
562 0.013743113926563
563 0.0137660184914652
564 0.0137890231950472
565 0.0138121155519677
566 0.0138352761612659
567 0.0138584813485276
568 0.0138817049726441
569 0.0139049198619995
570 0.0139280989287576
571 0.0139512164059212
572 0.0139742487585511
573 0.0139971766053575
574 0.0140199818333815
575 0.0140426502859502
576 0.0140651733268604
577 0.01408754677692
578 0.0141097701314326
579 0.014131846940217
580 0.0141537843460542
581 0.014175592612801
582 0.01419728457819
583 0.0142188750572259
584 0.0142403802280744
585 0.0142618170215113
586 0.0142832025621913
587 0.014304553624272
588 0.0143258861398543
589 0.0143472147838313
590 0.0143685526402767
591 0.01438991095002
592 0.0144112989364498
593 0.0144327236153093
594 0.0144541900138679
595 0.0144757010250411
596 0.0144972574584517
597 0.0145188550797802
598 0.0145404955744841
599 0.0145621739090467
600 0.0145838839065176
601 0.0146056187456676
602 0.0146273709100412
603 0.014649132364723
604 0.0146708947848913
605 0.0146926494003224
606 0.0147143873928614
607 0.0147361010397851
608 0.0147577825424924
609 0.0147794233092378
610 0.0148010171451502
611 0.0148225881617359
612 0.0148440979335781
613 0.0148655471312972
614 0.0148869372090025
615 0.0149082679612949
616 0.01492953967923
617 0.0149507535425115
618 0.0149719092698505
619 0.0149930093593739
620 0.0150140567682116
621 0.015035054430126
622 0.0150560049307998
623 0.0150769124889713
624 0.0150977801240586
625 0.0151186105719105
626 0.0151394069263265
627 0.0151601733220417
628 0.0151809131793641
629 0.0152015951791572
630 0.0152219732773388
631 0.0152417007892751
632 0.0152603126644891
633 0.0152769263406192
634 0.0152898232445812
635 0.0152989058072663
636 0.0153047092599773
637 0.0153073643506535
638 0.0153063259205799
639 0.0153001634353053
640 0.0152892009619923
641 0.0152762979047871
642 0.0152595121680657
643 0.0152394017505599
644 0.0152165601579862
645 0.0151914940342728
646 0.015164739127031
647 0.0151368435443019
648 0.0151082775876999
649 0.0150799453494923
650 0.0150523979014929
651 0.0150259529567487
652 0.0150007955012347
653 0.0149758523477845
654 0.0149517124795615
655 0.0149287742525068
656 0.0149072120643673
657 0.0148881830768775
658 0.0148709119028314
659 0.0148548853407626
660 0.0148398342932569
661 0.0148255702980885
662 0.0148119243137057
663 0.0147990922792885
664 0.0147870125601486
665 0.0147755820334118
666 0.0147646934460171
667 0.0147542355958996
668 0.0147440969661933
669 0.014734170162962
670 0.0147243552131833
671 0.0147145462477294
672 0.0147046483116356
673 0.014694579389954
674 0.0146842694909884
675 0.0146736641214974
676 0.0146627254637508
677 0.0146514326170824
678 0.0146397809063507
679 0.014627780754239
680 0.0146154562735421
681 0.0146028440912411
682 0.0145899935798361
683 0.014576964953803
684 0.0145638180527866
685 0.0145506248693849
686 0.0145374633074244
687 0.0145244111674811
688 0.0145115423854224
689 0.0144989242907219
690 0.0144866153610091
691 0.0144746633410693
692 0.0144631035733233
693 0.0144519578942002
694 0.0144412340609159
695 0.0144309257891113
696 0.0144210134164343
697 0.0144114651148782
698 0.0144022385165931
699 0.0143932825900064
700 0.0143845396150412
701 0.0143759471406605
702 0.0143674398531744
703 0.014358951322324
704 0.0143504156344428
705 0.0143417689385346
706 0.0143329507739099
707 0.0143239053357807
708 0.014314582601642
709 0.0143049392867373
710 0.0142949396274742
711 0.0142845559829563
712 0.0142737692669016
713 0.0142625692222767
714 0.0142509545530436
715 0.0142389329244759
716 0.0142265208255627
717 0.0142137432835097
718 0.0142006334073284
719 0.0141872317491117
720 0.0141735854744558
721 0.014159747350116
722 0.0141457745737525
723 0.0141317274787675
724 0.0141176681577474
725 0.0141036590392451
726 0.0140897614586978
727 0.0140760342651134
728 0.0140625324900125
729 0.0140493060450787
730 0.0140363986108531
731 0.0140238466842853
732 0.0140116788207872
733 0.0139999151081634
734 0.0139885668951826
735 0.0139776367816126
736 0.0139671188579022
737 0.0139569991674193
738 0.0139472563543427
739 0.0139378624540398
740 0.0139287837822186
741 0.0139199818848628
742 0.0139114145177785
743 0.0139030366311311
744 0.0138948013440054
745 0.0138866608953841
746 0.0138785675651781
747 0.0138704745853807
748 0.0138623369336012
749 0.013854112099288
750 0.0138457607887144
751 0.0138372475472725
752 0.0138285412980996
753 0.013819615787933
754 0.0138104499412595
755 0.0138010281204783
756 0.0137913402900772
757 0.0137813820839926
758 0.0137711547736915
759 0.0137606651347787
760 0.0137499252143869
761 0.0137389519986825
762 0.0137277669853749
763 0.0137163956684999
764 0.0137048669473341
765 0.0136932124711564
766 0.0136814659352135
767 0.0136696623558978
768 0.0136578373028374
769 0.0136460261184158
770 0.0136342631791588
771 0.0136225811844927
772 0.0136110104894259
773 0.0135995785033811
774 0.0135883091721357
775 0.0135772225596968
776 0.01356633454275
777 0.0135556566237567
778 0.0135451958646219
779 0.0135349549357801
780 0.0135249322704871
781 0.0135151223098702
782 0.0135055158242372
783 0.0134961002918758
784 0.013486860320511
785 0.0134777780955462
786 0.0134688338424068
787 0.0134600062933415
788 0.0134512731498963
789 0.0134426115344093
790 0.0134339985094565
791 0.0134254114800437
792 0.0134168285412752
793 0.0134082288278162
794 0.0133995928414218
795 0.0133909027459373
796 0.0133821426278604
797 0.0133732987173182
798 0.0133643595670337
799 0.0133553161803207
800 0.0133461621106597
801 0.0133368935095594
802 0.013327509126988
803 0.0133180102655068
804 0.0133084006907616
805 0.0132986864978515
806 0.0132888759379699
807 0.013278979207097
808 0.0132690082031904
809 0.0132589762523392
810 0.0132488978124716
811 0.0132387881598247
812 0.0132286630623008
813 0.0132185384490077
814 0.0132084300809778
815 0.0131983532320333
816 0.0131883223857309
817 0.0131783509568625
818 0.0131684510433532
819 0.0131586332152982
820 0.0131489063458449
821 0.0131392774872147
822 0.0131297517933424
823 0.0131203324894712
824 0.0131110208860542
825 0.0131018164349385
826 0.0130927168225906
827 0.0130837180955298
828 0.0130748148123647
829 0.0130660002166066
830 0.0130572664249906
831 0.0130486046254539
832 0.0130400052814977
833 0.0130314583362922
834 0.0130229534148737
835 0.0130144800167196
836 0.0130060277089966
837 0.0129975863067689
838 0.0129891460399664
839 0.0129806977067281
840 0.0129722328114358
841 0.0129637436870717
842 0.0129552235995461
843 0.0129466668340192
844 0.012938068762425
845 0.0129294258913098
846 0.0129207358898248
847 0.0129119975980119
848 0.0129032110155341
849 0.012894377270335
850 0.012885498569396
851 0.0128765781315661
852 0.0128676201041984
853 0.0128586294646348
854 0.0128496119088783
855 0.0128405737292313
856 0.0128315216826104
857 0.0128224628536456
858 0.012813404513597
859 0.0128043539782834
860 0.0127953184686537
861 0.0127863049760081
862 0.012777320135161
863 0.0127683701081464
864 0.0127594604807634
865 0.0127505961737179
866 0.0127417813704496
867 0.0127330194624252
868 0.0127243130123319
869 0.0127156637353604
870 0.0127070724980983
871 0.0126985393341878
872 0.0126900634752376
873 0.0126816433957844
874 0.0126732768704688
875 0.01266496104111
876 0.012656692492457
877 0.0126484673340048
878 0.0126402812863248
879 0.0126321297699399
880 0.0126240079953057
881 0.0126159110518106
882 0.012607833995077
883 0.0125997719305849
884 0.0125917200932227
885 0.012583673921359
886 0.0125756291246639
887 0.0125675817452447
888 0.0125595282111014
889 0.0125514653817657
890 0.0125433905857223
891 0.0125353016492871
892 0.0125271969165117
893 0.0125190752607213
894 0.0125109360866341
895 0.0125027793245485
896 0.0124946054158773
897 0.0124864152906535
898 0.0124782103376683
899 0.0124699923675191
900 0.0124617635697295
901 0.0124535264643241
902 0.0124452838489315
903 0.0124370387422123
904 0.0124287943251619
905 0.0124205538808382
906 0.0124123207337879
907 0.012404098190513
908 0.0123958894819222
909 0.0123876977088391
910 0.0123793513234917
911 0.0123709564784747
912 0.0123625720553982
913 0.0123542184642321
914 0.0123459045818815
915 0.0123376353970037
916 0.012329414209622
917 0.012321243199637
918 0.0123131235985489
919 0.0123050557744301
920 0.0122970393039311
921 0.0122890730486223
922 0.0122811552378013
923 0.0122732835565561
924 0.0122654552364785
925 0.0122576671474696
926 0.0122499158884298
927 0.0122421978754409
928 0.0122345094260228
929 0.0122268468384175
930 0.0122192064678612
931 0.0122115847915522
932 0.0122039784668459
933 0.0121963843821006
934 0.0121887997006479
935 0.01218122189581
936 0.0121736487767787
937 0.0121660785069201
938 0.0121585096143797
939 0.0121509409954333
940 0.0121433719106924
941 0.0121358019748437
942 0.0121282311404898
943 0.0121206596767414
944 0.0121130881432295
945 0.0121055173602283
946 0.0120979483758226
947 0.0120903824305044
948 0.0120828209203647
949 0.012075265359286
950 0.0120677173411904
951 0.0120601785027063
952 0.0120526504870511
953 0.0120451349097778
954 0.0120376333266803
955 0.0120301472046056
956 0.0120226778951861
957 0.012015226612262
958 0.0120077944129605
959 0.012000382182244
960 0.0119929906217307
961 0.0119856202421223
962 0.0119782713596369
963 0.0119709440960276
964 0.0119636383820363
965 0.0119563539641024
966 0.0119490904140409
967 0.0119418471415339
968 0.0119346234084556
969 0.0119274183455534
970 0.0119202309705108
971 0.0119130602071772
972 0.0119059049055165
973 0.0118987638620972
974 0.0118916358404875
975 0.0118845195915261
976 0.0118774138727915
977 0.0118703174672031
978 0.0118632292007383
979 0.0118561479583831
980 0.0118490726987485
981 0.0118420024668327
982 0.0118349364050079
983 0.0118278737620058
984 0.0118208138999697
985 0.0118137562994248
986 0.0118067005622142
987 0.0117996464125771
988 0.0117925936963737
989 0.0117855423783819
990 0.0117784925379946
991 0.0117714443634091
992 0.0117643981444645
993 0.0117573542642322
994 0.011750313189613
995 0.0117432754611026
996 0.0117362416818994
997 0.0117292125066331
998 0.0117221886296621
999 0.0117151707735571
1000 0.0117081596774377
1001 0.0117011560856723
1002 0.0116941607370766
1003 0.0116871743544986
1004 0.0116801976352953
1005 0.0116732312423339
1006 0.0116662757961725
1007 0.0116593318681023
1008 0.0116523999739984
1009 0.0116454805695708
1010 0.0116385740464176
1011 0.0116316807293387
1012 0.0116248008746088
1013 0.0116179346736727
1014 0.0116110822480783
1015 0.01160424365029
1016 0.0115974188666908
1017 0.0115906078209249
1018 0.0115838103778856
1019 0.0115770263478778
1020 0.0115702554916678
1021 0.0115634975256728
1022 0.0115567521278754
1023 0.0115500189436288
1024 0.0115432975918987
1025 0.0115365876713809
1026 0.0115298887667439
1027 0.0115232004545483
1028 0.0115165223092671
1029 0.0115098539088233
1030 0.0115031948399441
1031 0.0114965447029374
1032 0.0114899031162876
1033 0.0114832697205648
1034 0.0114766441819295
1035 0.011470026195196
1036 0.0114634154861318
1037 0.0114568118134262
1038 0.0114502149700169
1039 0.0114436247838731
1040 0.011437041118219
1041 0.0114304638714605
1042 0.0114238930246668
1043 0.0114173287670228
1044 0.0114107711971166
1045 0.0114042203792461
1046 0.011397676384488
1047 0.011391139300265
1048 0.0113846092310268
1049 0.0113780862968122
1050 0.0113715706307784
1051 0.0113650623765979
1052 0.011358561685793
1053 0.0113520687150751
1054 0.0113455836237569
1055 0.0113391065712635
1056 0.0113326377145824
1057 0.0113261772060862
1058 0.0113197251914077
1059 0.0113132818074312
1060 0.0113068471807327
1061 0.0113004214259255
1062 0.0112940046444149
1063 0.0112875969233206
1064 0.0112811983347533
1065 0.0112748089352311
1066 0.0112684287653124
1067 0.0112620578495273
1068 0.0112556961964116
1069 0.0112493437989006
1070 0.0112430006349031
1071 0.0112366666679179
1072 0.0112303418477963
1073 0.0112240261119247
1074 0.0112177193861905
1075 0.0112114215862459
1076 0.0112051326188631
1077 0.0111988523832288
1078 0.0111925807722473
1079 0.0111863176741071
1080 0.0111800629735128
1081 0.0111738165532243
1082 0.011167578295389
1083 0.0111613480826809
1084 0.0111551257997259
1085 0.0111489113341323
1086 0.0111427045774992
1087 0.0111365054265511
1088 0.0111303137838555
1089 0.0111241295585072
1090 0.0111179526668556
1091 0.0111117830329899
1092 0.0111056205889952
1093 0.0110994652753986
1094 0.0110933170410248
1095 0.0110871758433395
1096 0.0110810416481222
1097 0.0110749144294501
1098 0.011068794169291
1099 0.0110626808571914
1100 0.0110565744897832
1101 0.0110504750703123
1102 0.0110443826081288
1103 0.0110382971179264
1104 0.0110322186191616
1105 0.0110261471354117
1106 0.0110200826935717
1107 0.0110140253232181
1108 0.0110079750558618
1109 0.0110019319243001
1110 0.0109958959618509
1111 0.0109898672017824
1112 0.0109838456766764
1113 0.0109778314177261
1114 0.0109718244543801
1115 0.0109658248137388
1116 0.0109598325201958
1117 0.010953847595004
1118 0.010947870055996
1119 0.0109418999171511
1120 0.0109359371886837
1121 0.0109299818766757
1122 0.0109240339831049
1123 0.0109180935057761
1124 0.0109121604383563
1125 0.0109062347704065
1126 0.0109003164875658
1127 0.0108944055716508
1128 0.0108885020009792
1129 0.0108826057504721
1130 0.0108767167919849
1131 0.0108708350946844
1132 0.0108649606252411
1133 0.010859093348147
1134 0.010853233226235
1135 0.0108473802208667
1136 0.0108415342923352
1137 0.0108356954001937
1138 0.0108298635036097
1139 0.0108240385617533
1140 0.0108182205854806
1141 0.010812409559447
1142 0.0108066054538069
1143 0.0108008082350366
1144 0.0107950178689796
1145 0.0107892343219576
1146 0.0107834575612086
1147 0.0107776875552572
1148 0.0107719242739889
1149 0.0107661676888247
1150 0.0107604177728968
1151 0.0107546745012494
1152 0.0107489378506914
1153 0.010743207800002
1154 0.0107374012649232
1155 0.0107314959922042
1156 0.0107254865264313
1157 0.0107193730936059
1158 0.0107131585250738
1159 0.0107068472495509
1160 0.0107004448726347
1161 0.0106939579501104
1162 0.0106873938357678
1163 0.0106807605610058
1164 0.010674066728021
1165 0.0106673214085737
1166 0.010660534043979
1167 0.0106537143459041
1168 0.0106468721968794
1169 0.0106400175511754
1170 0.0106331603370744
1171 0.0106257353573514
1172 0.0106180336471687
1173 0.010610219341162
1174 0.0106023497570362
1175 0.0105944530375144
1176 0.0105865493119469
1177 0.0105786563334695
1178 0.0105707908930324
1179 0.0105629691081683
1180 0.0105552064232638
1181 0.0105475175456676
1182 0.0105399163679845
1183 0.0105324158916695
1184 0.0105250281506379
1185 0.0105177641336743
1186 0.0105106337067042
1187 0.0105036455317364
1188 0.010496806990116
1189 0.0104901241058509
1190 0.0104836014757972
1191 0.0104772422099519
1192 0.0104710478856733
1193 0.0104650185187411
1194 0.0104591525579096
1195 0.0104534469028637
1196 0.010447896947353
1197 0.010442496650013
1198 0.0104372386300815
1199 0.0104321142868356
1200 0.0104271139375272
1201 0.010422226973036
1202 0.0104174420230572
1203 0.0104127471304548
1204 0.0104081299271018
1205 0.0104035778099917
1206 0.0103996109234204
1207 0.010395892946812
1208 0.0103922421057673
1209 0.010388596237383
1210 0.0103849269745774
1211 0.0103812163660208
1212 0.0103774508093251
1213 0.0103736194279312
1214 0.0103697135928339
1215 0.0103657267341411
1216 0.0103616542169824
1217 0.0103574932224789
1218 0.0103532426213333
1219 0.010348902837227
1220 0.0103444757004364
1221 0.0103399642931384
1222 0.0103353727881771
1223 0.0103307062830622
1224 0.0103259706325415
1225 0.0103211722819118
1226 0.0103163181037833
1227 0.0103114152413384
1228 0.0103064709601214
1229 0.0103014927066981
1230 0.010296488005011
1231 0.0102914639922377
1232 0.0102864273883851
1233 0.010281384457301
1234 0.0102757936723468
1235 0.0102699107342133
1236 0.0102638781481893
1237 0.0102577413150519
1238 0.0102515193574025
1239 0.0102452243693299
1240 0.0102388665751354
1241 0.0102324556842391
1242 0.0102260012432826
1243 0.0102195127335677
1244 0.0102129996092485
1245 0.0102064713347503
1246 0.0101999373905062
1247 0.0101934072773807
1248 0.0101868904916534
1249 0.0101804014993993
1250 0.0101739513029533
1251 0.0101675490015031
1252 0.0101612024246388
1253 0.0101549184334379
1254 0.0101487029764165
1255 0.0101425610885958
1256 0.0101364968822701
1257 0.0101305135420375
1258 0.0101246133279192
1259 0.0101188014132144
1260 0.0101130815986493
1261 0.0101074550694114
1262 0.0101019212022494
1263 0.0100964779606936
1264 0.0100911220628455
1265 0.0100858491109518
1266 0.0100806537418751
1267 0.0100755297933848
1268 0.0100704704802428
1269 0.0100654685761708
1270 0.0100605165912476
1271 0.0100556069421298
1272 0.0100507321080897
1273 0.0100458847727258
1274 0.010041057947638
1275 0.0100362450794889
1276 0.0100314401380635
1277 0.0100266376864344
1278 0.0100218326516231
1279 0.0100170212899189
1280 0.0100127019637368
1281 0.0100085862375437
1282 0.0100045231589049
1283 0.0100004687770397
1284 0.00999640907262416
1285 0.00999233894566434
1286 0.00998825647958224
1287 0.00998416135149138
1288 0.00998005421818937
1289 0.00997593662737374
1290 0.00997181080670579
1291 0.00996767950928034
1292 0.00996354587772583
1293 0.00995941330894144
1294 0.00995528532295459
1295 0.00995116543850637
1296 0.00994655480219551
1297 0.0099416876336452
1298 0.00993669179313017
1299 0.00993160519223523
1300 0.00992644148591534
1301 0.00992120782375628
1302 0.00991590957133158
1303 0.00991055153673419
1304 0.00990513828604991
1305 0.00989967424494743
1306 0.00989416377488896
1307 0.00988861125643467
1308 0.0098830211739304
1309 0.00987740817289802
1310 0.00987178329261294
1311 0.00986615506490661
1312 0.00986053106676644
1313 0.00985491831732135
1314 0.00984932333201636
1315 0.00984375209281743
1316 0.00983821000347503
1317 0.00983270185179277
1318 0.00982723178493937
1319 0.00982180329394149
1320 0.00981641920906071
1321 0.00981108170424571
1322 0.00980579232116883
1323 0.00980055199998265
1324 0.00979536107826531
1325 0.00979021930960846
1326 0.00978512588563208
1327 0.00978007946255211
1328 0.00977507818939157
1329 0.0097701197404981
1330 0.00976520285969258
1331 0.00976033085245904
1332 0.00975550256643167
1333 0.00975071434491697
1334 0.00974596146928587
1335 0.00974123866410123
1336 0.00973654035738176
1337 0.00973186086976787
1338 0.00972719457133511
1339 0.0097225360195708
1340 0.0097178800773788
1341 0.00971322201149091
1342 0.00970855757142471
1343 0.00970388304759424
1344 0.00969919531618656
1345 0.00969449186390233
1346 0.00968977079669612
1347 0.00968503083176753
1348 0.00968027127956635
1349 0.00967549201236278
1350 0.00967069342328323
1351 0.00966587637737148
1352 0.00966104215630732
1353 0.0096561923985606
1354 0.0096513290367636
1355 0.00964645423341742
1356 0.00964157031669636
1357 0.00963667971943288
1358 0.0096317849189093
1359 0.00962688838207372
1360 0.00962199251698874
1361 0.00961709962934403
1362 0.00961221189074131
1363 0.00960733131313841
1364 0.00960245973411248
1365 0.00959759881769795
1366 0.0095927500640714
1367 0.0095879148229687
1368 0.0095830943207831
1369 0.00957829268331263
1370 0.00957351654890229
1371 0.00956877010159216
1372 0.00956405623425941
1373 0.00955937728154637
1374 0.00955473519262408
1375 0.0095501315537341
1376 0.00954556757849794
1377 0.00954104409017542
1378 0.00953656150811203
1379 0.00953211983763685
1380 0.00952771866608032
1381 0.00952335716887381
1382 0.00951903411551741
1383 0.00951474788356951
1384 0.00951049647354143
1385 0.00950627753257425
1386 0.0095020883787293
1387 0.00949792602438968
1388 0.00949378720887452
1389 0.00948966842713348
1390 0.00948556596331792
1391 0.0094814759245184
1392 0.00947739427554391
1393 0.00947331687615728
1394 0.00946923952041572
1395 0.00946515852793842
1396 0.0094610740608671
1397 0.00945698373535018
1398 0.00945288387092851
1399 0.00944877044197169
1400 0.00944463938687118
1401 0.00944048674471056
1402 0.00943630873866027
1403 0.0094321018440191
1404 0.00942786284689594
1405 0.00942358932790312
1406 0.00941927849396138
1407 0.00941492822190507
1408 0.00941053689311954
1409 0.00940610335626788
1410 0.00940162691435466
1411 0.00939710731256803
1412 0.00939254471863443
1413 0.00938793969982662
1414 0.00938329319333558
1415 0.00937860646955232
1416 0.00937388109590215
1417 0.00936911889321658
1418 0.00936432189406905
1419 0.00935949229964555
1420 0.00935463244045864
1421 0.00934974473820489
1422 0.00934483166868937
1423 0.00933989573500478
1424 0.00933493944435246
1425 0.00932996970676768
1426 0.0093249937782967
1427 0.00932001733982391
1428 0.0093150462666185
1429 0.00931008442936466
1430 0.00930513677433657
1431 0.00930020804119809
1432 0.00929530280880064
1433 0.00929042547656836
1434 0.00928558022646303
1435 0.00928077098447687
1436 0.0092760013795049
1437 0.00927127471140499
1438 0.00926659391789716
1439 0.00926196154750315
1440 0.00925737973647008
1441 0.00925285019491513
1442 0.00924837419218287
1443 0.0092439525552449
1444 0.00923958566402449
1445 0.00923527345976814
1446 0.00923101545278549
1447 0.00922681073414366
1448 0.00922265799304038
1449 0.00921855553666157
1450 0.00921450131266732
1451 0.00921049293102523
1452 0.00920652768880838
1453 0.00920260259931217
1454 0.00919871441632133
1455 0.00919485966499763
1456 0.00919103466801951
1457 0.00918723557826363
1458 0.00918345840699928
1459 0.00917969905631886
1460 0.00917595335271953
1461 0.00917221707939149
1462 0.00916848601112675
1463 0.00916475594894408
1464 0.00916102275611295
1465 0.00915728239317606
1466 0.00915353095186288
1467 0.00914976484616186
1468 0.00914598341930598
1469 0.00914218436089763
1470 0.0091383646465871
1471 0.00913452122727155
1472 0.00913065123241186
1473 0.00912675203907597
1474 0.0091228212999658
1475 0.00911885695676458
1476 0.00911485724356934
1477 0.00911082068483703
1478 0.00910674608566063
1479 0.00910263252011208
1480 0.00909847931529766
1481 0.00909428602893042
1482 0.00909005242722345
1483 0.00908577849323147
1484 0.00908146816959395
1485 0.00907712435524225
1486 0.00907274947515785
1487 0.00906834601891862
1488 0.00906391666932525
1489 0.0090594643174307
1490 0.00905499205280131
1491 0.00905050313815599
1492 0.00904600098632097
1493 0.00904148912865031
1494 0.00903697118538618
1495 0.00903245083400342
1496 0.00902793177460075
1497 0.00902341769209667
1498 0.00901891222332021
1499 0.00901441891973115
1500 0.00900994121032934
1501 0.00900548236886089
1502 0.00900104548117367
1503 0.00899663341379443
1504 0.00899224878964714
1505 0.00898789396483086
1506 0.00898357100760069
1507 0.00897928168481908
1508 0.00897502745102859
1509 0.00897080944223479
1510 0.0089666284755317
1511 0.00896248504621508
1512 0.00895837933465472
1513 0.00895431121678305
1514 0.00895028027038765
1515 0.00894628579178593
1516 0.00894232680847725
1517 0.0089384020972815
1518 0.00893451020242363
1519 0.00893064945336017
1520 0.00892681798412053
1521 0.00892301375541626
1522 0.00891923457275527
1523 0.00891547810600135
1524 0.00891174191108595
1525 0.00890802345043127
1526 0.00890432011279308
1527 0.00890062923339792
1528 0.00889694811465765
1529 0.00889327404844135
1530 0.00888960433523445
1531 0.00888593630283111
1532 0.00888226732995601
1533 0.00887859486747395
1534 0.00887491645509224
1535 0.00887122974360672
1536 0.00886753251158289
1537 0.00886382268523419
1538 0.00886009835208888
1539 0.00885635777786392
1540 0.0088525994188002
1541 0.00884882193387286
1542 0.00884502419289459
1543 0.00884120528589554
1544 0.00883736452768249
1545 0.00883350146190945
1546 0.00882961586319322
1547 0.00882570773725915
1548 0.00882177731880173
1549 0.00881782506883206
1550 0.00881385167000702
1551 0.00880985801821435
1552 0.00880584521669285
1553 0.00880181456623659
1554 0.00879776755374544
1555 0.00879370584044805
1556 0.00878963124631036
1557 0.00878554573790711
1558 0.00878145140500201
1559 0.00877735044777719
1560 0.00877324515422768
1561 0.00876913787925874
1562 0.00876503101986473
1563 0.0087609269914963
1564 0.00875682820515971
1565 0.00875273704244819
1566 0.00874865582798325
1567 0.00874458680766093
1568 0.00874053212437606
1569 0.008736493796906
1570 0.00873247369822198
1571 0.00872847353795986
1572 0.00872449484502718
1573 0.00872053895554538
1574 0.00871660700181954
1575 0.008712699905759
1576 0.00870881837044555
1577 0.0087049628785922
1578 0.00870113369521879
1579 0.00869733086647239
1580 0.00869355422389493
1581 0.00868980339537153
1582 0.00868607780991984
1583 0.00868237670928754
1584 0.00867869915763919
1585 0.00867504405761541
1586 0.00867141016109738
1587 0.00866779608391719
1588 0.00866420032417227
1589 0.00866062127304431
1590 0.00865705723329694
1591 0.00865350643110576
1592 0.00864996703694621
1593 0.00864643717294763
1594 0.00864291493672931
1595 0.00863939840949922
1596 0.0086358856740663
1597 0.00863237482617688
1598 0.00862886398955847
1599 0.00862535132976121
1600 0.00862183506630096
1601 0.00861831348701122
1602 0.00861478495601489
1603 0.00861124792933745
1604 0.0086077009637608
1605 0.00860414272863831
1606 0.00860057201556059
1607 0.00859698774596223
1608 0.0085933889796504
1609 0.00858977492191117
1610 0.0085861449302555
1611 0.0085824985194958
1612 0.00857883536499355
1613 0.00857515530498972
1614 0.00857145834352606
1615 0.00856774465146381
1616 0.00856401456428348
1617 0.00856026857940509
1618 0.00855650735471806
1619 0.0085527317035857
1620 0.00854894258927584
1621 0.0085451411172608
1622 0.00854132852651167
1623 0.00853750618172659
1624 0.00853367556015801
1625 0.00852983824257029
1626 0.00852599589671969
1627 0.00852215026454377
1628 0.00851830314710304
1629 0.00851445638562391
1630 0.00851061184894486
1631 0.00850677141312988
1632 0.00850293694372272
1633 0.00849911027922268
1634 0.00849529321276239
1635 0.00849148747431068
1636 0.00848769471657712
1637 0.00848391649568621
1638 0.00848015426122289
1639 0.008476409338541
1640 0.00847268292156938
1641 0.00846897606057567
1642 0.00846528965438139
1643 0.008461624443646
1644 0.00845798100825046
1645 0.00845435975986265
1646 0.00845076094537319
1647 0.00844718464394509
1648 0.00844363077259411
1649 0.00844009908668326
1650 0.00843658918470256
1651 0.00843310051925754
1652 0.00842963239989458
1653 0.00842618400238826
1654 0.00842275437854328
1655 0.00841934246824221
1656 0.00841594710700102
1657 0.00841256703881814
1658 0.00840920093216382
1659 0.00840584738062304
1660 0.00840250492495615
1661 0.00839917206407111
1662 0.0083958472619458
1663 0.00839252896438485
1664 0.00838921560849216
1665 0.0083859056321924
1666 0.00838259748832141
1667 0.00837928965572918
1668 0.0083759806473892
1669 0.0083726690201538
1670 0.00836935338519311
1671 0.00836603241860136
1672 0.00836270486569936
1673 0.00835936955115676
1674 0.00835602539091222
1675 0.00835267139160194
1676 0.00834930666150343
1677 0.00834593041615318
1678 0.00834254198275138
1679 0.00833914080268011
1680 0.00833572643860706
1681 0.00833229857609129
1682 0.00832885702571587
1683 0.00832540172508752
1684 0.00832193273690252
1685 0.00831845025254323
1686 0.00831495458867508
1687 0.00831144618549903
1688 0.00830792560188395
1689 0.00830439351584035
1690 0.00830085071393904
1691 0.0082972980900301
1692 0.00829373663574975
1693 0.00829016743447764
1694 0.00828659164938169
1695 0.00828301051805122
1696 0.00827942534054709
1697 0.0082758374700057
1698 0.00827224829480085
1699 0.00826865923539655
1700 0.00826507172718023
1701 0.00826148720920531
1702 0.00825790711232964
1703 0.00825433284394447
1704 0.00825076577905991
1705 0.00824720724882539
1706 0.00824365852505373
1707 0.00824012081493451
1708 0.00823659524552144
1709 0.00823308286080092
1710 0.00822958461109806
1711 0.00822610134571619
1712 0.00822263380794381
1713 0.00821918262669143
1714 0.00821574831704515
1715 0.00821233127488152
1716 0.00820893177868942
1717 0.00820554998606244
1718 0.00820218593544559
1719 0.00819883954768099
1720 0.00819551062798026
1721 0.00819219887125277
1722 0.00818890386294673
1723 0.00818562508828398
1724 0.0081823619344055
1725 0.00817911370079148
1726 0.00817587960297743
1727 0.00817265878116596
1728 0.00816945030912939
1729 0.00816625319996069
1730 0.00816306641677664
1731 0.00815988888104518
1732 0.00815671948039476
1733 0.00815355707791323
1734 0.00815040052030944
1735 0.00814724864595091
1736 0.00814410029673326
1737 0.00814095432105269
1738 0.00813780958627393
1739 0.00813466498674597
1740 0.00813151944192907
1741 0.00812837191467922
1742 0.00812522141420624
1743 0.00812206700129152
1744 0.00811890779580889
1745 0.00811574297942458
1746 0.00811257180307269
1747 0.00810939359154017
1748 0.00810620774453183
1749 0.00810301374296283
1750 0.00809981115107654
1751 0.00809659962070971
1752 0.00809337888949756
1753 0.00809014878544741
1754 0.00808690922842711
1755 0.00808366022750948
1756 0.00808040187943066
1757 0.00807713437236169
1758 0.00807385798170283
1759 0.00807057306636443
1760 0.00806728006774206
1761 0.00806397950560407
1762 0.00806067197419838
1763 0.00805735813653497
1764 0.00805403871993226
1765 0.00805071450939052
1766 0.00804738634253828
1767 0.0080440551028977
1768 0.00804072170964636
1769 0.00803738711359932
1770 0.00803405228899385
1771 0.00803071822236829
1772 0.00802738591058122
1773 0.00802405634784662
1774 0.0080207305179164
1775 0.00801740939134563
1776 0.00801409390937478
1777 0.00801078498266035
1778 0.0080074834840553
1779 0.00800419024209903
1780 0.00800090603246472
1781 0.00799763157457208
1782 0.00799436752257785
1783 0.00799111446705289
1784 0.00798787292789633
1785 0.0079846433513375
1786 0.00798142610863598
1787 0.00797822149034976
1788 0.0079750297100178
1789 0.00797185090261652
1790 0.00796868512154313
1791 0.00796553234340011
1792 0.00796239246579912
1793 0.00795926531124778
1794 0.00795615062822862
1795 0.00795304809576756
1796 0.0079499573260935
1797 0.00794687786847573
1798 0.00794380921272799
1799 0.00794075079546903
1800 0.00793770200514761
1801 0.00793466218319479
1802 0.00793163063405095
1803 0.00792860663059176
1804 0.00792558941600408
1805 0.00792257821241434
1806 0.00791957222708255
1807 0.00791657065818272
1808 0.00791357269902966
1809 0.00791057754469651
1810 0.00790758439851574
1811 0.00790459247545297
1812 0.00790160100888709
1813 0.00789860925584366
1814 0.00789561650244607
1815 0.00789262206559281
1816 0.00788962530357676
1817 0.00788662560753452
1818 0.00788362242013841
1819 0.00788061522821867
1820 0.00787760357258805
1821 0.00787458704693139
1822 0.00787156529967979
1823 0.0078685380378435
1824 0.00786550502851734
1825 0.00786246609606235
1826 0.00785942112798457
1827 0.00785637007283291
1828 0.00785331294137479
1829 0.00785024980358168
1830 0.00784718079058506
1831 0.00784410608966261
1832 0.00784102594588921
1833 0.00783794065789379
1834 0.00783485057625164
1835 0.00783175610062982
1836 0.00782865767616009
1837 0.00782555579113191
1838 0.00782245096954911
1839 0.00781934377130962
1840 0.0078162347847492
1841 0.00781312462481166
1842 0.00781001392536201
1843 0.00780690333725295
1844 0.00780379351971189
1845 0.00780068514096921
1846 0.00779757886951605
1847 0.00779447536727257
1848 0.00779137528938592
1849 0.00778827927630553
1850 0.00778518795186239
1851 0.00778210191682135
1852 0.00777902174491174
1853 0.00777594798133632
1854 0.00777288113453797
1855 0.00776982167617115
1856 0.00776677003863515
1857 0.00776372661106137
1858 0.00776069173779241
1859 0.00775766571467609
1860 0.00775464878989959
1861 0.00775164116322433
1862 0.00774864298024915
1863 0.0077456543397307
1864 0.00774267528564189
1865 0.00773970581265227
1866 0.00773674586605071
1867 0.00773379534096542
1868 0.00773085408444404
1869 0.00772792189837738
1870 0.00772499853963748
1871 0.00772208372398622
1872 0.00771917712715733
1873 0.00771627838903933
1874 0.00771338711369019
1875 0.00771050287456536
1876 0.00770762521924068
1877 0.00770475367039456
1878 0.00770188773154332
1879 0.00769902688964781
1880 0.00769617061532069
1881 0.0076933183722801
1882 0.00769046961853777
1883 0.00768762380920678
1884 0.00768478040063242
1885 0.00768193885613796
1886 0.00767909864793894
1887 0.00767625926022693
1888 0.00767342019135371
1889 0.00767058096048433
1890 0.00766774110710144
1891 0.00766490019717225
1892 0.00766205782158748
1893 0.00765921360162456
1894 0.00765636719010866
1895 0.00765351827410113
1896 0.00765066657468781
1897 0.00764781185126855
1898 0.00764495389991453
1899 0.00764209255602088
1900 0.00763922769498093
1901 0.00763635923217185
1902 0.00763348712263818
1903 0.00763061136300427
1904 0.0076277319826029
1905 0.00762484905481489
1906 0.00762196269170873
1907 0.00761907304069386
1908 0.00761618028444796
1909 0.00761328463986254
1910 0.00761038635450284
1911 0.00760748570824485
1912 0.00760458300515386
1913 0.00760167857603797
1914 0.00759877277484221
1915 0.00759586597577989
1916 0.007592958569822
1917 0.00759005096266016
1918 0.00758714357051512
1919 0.00758423681889939
1920 0.0075813311399012
1921 0.00757842696984742
1922 0.00757552474052961
1923 0.00757262488267847
1924 0.00756972782125776
1925 0.00756683397223849
1926 0.00756394374073748
1927 0.0075610575159021
1928 0.00755817560116445
1929 0.00755529840234949
1930 0.00755242626819037
1931 0.00754955951384133
1932 0.0075466984276288
1933 0.00754384327073598
1934 0.00754099427517193
1935 0.00753815164529608
1936 0.00753531555479319
1937 0.00753248614730001
1938 0.00752966353529234
1939 0.00752684780028822
1940 0.00752403899193187
1941 0.00752123712712518
1942 0.00751844219209139
1943 0.00751565414250016
1944 0.00751287290300026
1945 0.0075100983695338
1946 0.00750733040903419
1947 0.0075045688608922
1948 0.00750181353985182
1949 0.00749906423652516
1950 0.00749632071705568
1951 0.00749358272764642
1952 0.00749084999616468
1953 0.0074881222319868
1954 0.00748539913312676
1955 0.00748268037903318
1956 0.00747996564123409
1957 0.00747725458181129
1958 0.00747454685893521
1959 0.00747184212481146
1960 0.00746914003069978
1961 0.0074664402279339
1962 0.00746374237215741
1963 0.0074610461209377
1964 0.0074583511406984
1965 0.00745565710647336
1966 0.00745296370695266
1967 0.007450270637798
1968 0.00744757761265609
1969 0.00744488435995545
1970 0.00744219062899031
1971 0.00743949618490089
1972 0.00743680081465795
1973 0.00743410432688245
1974 0.00743140655509562
1975 0.00742870734868336
1976 0.00742600658743211
1977 0.00742330417460295
1978 0.00742060003722614
1979 0.00741789412837721
1980 0.00741518642039792
1981 0.00741247691409463
1982 0.00740976563608035
1983 0.00740705263470787
1984 0.00740433798113554
1985 0.00740162177050962
1986 0.00739890411616674
1987 0.00739618515145517
1988 0.00739346503314357
1989 0.0073907439340101
1990 0.00738802204283809
1991 0.00738529956453143
1992 0.00738257671852545
1993 0.00737985373650274
1994 0.00737713085937607
1995 0.00737440833670987
1996 0.00737168642639673
1997 0.00736896539143835
1998 0.00736624549860326
1999 0.00736352701663902
2000 0.00736081021461357
2001 0.00735809536020281
2002 0.00735538271765016
2003 0.00735267254622052
2004 0.00734996509948696
2005 0.00734726062388838
2006 0.00734455935476332
2007 0.00734186151717284
2008 0.00733916732636397
2009 0.00733647698303329
2010 0.00733379067380971
2011 0.00733110857139783
2012 0.00732843083142162
2013 0.00732575759325474
2014 0.0073230889782205
2015 0.0073204250898249
2016 0.00731776601498467
2017 0.00731511181932651
2018 0.0073124625511608
2019 0.00730981824018484
2020 0.00730717889661274
2021 0.00730454451183664
2022 0.00730191505923704
2023 0.0072992904958703
2024 0.00729667075972404
2025 0.00729405576784972
2026 0.00729144542483596
2027 0.00728883961987201
2028 0.00728623822667333
2029 0.00728364110796864
2030 0.00728104810794539
2031 0.00727845906225316
2032 0.00727587379603254
2033 0.00727329212674079
2034 0.00727071386037973
2035 0.00726813879729445
2036 0.00726556673175676
2037 0.00726299745458131
2038 0.00726043075288522
2039 0.00725786641286836
2040 0.0072553042193861
2041 0.00725274395944292
2042 0.00725018542093726
2043 0.00724762839685145
2044 0.00724507268184329
2045 0.00724251807817562
2046 0.00723996439689486
2047 0.00723741145327862
2048 0.00723485907451124
2049 0.00723230709676663
2050 0.00722975536724925
2051 0.00722720374402862
2052 0.00722465209830602
2053 0.00722210031340485
2054 0.00721954828903186
2055 0.00721699593349138
2056 0.00721444317232004
2057 0.00721188994523539
2058 0.00720933620720801
2059 0.00720678192733893
2060 0.00720422708922808
2061 0.00720167169181896
2062 0.00719911574797581
2063 0.00719655928551333
2064 0.00719400234407662
2065 0.00719144497856087
2066 0.00718888725571852
2067 0.00718632925495282
2068 0.00718377106752311
2069 0.00718121279478489
2070 0.00717865454915005
2071 0.00717609645176873
2072 0.00717353863224368
2073 0.00717098122815431
2074 0.00716842438329161
2075 0.00716586824773805
2076 0.00716331297557667
2077 0.00716075872495691
2078 0.00715820565784871
2079 0.00715565393621979
2080 0.00715310372341477
2081 0.00715055518415467
2082 0.00714800847800901
2083 0.0071454637656827
2084 0.00714292120391541
2085 0.00714038094593407
2086 0.00713784314018749
2087 0.00713530792890695
2088 0.00713277544866447
2089 0.00713024582989839
2090 0.00712771919407682
2091 0.00712519565266955
2092 0.00712267531065707
2093 0.00712015826260786
2094 0.00711764459380835
2095 0.00711513437804533
2096 0.00711262768036261
2097 0.0071101245549346
2098 0.0071076250439583
2099 0.0071051291782755
2100 0.00710263697814341
2101 0.00710014845471488
2102 0.00709766360431721
2103 0.00709518241389461
2104 0.00709270485933883
2105 0.00709023090598863
2106 0.00708776050906788
2107 0.00708529361443668
2108 0.00708283015848725
2109 0.00708037006844157
2110 0.00707791326251708
2111 0.00707545965170691
2112 0.00707300913786137
2113 0.00707056162020056
2114 0.00706811698959769
2115 0.00706567512953026
2116 0.0070632359216314
2117 0.00706079924267189
2118 0.00705836497586155
2119 0.0070559329775234
2120 0.00705350311974693
2121 0.00705107527288304
2122 0.00704864930682793
2123 0.00704622509051324
2124 0.00704380249539783
2125 0.00704138139392824
2126 0.00703896166060385
2127 0.00703654317449623
2128 0.00703412581901936
2129 0.00703170948147828
2130 0.00702929405497599
2131 0.00702687943824574
2132 0.00702446553681571
2133 0.00702205226258323
2134 0.00701963953529547
2135 0.00701722728096997
2136 0.00701481543469704
2137 0.00701240393919669
2138 0.00700999274708465
2139 0.00700758181900932
2140 0.00700517112349081
2141 0.00700276063841001
2142 0.00700035034985364
2143 0.00699794025312506
2144 0.00699553035169931
2145 0.00699312065810157
2146 0.00699071119325971
2147 0.00698830198615401
2148 0.00698589307305671
2149 0.00698348449807248
2150 0.00698107631242635
2151 0.00697866857387117
2152 0.006976261347028
2153 0.00697385470193519
2154 0.00697144871379404
2155 0.00696904346303552
2156 0.00696663903456693
2157 0.00696423551635796
2158 0.00696183300147304
2159 0.00695943158388081
2160 0.00695703136200456
2161 0.00695463243525779
2162 0.00695223490470879
2163 0.00694983887057016
2164 0.00694744443396699
2165 0.00694505169288327
2166 0.00694266074623188
2167 0.00694027169083537
2168 0.00693788462128136
2169 0.00693549962896728
2170 0.00693311680347894
2171 0.00693073622842333
2172 0.00692835798456615
2173 0.00692598214809953
2174 0.00692360879026112
2175 0.00692123321332825
2176 0.00691885898997717
2177 0.00691648708171895
2178 0.00691411777765506
2179 0.00691175119279899
2180 0.00690938739057803
2181 0.00690702641765983
2182 0.00690466832511475
2183 0.00690231206605436
2184 0.00689995844677032
2185 0.00689760768707632
2186 0.006895259853092
2187 0.00689291496485127
2188 0.00689057302408742
2189 0.00688823402119389
2190 0.00688589794129895
2191 0.00688356476032296
2192 0.00688123444761765
2193 0.00687890696627227
2194 0.00687658227358187
2195 0.00687426032138006
2196 0.00687194105552953
2197 0.00686962441718721
2198 0.00686731034348227
2199 0.00686499876761966
2200 0.00686268961853729
2201 0.00686037347104105
2202 0.00685806182923179
2203 0.00685575294312864
2204 0.00685344632789691
2205 0.00685114182227225
2206 0.00684883933477817
2207 0.00684653878909747
2208 0.00684424011359601
2209 0.00684194323769932
2210 0.00683964808908742
2211 0.00683735460012968
2212 0.00683506270230052
2213 0.00683277232814567
2214 0.00683048341318784
2215 0.00682819589147998
2216 0.00682590970329337
2217 0.00682362479126217
2218 0.00682134110090309
2219 0.00681905858134733
2220 0.00681677718458159
2221 0.00681449686603862
2222 0.00681221758575551
2223 0.00680993930647475
2224 0.00680766199759837
2225 0.00680538563060334
2226 0.0068031101833589
2227 0.00680083563805698
2228 0.00679856197940056
2229 0.0067962891965814
2230 0.00679401728343425
2231 0.00679174623777944
2232 0.00678947606117016
2233 0.00678720676121517
2234 0.00678493834637617
2235 0.00678267083044588
2236 0.00678040422283066
2237 0.00677813855358188
2238 0.00677587384406967
2239 0.00677361011894592
2240 0.00677134740628844
2241 0.0067690857366589
2242 0.00676682514395202
2243 0.00676456566324032
2244 0.00676230733142921
2245 0.00676005018631593
2246 0.0067577942673079
2247 0.00675553961466192
2248 0.00675328626941712
2249 0.00675103427224751
2250 0.00674878366559252
2251 0.00674653449112447
2252 0.00674428679014839
2253 0.00674204060357105
2254 0.00673996358067644
2255 0.00673780453525982
2256 0.00673560335594712
2257 0.00673339144692578
2258 0.0067311769521579
2259 0.00672913087771444
2260 0.00672700055086185
2261 0.00672482626886686
2262 0.00672263967742104
2263 0.00672044895894809
2264 0.00671842418415496
2265 0.00671631405854413
2266 0.00671415865122747
2267 0.00671198942576175
2268 0.00670998350484315
2269 0.00670788965779239
2270 0.00670574859782474
2271 0.00670359207825114
2272 0.00670159555710389
2273 0.00669951045395871
2274 0.00669737708933231
2275 0.00669539580653933
2276 0.00669332159713956
2277 0.00669119675665675
2278 0.0066892219817308
2279 0.00668715302553783
2280 0.00668503216267942
2281 0.0066830571984411
2282 0.00668098819462163
2283 0.00667886677122796
2284 0.00667688444467225
2285 0.00667480987138751
2286 0.00667284418345718
2287 0.0066707768455445
2288 0.00666881490474447
2289 0.00666674975874929
2290 0.00666478734616778
2291 0.00666288937172508
2292 0.00666085058406808
2293 0.00665890812275676
2294 0.00665685457321535
2295 0.00665489983359403
2296 0.00665300459640591
2297 0.00665096573247887
2298 0.00664901523579037
2299 0.00664711874884068
2300 0.00664507722616775
2301 0.00664311805798263
2302 0.00664120713815507
2303 0.00663931633813764
2304 0.0066374380410879
2305 0.00663540073020521
2306 0.00663343559811467
2307 0.00663150984704767
2308 0.00662959524368873
2309 0.00662768347126148
2310 0.00662577127769529
2311 0.00662385659387777
2312 0.00662193751390779
2313 0.00662001201873852
2314 0.00661807788351149
2315 0.00661613263421133
2316 0.00661417487349282
2317 0.00661220473480758
2318 0.0066102214316651
2319 0.00660822372210134
2320 0.0066062102367911
2321 0.00660417956286593
2322 0.00660213027195716
2323 0.00660006092918194
2324 0.00659797009577958
2325 0.00659585633355116
2326 0.00659371820986157
2327 0.00659155429941403
2328 0.00658936318827428
2329 0.00658714348065228
2330 0.00658489379681738
2331 0.00658261278112669
2332 0.00658029910238008
2333 0.00657795145845493
2334 0.00657556857449457
2335 0.00657314920883142
2336 0.00657071586991737
2337 0.00656824975960982
2338 0.00656574515820717
2339 0.00656322332240664
2340 0.00656066515062861
2341 0.00655809578102686
2342 0.00655550761461795
2343 0.00655292489197565
2344 0.00655035537988972
2345 0.00654777890233998
2346 0.00654521518189673
2347 0.00654267053029037
2348 0.00654012418012426
2349 0.0065375953809593
2350 0.00653509005768584
2351 0.0065326106524837
2352 0.00653015857266624
2353 0.00652773482615908
2354 0.00652534018501912
2355 0.00652297523525666
2356 0.00652064040191354
2357 0.00651833595207508
2358 0.00651606200175111
2359 0.00651381852547351
2360 0.00651160535792315
2361 0.00650942220450185
2362 0.0065072686409986
2363 0.00650514412499097
2364 0.00650304800116294
2365 0.00650097951166461
2366 0.0064989377942891
2367 0.00649692190531072
2368 0.00649493082267006
2369 0.00649296346131848
2370 0.00649101868992124
2371 0.00648909532359251
2372 0.00648719211764868
2373 0.00648531860498231
2374 0.00648348196575152
2375 0.00648168585191233
2376 0.00647993268101123
2377 0.00647822449478046
2378 0.00647656317025018
2379 0.00647495045907005
2380 0.00647338798914388
2381 0.00647187724959224
2382 0.00647041956991136
2383 0.0064690161031308
2384 0.00646766780493965
2385 0.00646622811050081
2386 0.00646475011319828
2387 0.00646326164256673
2388 0.00646176809220247
2389 0.0064602691007744
2390 0.00645876318198351
2391 0.0064572486339145
2392 0.00645572365637163
2393 0.00645418649435939
2394 0.00645263549052499
2395 0.0064510691083938
2396 0.00644948593020993
2397 0.00644788467198747
2398 0.0064462641595737
2399 0.00644462335863611
2400 0.00644296136265447
2401 0.00644127739060856
2402 0.00643957078701431
2403 0.00643784101810883
2404 0.00643608767128234
2405 0.00643431044816708
2406 0.00643250916415367
2407 0.00643068374034185
2408 0.00642883448983104
2409 0.00642696166975853
2410 0.00642506545905018
2411 0.00642314604818453
2412 0.00642136132062475
2413 0.00641962566527118
2414 0.0064178924804392
2415 0.00641614504040499
2416 0.00641438154952469
2417 0.00641260077110435
2418 0.00641080022483633
2419 0.00640897693015658
2420 0.00640712770436038
2421 0.00640524924247026
2422 0.00640333814247848
2423 0.00640139091049782
2424 0.00639940396032737
2425 0.00639737360569625
2426 0.00639529604335009
2427 0.00639316732667392
2428 0.00639098331746052
2429 0.00638875068095434
2430 0.00638648647638354
2431 0.00638419875591061
2432 0.00638189140349133
2433 0.00637956717790823
2434 0.00637722851483285
2435 0.00637487771730533
2436 0.00637251700119164
2437 0.00637014849438154
2438 0.00636777423099655
2439 0.00636539614469292
2440 0.00636301606212613
2441 0.00636063569580728
2442 0.00635825664456011
2443 0.00635588038617953
2444 0.00635350827674715
2445 0.00635114154870547
2446 0.00634878131514304
2447 0.00634642856262268
2448 0.00634408415478746
2449 0.00634174883950438
2450 0.00633942324398893
2451 0.00633710788206695
2452 0.00633480315327468
2453 0.00633250935445448
2454 0.00633022667728422
2455 0.00632795521806353
2456 0.00632569498276767
2457 0.00632344588942612
2458 0.00632120777953355
2459 0.00631898042554542
2460 0.00631676353407254
2461 0.00631455675609711
2462 0.00631235969454742
2463 0.00631017191225371
2464 0.00630799293752604
2465 0.0063058222748828
2466 0.00630365941102584
2467 0.006301503819689
2468 0.00629935497152062
2469 0.00629721234086642
2470 0.00629507540815452
2471 0.00629294366659049
2472 0.00629081663034329
2473 0.00628869383320609
2474 0.00628657483581862
2475 0.00628445922658223
2476 0.00628234663763172
2477 0.0062802367559067
2478 0.00627812931782358
2479 0.00627603059967962
2480 0.0062739493850855
2481 0.0062718899624968
2482 0.00626985467117163
2483 0.00626784525920056
2484 0.00626586322818652
2485 0.00626390991374166
2486 0.00626198650029003
2487 0.00626009401164132
2488 0.00625823330638924
2489 0.006256405070231
2490 0.00625460980505921
2491 0.00625284782709941
2492 0.00625111925336154
2493 0.00624942399981924
2494 0.0062477617761171
2495 0.00624613207961571
2496 0.00624453440248996
2497 0.00624297624365963
2498 0.00624146049986834
2499 0.00623982218996025
2500 0.00623813050913837
2501 0.00623657180923998
2502 0.00623493095328196
2503 0.00623338920612029
2504 0.0062319055307425
2505 0.00623044905857134
2506 0.00622900860149578
2507 0.00622757755063139
2508 0.00622614988384809
2509 0.00622471901756015
2510 0.00622328429532758
2511 0.00622184394628798
2512 0.0062203947149941
2513 0.0062189327540782
2514 0.00621745394459176
2515 0.00621595397830113
2516 0.00621442838125901
2517 0.00621287251663312
2518 0.00621128158061589
2519 0.00620965058556696
2520 0.00620797432963514
2521 0.00620624734489095
2522 0.00620447027459667
2523 0.00620266269321233
2524 0.00620083358184982
2525 0.00619898660308191
2526 0.00619712402498822
2527 0.00619524773071858
2528 0.00619335946591028
2529 0.00619146089196891
2530 0.00618955358912506
2531 0.00618763905413843
2532 0.00618571868626682
2533 0.00618379378646864
2534 0.00618186555112559
2535 0.0061799350647693
2536 0.00617800330522373
2537 0.00617607113388244
2538 0.00617413929987586
2539 0.00617220843901985
2540 0.00617027907552577
2541 0.00616835162335875
2542 0.00616642638654404
2543 0.0061645035599732
2544 0.00616258323601454
2545 0.00616066540527038
2546 0.00615874996251468
2547 0.00615683670914885
2548 0.00615492535793885
2549 0.00615301553967064
2550 0.00615110680602537
2551 0.00614919863944928
2552 0.00614729045615119
2553 0.00614538161573891
2554 0.00614347142785307
2555 0.00614155916017659
2556 0.00613964404736342
2557 0.00613772529781294
2558 0.00613580210285554
2559 0.00613387364368663
2560 0.00613193910567199
2561 0.00612999768240731
2562 0.00612804858241031
2563 0.00612609103884331
2564 0.00612412432062956
2565 0.00612214773445264
2566 0.00612016063382059
2567 0.00611816242663204
2568 0.00611615257449787
2569 0.00611413060631199
2570 0.00611209611610387
2571 0.00611004876892147
2572 0.00610798830238008
2573 0.00610591453121721
2574 0.00610382734720299
2575 0.00610172672058153
2576 0.00609961270020923
2577 0.00609748541721559
2578 0.00609534508043602
2579 0.00609319197866898
2580 0.00609102647654488
2581 0.00608884901997071
2582 0.00608666012660636
2583 0.00608446039482181
2584 0.0060822504951705
2585 0.00608003117329615
2586 0.00607780324361895
2587 0.00607556759087893
2588 0.00607332516181366
2589 0.00607107696166612
2590 0.00606882405847907
2591 0.00606656757739737
2592 0.006064308699846
2593 0.00606204866891847
2594 0.00605978877575025
2595 0.00605753036006843
2596 0.00605527480836047
2597 0.00605302353731016
2598 0.00605077799683086
2599 0.00604853966363476
2600 0.00604631003514768
2601 0.00604409062228443
2602 0.00604188294171003
2603 0.00603968851283724
2604 0.0060375088491103
2605 0.00603534544669931
2606 0.00603319977981365
2607 0.00603107329410419
2608 0.00602896739585853
2609 0.00602688344568631
2610 0.00602482275030184
2611 0.00602278655470693
2612 0.0060207760349955
2613 0.00601879229390727
2614 0.00601683635145829
2615 0.00601490914023246
2616 0.00601301149871164
2617 0.00601114416412363
2618 0.00600930777367969
2619 0.00600750285582724
2620 0.0060057298296303
2621 0.0060039890004083
2622 0.00600228055578649
2623 0.00600060456988422
2624 0.00599896099610291
2625 0.00599734966675065
2626 0.00599577029650105
2627 0.00599422248369659
2628 0.00599270570594955
2629 0.00599121932835064
2630 0.00598976259982806
2631 0.00598833466047752
2632 0.00598693454199936
2633 0.00598556117120261
2634 0.00598421337555896
2635 0.00598288988692394
2636 0.0059815893452
2637 0.00598031030787741
2638 0.00597905125121083
2639 0.00597781057798219
2640 0.00597658662383593
2641 0.00597537766454631
2642 0.00597418192195247
2643 0.00597299757071147
2644 0.0059718227471683
2645 0.00597065555446779
2646 0.00596949407445565
2647 0.00596833637237494
2648 0.00596718050239517
2649 0.00596602451814733
2650 0.00596486648033108
2651 0.00596370446440557
2652 0.00596253656673851
2653 0.00596136091092899
2654 0.0059601756580526
2655 0.00595897900779384
2656 0.00595776921356131
2657 0.00595654457853287
2658 0.00595530346950877
2659 0.00595404431970892
2660 0.00595276563419509
2661 0.00595146599097392
2662 0.00595014405368073
2663 0.00594879856670729
2664 0.00594742836623294
2665 0.00594603238085957
2666 0.00594460963780744
2667 0.00594315925739519
2668 0.0059416804644753
2669 0.00594017258784792
2670 0.0059386350622381
2671 0.00593706742996128
2672 0.00593546934031924
2673 0.00593384055411495
2674 0.00593218094150439
2675 0.00593049048493907
2676 0.00592876927753137
2677 0.00592701752112176
2678 0.00592523552996343
2679 0.00592342372730615
2680 0.00592158263990095
2681 0.00591971290135858
2682 0.00591781525318432
2683 0.00591589053387169
2684 0.00591393967554082
2685 0.00591196370726123
2686 0.00590996374913552
2687 0.00590794100361714
2688 0.00590589675205349
2689 0.0059038323542912
2690 0.00590174923679147
2691 0.00589964888874983
2692 0.0058975328570736
2693 0.00589540273714893
2694 0.00589326016981591
2695 0.00589110682885774
2696 0.00588894441949355
2697 0.00588677466952179
2698 0.00588459932026061
2699 0.0058824201198359
2700 0.00588023881767225
2701 0.0058780571528916
2702 0.0058758768557056
2703 0.00587369963320159
2704 0.00587152716426581
2705 0.00586936109612469
2706 0.00586720303713753
2707 0.00586505454582707
2708 0.00586291713563438
2709 0.00586079226221375
2710 0.00585868132001448
2711 0.00585658563721236
2712 0.00585450647222574
2713 0.00585244501408836
2714 0.00585040237285322
2715 0.00584837957880708
2716 0.00584637757927813
2717 0.0058443972388342
2718 0.00584243933235667
2719 0.00584050454845011
2720 0.00583859348357622
2721 0.00583670664183197
2722 0.00583484443935763
2723 0.00583300719728449
2724 0.00583119514409682
2725 0.00582940841652345
2726 0.00582764705991967
2727 0.00582591103041632
2728 0.00582420019322577
2729 0.00582251432676297
2730 0.00582085312203361
2731 0.00581921618712418
2732 0.00581760305013191
2733 0.00581601315923157
2734 0.00581444588843043
2735 0.00581290054026459
2736 0.00581137634899268
2737 0.00580987248516973
2738 0.00580838805917974
2739 0.00580692212388548
2740 0.00580547368456642
2741 0.00580404169931721
2742 0.00580262508449249
2743 0.00580122271797057
2744 0.00579983344699212
2745 0.0057984560944286
2746 0.00579708946057453
2747 0.00579573232889177
2748 0.00579438347257424
2749 0.00579304165921711
2750 0.00579170565403508
2751 0.0057903742265312
2752 0.00578904615468244
2753 0.00578772022888993
2754 0.00578639525983806
2755 0.00578507007780054
2756 0.00578374353991792
2757 0.00578241453186859
2758 0.00578108197374343
2759 0.00577974482421189
2760 0.00577840208091865
2761 0.00577705278441769
2762 0.00577569602276385
2763 0.00577433093274819
2764 0.0057729566997008
2765 0.0057715725679102
2766 0.00577017783577642
2767 0.00576877185729334
2768 0.00576735404481836
2769 0.00576592387348859
2770 0.00576448087996078
2771 0.0057630246627421
2772 0.0057615548825961
2773 0.0057600712630761
2774 0.00575857359276265
2775 0.00575706172436543
2776 0.00575553557157841
2777 0.00575399511143822
2778 0.00575244038530748
2779 0.00575087149325024
2780 0.00574928859393457
2781 0.00574769190650149
2782 0.00574608170648971
2783 0.0057444583220714
2784 0.00574282213432476
2785 0.00574117357501984
2786 0.00573951312040953
2787 0.00573784129400216
2788 0.00573615865909319
2789 0.00573446581889444
2790 0.0057327634093646
2791 0.00573105210010438
2792 0.00572933258640808
2793 0.00572760558958807
2794 0.0057258718512019
2795 0.00572413213056216
2796 0.00572238719993087
2797 0.00572063784166169
2798 0.00571888484398061
2799 0.00571712899753707
2800 0.00571537109399109
2801 0.00571361191882085
2802 0.00571185224804869
2803 0.00571009285092
2804 0.00570833448095199
2805 0.00570657787352177
2806 0.00570482374747897
2807 0.00570307279369996
2808 0.00570132568261293
2809 0.00569958305543108
2810 0.00569784552493234
2811 0.00569611367330934
2812 0.00569438804682643
2813 0.00569266915863247
2814 0.00569095748487953
2815 0.00568925346303718
2816 0.00568755749386763
2817 0.00568586993704086
2818 0.00568419110966357
2819 0.00568252128992934
2820 0.00568086071339388
2821 0.00567920957325272
2822 0.00567756802045371
2823 0.00567593616346125
2824 0.00567431406925049
2825 0.00567270176281574
2826 0.00567109922811259
2827 0.00566950640952823
2828 0.0056679232105869
2829 0.00566634949636388
2830 0.00566478509461909
2831 0.00566322979696158
2832 0.00566168335985585
2833 0.00566014550685935
2834 0.00565861592906316
2835 0.00565709428950028
2836 0.00565558022231868
2837 0.00565407333601321
2838 0.00565257321536892
2839 0.00565107942335335
2840 0.0056495915028672
2841 0.00564810898041561
2842 0.00564663136902268
2843 0.00564515816790949
2844 0.00564368886732652
2845 0.00564222295075818
2846 0.005640759897853
2847 0.00563929918208801
2848 0.00563784027964222
2849 0.00563638267068336
2850 0.00563492583606522
2851 0.0056334692664681
2852 0.00563201246287598
2853 0.00563055493708422
2854 0.00562909621518237
2855 0.00562763583871359
2856 0.00562617336643875
2857 0.00562470837579827
2858 0.00562324046633946
2859 0.00562176926104303
2860 0.00562029440705301
2861 0.00561881557672134
2862 0.00561733246858355
2863 0.00561584481002228
2864 0.00561435235735371
2865 0.00561285489440373
2866 0.00561135223889214
2867 0.00560984423592659
2868 0.00560833076297514
2869 0.00560681172918897
2870 0.00560528707517347
2871 0.00560375677276225
2872 0.00560222082375232
2873 0.00560067926014867
2874 0.00559913214819541
2875 0.00559757957997364
2876 0.00559602168071041
2877 0.00559445860115331
2878 0.00559289051932005
2879 0.00559131764188231
2880 0.00558974019899393
2881 0.00558815844327504
2882 0.00558657265429804
2883 0.00558498312650666
2884 0.00558339017891408
2885 0.00558179414714557
2886 0.00558019538315191
2887 0.00557859425203002
2888 0.0055769911350305
2889 0.00557538642165658
2890 0.00557378051195084
2891 0.00557217381181125
2892 0.00557056673449892
2893 0.0055689596959338
2894 0.00556735311460587
2895 0.0055657474074908
2896 0.00556414299092965
2897 0.00556254027786244
2898 0.00556093967515148
2899 0.00555934158184462
2900 0.00555774639109333
2901 0.00555615448282501
2902 0.00555456622572092
2903 0.00555298197485836
2904 0.00555140207214185
2905 0.00554982684093426
2906 0.0055482565890296
2907 0.00554669160592089
2908 0.00554513216143115
2909 0.00554357850432217
2910 0.00554203086124255
2911 0.00554048943721729
2912 0.005538954414842
2913 0.00553742595364356
2914 0.0055359041884043
2915 0.00553438922918638
2916 0.00553288116244932
2917 0.00553138004842111
2918 0.00552988592254512
2919 0.00552839879488376
2920 0.00552691865279609
2921 0.00552544545594679
2922 0.00552397914085905
2923 0.00552251961989556
2924 0.00552106678012405
2925 0.00551962048631288
2926 0.00551818058139098
2927 0.00551674688608315
2928 0.00551531919892054
2929 0.00551389729963953
2930 0.00551248094563863
2931 0.00551106987911164
2932 0.00550966382328228
2933 0.00550826248626305
2934 0.00550686555994826
2935 0.00550547272432209
2936 0.00550408364550517
2937 0.00550269797842504
2938 0.00550131536868258
2939 0.00549993545329683
2940 0.00549855786289693
2941 0.00549718222297193
2942 0.00549580815476768
2943 0.00549443527826604
2944 0.00549306321082219
2945 0.00549169157076044
2946 0.00549031998020818
2947 0.00548894806241481
2948 0.00548757544838249
2949 0.00548620177296064
2950 0.0054848266803149
2951 0.00548344982504872
2952 0.00548207087011795
2953 0.00548068949114544
2954 0.00547930537618237
2955 0.00547791822755827
2956 0.0054765277649072
2957 0.0054751337220382
2958 0.00547373585138069
2959 0.0054723339224394
2960 0.00547092772367416
2961 0.00546951706429948
2962 0.00546810177267537
2963 0.00546668169848619
2964 0.00546525671218481
2965 0.00546382670597593
2966 0.00546239159393854
2967 0.00546095131323318
2968 0.00545950582341821
2969 0.00545805510392613
2970 0.00545659915851092
2971 0.00545513801221089
2972 0.00545367171201875
2973 0.00545220032568268
2974 0.00545072394240937
2975 0.0054492426714203
2976 0.00544775664386964
2977 0.00544626600876916
2978 0.0054447709343779
2979 0.00544327160553209
2980 0.00544176822429886
2981 0.00544026101028242
2982 0.00543875019798866
2983 0.00543723603516904
2984 0.00543571878289471
2985 0.0054341987159142
2986 0.00543267611872459
2987 0.0054311512865267
2988 0.0054296245216403
2989 0.00542809613439494
2990 0.00542656644328047
2991 0.00542503577139976
2992 0.00542350444309939
2993 0.00542197278757842
2994 0.00542044113474408
2995 0.00541890981513343
2996 0.00541737915881701
2997 0.00541584949364527
2998 0.00541432114357656
2999 0.00541279442941495
3000 0.00541126966416517
3001 0.00540974715701231
3002 0.00540822720822881
3003 0.00540671010968581
3004 0.00540519614339734
3005 0.00540368558122743
3006 0.00540217868534715
3007 0.00540067570404863
3008 0.00539917687306825
3009 0.00539768241505071
3010 0.00539619253792522
3011 0.00539470743509759
3012 0.00539322728507568
3013 0.00539175224937002
3014 0.00539028247410847
3015 0.00538881808895358
3016 0.00538735920579667
3017 0.00538590592053634
3018 0.00538445831058949
3019 0.00538301643609594
3020 0.0053815803396413
3021 0.00538015004634653
3022 0.00537872556400363
3023 0.00537730688211267
3024 0.00537589397314341
3025 0.00537448679311405
3026 0.00537308527962954
3027 0.00537168935675222
3028 0.00537029893015817
3029 0.00536891388945068
3030 0.00536753410992584
3031 0.00536615945239423
3032 0.00536478976368477
3033 0.00536342487667657
3034 0.00536206461249114
3035 0.00536070877895726
3036 0.00535935717324068
3037 0.00535800958235317
3038 0.00535666578335315
3039 0.00535532554409983
3040 0.00535398862569757
3041 0.00535265478187709
3042 0.00535132375894225
3043 0.00534999529998417
3044 0.00534866914251915
3045 0.00534734502111605
3046 0.00534602266872865
3047 0.00534470181766328
3048 0.0053433821973148
3049 0.00534206353978306
3050 0.00534074557913016
3051 0.00533942805091682
3052 0.00533811069390004
3053 0.00533679325282831
3054 0.00533547547635794
3055 0.00533415712036977
3056 0.00533283794721836
3057 0.00533151772637803
3058 0.00533019623620991
3059 0.00532887326521426
3060 0.00532754861091917
3061 0.00532622208088892
3062 0.00532489349431544
3063 0.00532356268246352
3064 0.00532222948853748
3065 0.00532089376750598
3066 0.00531955538825152
3067 0.00531821423293688
3068 0.00531687019727022
3069 0.00531552319073644
3070 0.00531417313597567
3071 0.00531281997031964
3072 0.00531146364561166
3073 0.00531010412682593
3074 0.005308741394054
3075 0.00530737544183365
3076 0.00530600627649286
3077 0.00530463392001147
3078 0.00530325840636901
3079 0.0053018797825501
3080 0.00530049811103738
3081 0.00529911346390328
3082 0.00529772592552783
3083 0.00529633559303459
3084 0.00529494257363362
3085 0.00529354698572866
3086 0.00529214895650391
3087 0.00529074862319851
3088 0.00528934613255479
3089 0.00528794163767147
3090 0.00528653529985489
3091 0.00528512728832513
3092 0.00528371777689042
3093 0.00528230694521059
3094 0.00528089497823689
3095 0.00527948206426087
3096 0.00527806839506218
3097 0.00527665416513315
3098 0.0052752395703226
3099 0.00527382480849337
3100 0.00527241007697786
3101 0.00527099557325464
3102 0.00526958149344398
3103 0.00526816803293551
3104 0.00526675538471766
3105 0.005265343737513
3106 0.0052639332782187
3107 0.00526252418878455
3108 0.00526111664619656
3109 0.00525971082295262
3110 0.00525830688482258
3111 0.00525690499244566
3112 0.00525550529910186
3113 0.00525410795053757
3114 0.0052527130852954
3115 0.00525132083332784
3116 0.005249931317656
3117 0.00524854465060991
3118 0.00524716093775135
3119 0.00524578027383347
3120 0.00524440274436814
3121 0.0052430284256481
3122 0.00524165738363696
3123 0.00524028967542022
3124 0.00523892534709111
3125 0.00523756443446383
3126 0.0052362069636833
3127 0.00523485295084226
3128 0.00523350240194123
3129 0.00523215531320612
3130 0.00523081167115131
3131 0.00522947145211358
3132 0.00522813462248779
3133 0.00522680113995482
3134 0.00522547095301585
3135 0.00522414400165354
3136 0.00522282021649787
3137 0.00522149952085884
3138 0.0052201818289701
3139 0.00521886704926105
3140 0.00521755508151061
3141 0.00521624581989958
3142 0.00521493915164365
3143 0.00521363495878172
3144 0.00521233311786049
3145 0.00521103349953974
3146 0.00520973597206446
3147 0.00520844039833418
3148 0.00520714663944296
3149 0.00520585455219986
3150 0.00520456399224854
3151 0.00520327481299619
3152 0.00520198686718564
3153 0.00520070000714703
3154 0.00519941408460754
3155 0.00519812895167934
3156 0.00519684446321729
3157 0.00519556047422279
3158 0.00519427684137472
3159 0.00519299342571859
3160 0.0051917100899198
3161 0.00519042670127493
3162 0.00518914313039445
3163 0.00518785925242099
3164 0.00518657494761874
3165 0.00518529010225734
3166 0.00518400460717766
3167 0.00518271835922601
3168 0.00518143126238229
3169 0.00518014322618111
3170 0.00517885416813927
3171 0.00517756401228318
3172 0.00517627269031984
3173 0.00517498014122592
3174 0.00517368631154423
3175 0.00517239115511113
3176 0.00517109463451386
3177 0.00516979671969513
3178 0.0051684973889824
3179 0.00516719662808449
3180 0.00516589443089986
3181 0.00516459079820058
3182 0.00516328573929299
3183 0.00516197927146678
3184 0.0051606714188156
3185 0.00515936221222343
3186 0.00515805169035779
3187 0.00515673989860296
3188 0.00515542688915566
3189 0.00515411272020129
3190 0.00515279745601655
3191 0.0051514811665997
3192 0.00515016392676269
3193 0.00514884581713433
3194 0.00514752692273927
3195 0.0051462073330154
3196 0.00514488714171042
3197 0.0051435664452443
3198 0.00514224534412984
3199 0.00514092394077924
3200 0.00513960234053691
3201 0.00513828065097782
3202 0.00513695898115203
3203 0.00513563743999459
3204 0.00513431613857863
3205 0.00513299518751292
3206 0.0051316746980193
3207 0.00513035478071977
3208 0.00512903554492713
3209 0.00512771709930343
3210 0.00512639955020875
3211 0.00512508300330903
3212 0.00512376762842576
3213 0.00512245371812361
3214 0.00512114145175155
3215 0.00511983095223443
3216 0.00511852232472196
3217 0.00511721566490465
3218 0.00511591106053954
3219 0.00511460859225801
3220 0.00511330833387781
3221 0.0051120103545311
3222 0.00511071471525302
3223 0.00510942146938242
3224 0.00510813066332891
3225 0.00510684233632081
3226 0.00510555652110282
3227 0.00510427324330362
3228 0.00510299252016835
3229 0.00510171436309247
3230 0.00510043877652766
3231 0.00509916575772693
3232 0.0050978952973437
3233 0.00509662737897376
3234 0.00509536197996719
3235 0.0050940990710634
3236 0.00509283861624996
3237 0.00509158057444671
3238 0.00509032489858796
3239 0.00508907153426456
3240 0.00508782042308596
3241 0.00508657150107788
3242 0.00508532469885904
3243 0.00508407994253989
3244 0.00508283715368568
3245 0.0050815962500014
3246 0.00508035714433161
3247 0.00507911974727119
3248 0.0050778839654395
3249 0.00507664970251465
3250 0.0050754168597023
3251 0.00507418533608506
3252 0.00507295502896493
3253 0.0050717258339098
3254 0.00507049764523146
3255 0.00506927035700418
3256 0.00506804386260198
3257 0.00506681805593957
3258 0.00506559283033831
3259 0.00506436808041294
3260 0.00506314370154202
3261 0.00506191959128968
3262 0.00506069564847164
3263 0.00505947177470841
3264 0.00505824787344157
3265 0.00505702385077624
3266 0.00505579961647705
3267 0.00505457508418766
3268 0.0050533501703646
3269 0.00505212479529432
3270 0.00505089888375343
3271 0.00504967236556688
3272 0.00504844517458112
3273 0.00504721724929762
3274 0.00504598853376469
3275 0.00504475897647444
3276 0.00504352853177018
3277 0.00504229715879642
3278 0.00504106482199539
3279 0.0050398314914757
3280 0.00503859714330308
3281 0.00503736175783576
3282 0.00503612532138438
3283 0.00503488782671021
3284 0.00503364927013661
3285 0.00503240965422101
3286 0.00503116898675086
3287 0.00502992728117786
3288 0.00502868455369771
3289 0.00502744095169739
3290 0.00502619670540688
3291 0.0050249519463001
3292 0.00502370676616445
3293 0.00502246124720106
3294 0.00502121547099782
3295 0.00501996951762312
3296 0.00501872346950456
3297 0.00501747740997257
3298 0.00501623142188119
3299 0.00501498558881198
3300 0.0050137399927844
3301 0.00501249471610118
3302 0.00501124984083583
3303 0.00501000544786807
3304 0.005008761616742
3305 0.00500751842607936
3306 0.00500627595131718
3307 0.00500503426818284
3308 0.00500379344896558
3309 0.00500255356443297
3310 0.00500131468314176
3311 0.00500007687196787
3312 0.00499884019336375
3313 0.00499760472517277
3314 0.00499637054865001
3315 0.00499513772889532
3316 0.00499390632194223
3317 0.00499267637937458
3318 0.00499144794887628
3319 0.00499022107503389
3320 0.00498899579798252
3321 0.00498777215542332
3322 0.00498655018082632
3323 0.00498532990425845
3324 0.00498411135213232
3325 0.00498289454683984
3326 0.00498167950768684
3327 0.0049804662499021
3328 0.00497925478553421
3329 0.00497804512232074
3330 0.00497683742835404
3331 0.00497563230700293
3332 0.0049744299899131
3333 0.00497323053471608
3334 0.00497203395118275
3335 0.00497084023356544
3336 0.00496964936779529
3337 0.00496846133269742
3338 0.00496727610175965
3339 0.0049660936426452
3340 0.00496491391742369
3341 0.00496373688255676
3342 0.00496256248910895
3343 0.00496139068310466
3344 0.00496022140549155
3345 0.00495905459218172
3346 0.00495789017485079
3347 0.00495672808072272
3348 0.00495556823301105
3349 0.00495441055068593
3350 0.00495325494966442
3351 0.00495210134250702
3352 0.00495094963839569
3353 0.00494979974403597
3354 0.00494865156377665
3355 0.00494750499999705
3356 0.00494635995291936
3357 0.00494521632108925
3358 0.00494407400223339
3359 0.00494293289318469
3360 0.00494179288973494
3361 0.00494065388718753
3362 0.00493951578114093
3363 0.00493837846751475
3364 0.00493724184205602
3365 0.00493610580177101
3366 0.00493497024414695
3367 0.00493383506822521
3368 0.00493270017419757
3369 0.00493156546401141
3370 0.00493043084171269
3371 0.00492929621280017
3372 0.00492816148573086
3373 0.00492702657052247
3374 0.00492589138002685
3375 0.00492475582976675
3376 0.0049236198378586
3377 0.00492248332547
3378 0.00492134621634452
3379 0.00492020843760826
3380 0.00491906991909824
3381 0.00491793059363298
3382 0.00491679039757393
3383 0.00491564927021868
3384 0.00491450715397932
3385 0.00491336399437865
3386 0.00491221974018494
3387 0.00491107434334442
3388 0.00490992775879771
3389 0.00490877994467444
3390 0.00490763086180824
3391 0.00490648047409947
3392 0.00490532874864443
3393 0.00490417565544877
3394 0.00490302116715977
3395 0.0049018652594532
3396 0.00490070791061748
3397 0.00489954910158346
3398 0.00489838881612842
3399 0.00489722704063991
3400 0.00489606376431678
3401 0.00489489897852217
3402 0.00489373267738575
3403 0.00489256485767389
3404 0.00489139551843424
3405 0.00489022466136182
3406 0.00488905229076135
3407 0.00488787841289553
3408 0.00488670303689709
3409 0.00488552617425582
3410 0.00488434783888557
3411 0.00488316804699289
3412 0.00488198681729048
3413 0.00488080417113861
3414 0.0048796280557621
3415 0.00487846057129403
3416 0.00487729431140365
3417 0.00487613531369993
3418 0.0048749771697897
3419 0.00487382612469529
3420 0.00487268378931036
3421 0.00487154261495827
3422 0.00487040852806932
3423 0.00486928302866407
3424 0.00486815852714392
3425 0.00486704089812318
3426 0.00486593160229959
3427 0.00486483097695616
3428 0.00486373110950724
3429 0.00486263773320217
3430 0.0048615522307113
3431 0.00486047487861802
3432 0.0048594056557031
3433 0.00485834444754026
3434 0.00485729110005062
3435 0.00485624543432194
3436 0.00485520725122501
3437 0.00485417633269206
3438 0.00485315244281432
3439 0.00485213532794
3440 0.00485112471709173
3441 0.00485012032210248
3442 0.00484912183782657
3443 0.00484812894277626
3444 0.00484714129922215
3445 0.00484615855365018
3446 0.00484518033715109
3447 0.00484420626605196
3448 0.00484323594237802
3449 0.00484226895452608
3450 0.00484130487803956
3451 0.00484034327610356
3452 0.00483938370051543
3453 0.00483842569247254
3454 0.00483746878343768
3455 0.00483651249611331
3456 0.00483555634526154
3457 0.00483459983897248
3458 0.00483364247968132
3459 0.00483268376509678
3460 0.00483172318963185
3461 0.00483076024544111
3462 0.00482979442358024
3463 0.00482882521552546
3464 0.00482785211425373
3465 0.00482687461562549
3466 0.00482589222112534
3467 0.00482490443874536
3468 0.00482391078585184
3469 0.00482291079340318
3470 0.00482190400444724
3471 0.00482088997486965
3472 0.00481986827441984
3473 0.00481883848781579
3474 0.00481780021618501
3475 0.0048167530781116
3476 0.00481569671057181
3477 0.0048146307701874
3478 0.00481355493405295
3479 0.00481246890073141
3480 0.00481137239116758
3481 0.0048102651491132
3482 0.00480914694202113
3483 0.00480801756150828
3484 0.00480687682371621
3485 0.00480572456993368
3486 0.00480456066656547
3487 0.00480338500545449
3488 0.00480219750414023
3489 0.00480099810566833
3490 0.00479978677858396
3491 0.00479856351691696
3492 0.0047973283398343
3493 0.00479608129168705
3494 0.00479482244157045
3495 0.00479355188304819
3496 0.00479226973386182
3497 0.00479097613567156
3498 0.00478967125363658
3499 0.00478835527608336
3500 0.0047870284142828
3501 0.00478569090195002
3502 0.00478434299527191
3503 0.00478298875038415
3504 0.00478162560015546
3505 0.00478025313866836
3506 0.00477887152119768
3507 0.00477748105986073
3508 0.00477608212164037
3509 0.00477467510270294
3510 0.00477326042145479
3511 0.00477183851658492
3512 0.00477040984652038
3513 0.0047689748884885
3514 0.00476753413822552
3515 0.00476608810953992
3516 0.00476463733330831
3517 0.00476318235699678
3518 0.00476172374372147
3519 0.00476026207133162
3520 0.00475879793133505
3521 0.00475733192772076
3522 0.00475586467405985
3523 0.00475439679417524
3524 0.00475292892128612
3525 0.00475146169580916
3526 0.00474999576343903
3527 0.00474853177345668
3528 0.0047470703768176
3529 0.00474561222430307
3530 0.00474415796469463
3531 0.00474270824272174
3532 0.00474126369723883
3533 0.00473982495914574
3534 0.0047383926495247
3535 0.00473696737752651
3536 0.00473555710432398
3537 0.00473415313849465
3538 0.00473275741968701
3539 0.00473137083597885
3540 0.00472999399424561
3541 0.00472862738034932
3542 0.00472727141375203
3543 0.00472592652678953
3544 0.00472459314318462
3545 0.00472327166523868
3546 0.00472196247024497
3547 0.00472066590922401
3548 0.0047193823063271
3549 0.00471811195857531
3550 0.00471685513585065
3551 0.0047156120806615
3552 0.00471438300855726
3553 0.00471316810837531
3554 0.00471196754289786
3555 0.00471078144955459
3556 0.00470960994165669
3557 0.00470845308165405
3558 0.00470731084533723
3559 0.00470618321543114
3560 0.00470507016584175
3561 0.00470397165049361
3562 0.00470288760097516
3563 0.0047018179265695
3564 0.00470076251490144
3565 0.00469972123259905
3566 0.0046986939259965
3567 0.00469768042187633
3568 0.00469668052821332
3569 0.00469569403472461
3570 0.00469472071344845
3571 0.00469376032280002
3572 0.00469281266988163
3573 0.00469187756393976
3574 0.00469095480439694
3575 0.00469004417724355
3576 0.00468914545187186
3577 0.00468825838416764
3578 0.00468738271554297
3579 0.00468651817215928
3580 0.00468566446441884
3581 0.00468482128646367
3582 0.00468398831579038
3583 0.00468316521274767
3584 0.00468235162027131
3585 0.00468154716339033
3586 0.00468075144894182
3587 0.00467996406552202
3588 0.00467918458321351
3589 0.0046784125538004
3590 0.00467764751092457
3591 0.0046768889706508
3592 0.00467613643197039
3593 0.00467538937773573
3594 0.00467464727548561
3595 0.00467390957907422
3596 0.00467317573020968
3597 0.00467244515981139
3598 0.00467171729006149
3599 0.00467099153638275
3600 0.00467026730938668
3601 0.00466954401700425
3602 0.00466882106597621
3603 0.00466809786428304
3604 0.00466737382241297
3605 0.00466664835492951
3606 0.00466592088150868
3607 0.00466519082783153
3608 0.00466445762625192
3609 0.00466372071591286
3610 0.00466297954301123
3611 0.00466223356058634
3612 0.00466148222826762
3613 0.00466072501189945
3614 0.00465996138335376
3615 0.00465919082041188
3616 0.00465841280674244
3617 0.00465762683192349
3618 0.00465683239209535
3619 0.00465602899054971
3620 0.00465521613886693
3621 0.0046543933585172
3622 0.00465356018229736
3623 0.00465271615650465
3624 0.00465186084324047
3625 0.00465099382281688
3626 0.00465011469673383
3627 0.00464922309031328
3628 0.00464831865589793
3629 0.00464740107569463
3630 0.00464647006475497
3631 0.00464552537397729
3632 0.00464456679270807
3633 0.00464359415130946
3634 0.00464260732350347
3635 0.00464160622827959
3636 0.00464059083150541
3637 0.00463956114649908
3638 0.00463851723271377
3639 0.00463745920155537
3640 0.00463638721518236
3641 0.00463530148525781
3642 0.00463420227209977
3643 0.00463308988380425
3644 0.00463196467504279
3645 0.00463082704598503
3646 0.00462967728004178
3647 0.00462851558004415
3648 0.00462734233740618
3649 0.00462615801363229
3650 0.0046249630841254
3651 0.00462375802745948
3652 0.00462254332506008
3653 0.00462131946237889
3654 0.00462008692963848
3655 0.00461884622235101
3656 0.00461759784121512
3657 0.00461634229173576
3658 0.00461508008379305
3659 0.00461381173095183
3660 0.00461253774981411
3661 0.00461125865907299
3662 0.00460997497842405
3663 0.00460868722805717
3664 0.0046073959275182
3665 0.00460610159504619
3666 0.00460480474654029
3667 0.00460350589489391
3668 0.00460220554897601
3669 0.00460090421299816
3670 0.00459960238567675
3671 0.00459830055952249
3672 0.00459699922012777
3673 0.00459569884560183
3674 0.00459439990587094
3675 0.00459310286213875
3676 0.00459180816616325
3677 0.00459051625937434
3678 0.00458922757277868
3679 0.00458794252659503
3680 0.00458666152991687
3681 0.00458538498038384
3682 0.00458411326391185
3683 0.00458284675442168
3684 0.00458158581346533
3685 0.00458033079028252
3686 0.00457908202163353
3687 0.00457783983166118
3688 0.0045766045319178
3689 0.00457537642158148
3690 0.00457415578746411
3691 0.00457294290435583
3692 0.00457173803547887
3693 0.00457054143297838
3694 0.00456935333884059
3695 0.00456817398581741
3696 0.00456700359875393
3697 0.00456584239647498
3698 0.00456469059451122
3699 0.00456354840734509
3700 0.00456241605331459
3701 0.00456129376011892
3702 0.00456018177277673
3703 0.00455908018154452
3704 0.00455798898077523
3705 0.00455690826886019
3706 0.00455583818057856
3707 0.00455477884923342
3708 0.00455373039597827
3709 0.00455269292644905
3710 0.00455166652896282
3711 0.00455065127328828
3712 0.00454964720949038
3713 0.00454865436688474
3714 0.00454767275306295
3715 0.00454670235262149
3716 0.00454574312393754
3717 0.00454479500228962
3718 0.004543857898847
3719 0.00454293169982707
3720 0.00454201626606547
3721 0.00454111143294313
3722 0.00454021701031468
3723 0.00453933278275894
3724 0.00453845850988368
3725 0.00453759392669076
3726 0.004536738744189
3727 0.0045358926501901
3728 0.00453505531003139
3729 0.00453422636743054
3730 0.00453340544542351
3731 0.00453259214741869
3732 0.00453178605846883
3733 0.00453098674628861
3734 0.00453019376254085
3735 0.0045294066440756
3736 0.00452862491433818
3737 0.00452784808469415
3738 0.00452707565590437
3739 0.00452630711965456
3740 0.00452554196041442
3741 0.0045247796570555
3742 0.00452401968476187
3743 0.00452326151691505
3744 0.00452250462712422
3745 0.0045217484912948
3746 0.00452099258993913
3747 0.00452023641032971
3748 0.00451947944882052
3749 0.00451872121315609
3750 0.004517961224821
3751 0.00451719902133993
3752 0.00451643415860307
3753 0.00451566621281997
3754 0.00451489478025618
3755 0.00451411948336279
3756 0.00451333997179568
3757 0.00451255592340117
3758 0.00451176704560315
3759 0.00451097307651715
3760 0.00451017378598934
3761 0.00450936897644922
3762 0.00450855848367994
3763 0.00450774217724868
3764 0.00450691996097201
3765 0.00450609174399733
3766 0.00450525716845715
3767 0.00450441608578887
3768 0.00450356844148965
3769 0.00450271420445436
3770 0.00450185335154548
3771 0.00450098586566365
3772 0.00450011173638903
3773 0.00449923096112947
3774 0.00449834354592634
3775 0.00449744950605238
3776 0.00449654886635988
3777 0.00449564166140338
3778 0.00449472793572683
3779 0.00449380774365122
3780 0.00449288114931632
3781 0.00449194822660618
3782 0.0044910090588228
3783 0.00449006373867537
3784 0.0044891123679989
3785 0.00448815505773653
3786 0.00448719192761261
3787 0.00448622310586905
3788 0.00448524872922579
3789 0.00448426894264475
3790 0.00448328389907215
3791 0.00448229375933739
3792 0.00448129869204035
3793 0.00448029887299438
3794 0.00447929448515132
3795 0.00447828571843424
3796 0.00447727276979367
3797 0.00447625584303851
3798 0.00447523514866506
3799 0.00447421090384002
3800 0.00447318333223301
3801 0.00447215266381524
3802 0.00447111913461699
3803 0.0044700829868987
3804 0.00446904446864774
3805 0.00446800383361213
3806 0.00446696134098459
3807 0.00446591725531231
3808 0.00446487170914231
3809 0.00446382479592957
3810 0.00446277659534228
3811 0.00446172718035886
3812 0.00446067661928987
3813 0.00445962497687477
3814 0.00445857231461108
3815 0.00445751869145806
3816 0.00445646416406567
3817 0.0044554087874871
3818 0.00445435261518821
3819 0.00445329569878814
3820 0.00445223808940542
3821 0.0044511798384939
3822 0.00445012099806979
3823 0.00444906162140862
3824 0.00444800176351643
3825 0.00444694148167932
3826 0.00444588083575564
3827 0.00444481988900147
3828 0.00444375870821422
3829 0.00444269736447433
3830 0.00444163266158946
3831 0.0044405638695165
3832 0.00443949089192959
3833 0.00443841380636871
3834 0.00443733274653855
3835 0.00443624787046628
3836 0.00443515935142183
3837 0.00443406737451777
3838 0.00443297203959686
3839 0.00443187342336466
3840 0.00443077166869791
3841 0.00442966694747744
3842 0.00442855944111196
3843 0.00442744933547608
3844 0.00442633681934718
3845 0.00442522208384846
3846 0.00442410532227725
3847 0.00442298672988431
3848 0.00442186650377185
3849 0.00442074484300438
3850 0.00441962194862054
3851 0.00441849802376963
3852 0.00441737327386129
3853 0.00441624790690461
3854 0.00441512213377184
3855 0.00441399616852725
3856 0.0044128702288942
3857 0.00441174453671493
3858 0.00441061931849189
3859 0.00440949480582756
3860 0.00440837123602396
3861 0.00440724885280121
3862 0.0044061279067905
3863 0.00440500865622172
3864 0.00440389136746651
3865 0.0044027762182368
3866 0.00440166336006313
3867 0.00440055301430783
3868 0.00439944543258166
3869 0.00439834087609091
3870 0.0043972396091311
3871 0.00439614189663074
3872 0.00439504800278789
3873 0.00439395819004326
3874 0.00439287271806061
3875 0.00439179184306945
3876 0.00439071581702672
3877 0.00438964488689763
3878 0.00438857929396242
3879 0.00438751927342214
3880 0.00438646505369595
3881 0.00438541685574518
3882 0.0043843748927052
3883 0.00438333936929408
3884 0.00438231048135612
3885 0.00438128841546597
3886 0.00438027334832207
3887 0.00437926544634856
3888 0.0043782648654034
3889 0.00437727175025201
3890 0.00437628946346807
3891 0.00437531895898784
3892 0.00437436056564645
3893 0.00437341443436096
3894 0.00437248065223394
3895 0.00437155927292555
3896 0.00437065032509886
3897 0.00436975381488007
3898 0.00436886972664687
3899 0.00436799802355836
3900 0.00436713864726953
3901 0.00436629151819822
3902 0.0043654565356525
3903 0.00436463357769775
3904 0.00436382250135113
3905 0.00436302314268338
3906 0.00436223531708018
3907 0.00436145881947433
3908 0.00436069342457926
3909 0.00435993888711437
3910 0.00435919494222235
3911 0.00435846130587637
3912 0.00435773767526547
3913 0.00435702372933746
3914 0.00435631912915888
3915 0.00435562351869416
3916 0.00435493652500685
3917 0.00435425775927623
3918 0.00435358681723765
3919 0.00435292327995096
3920 0.00435226671440872
3921 0.00435161667439701
3922 0.00435097270134201
3923 0.00435033113454138
3924 0.00434969070231307
3925 0.00434905073712499
3926 0.00434841072826718
3927 0.00434777020788335
3928 0.00434712872133359
3929 0.00434648581936109
3930 0.00434584105628864
3931 0.00434519398991154
3932 0.00434454418208344
3933 0.00434389119960179
3934 0.00434323461517722
3935 0.00434257400835704
3936 0.00434190896669143
3937 0.00434123908691701
3938 0.00434056397611604
3939 0.00433988325291426
3940 0.00433919654895054
3941 0.00433850351005734
3942 0.00433780379782117
3943 0.00433709709088152
3944 0.00433638308802107
3945 0.00433566150741811
3946 0.00433493208791507
3947 0.00433419459082245
3948 0.00433344880141874
3949 0.00433269432712688
3950 0.00433193085484547
3951 0.00433115815375888
3952 0.00433037602463573
3953 0.00432958428436082
3954 0.00432878276236922
3955 0.00432797129981554
3956 0.00432714974938579
3957 0.00432631797534315
3958 0.0043254758537244
3959 0.00432462327258949
3960 0.00432376013224975
3961 0.00432288634581643
3962 0.00432200183964102
3963 0.00432110655401294
3964 0.00432020044371596
3965 0.00431928347901235
3966 0.00431835564643997
3967 0.00431741694995795
3968 0.00431646741205033
3969 0.00431550707489814
3970 0.00431453600180126
3971 0.00431355427859901
3972 0.00431256201530781
3973 0.00431155934764713
3974 0.00431054643896196
3975 0.00430952348195983
3976 0.00430849070270725
3977 0.00430744836194084
3978 0.00430639665134299
3979 0.00430533568571458
3980 0.00430426570934539
3981 0.00430318703275159
3982 0.00430209999499407
3983 0.00430100495303569
3984 0.00429990227963579
3985 0.00429879236123043
3986 0.00429767559501443
3987 0.00429655238852829
3988 0.00429542315928974
3989 0.00429428833412873
3990 0.00429314834852652
3991 0.00429200364595102
3992 0.00429085467706115
3993 0.0042897018992738
3994 0.00428854577600737
3995 0.00428738677555469
3996 0.0042862253707482
3997 0.00428506203797275
3998 0.00428389725637555
3999 0.00428273150709158
4000 0.00428156527235155
};
\addplot [very thick, color2]
table {%
0 1.24169065936539
1 1.53289107081401
2 1.38478977415801
3 1.22818125609124
4 1.11007450804156
5 1.02230167782215
6 0.954665398985283
7 0.900434979440095
8 0.855485704971897
9 0.817253514916651
10 0.784067693627512
11 0.754802567271499
12 0.728640802579521
13 0.705008673402932
14 0.683475166593336
15 0.663705924841304
16 0.645435692154116
17 0.628462742745358
18 0.612616207250809
19 0.597756828974105
20 0.583769907126629
21 0.57055992709532
22 0.558046435357953
23 0.546160751762663
24 0.53484282696855
25 0.524041356891081
26 0.513711380285384
27 0.503813687409104
28 0.494313628794298
29 0.485180741855646
30 0.476387676750397
31 0.467911408629298
32 0.459728092833001
33 0.451818492187223
34 0.444165017585149
35 0.436752046275014
36 0.429564610722633
37 0.422589339507759
38 0.415814554470353
39 0.409228576379228
40 0.402821152240942
41 0.396583340287284
42 0.390505992397647
43 0.384581095227202
44 0.378801312038842
45 0.373159735607495
46 0.36764988644104
47 0.362265817539134
48 0.357001831432839
49 0.351852771104262
50 0.346813670694978
51 0.341879924214411
52 0.337046431355734
53 0.332310396228881
54 0.327667816684653
55 0.323373684488134
56 0.320126925957936
57 0.318415702122997
58 0.317818693729319
59 0.316777463807097
60 0.313383854714568
61 0.309450792349992
62 0.305435928644796
63 0.302186245418646
64 0.300839224674682
65 0.301675112415961
66 0.303383804660279
67 0.303344904387605
68 0.300521135174581
69 0.297045346084377
70 0.293449288499911
71 0.289914472586405
72 0.287378988841399
73 0.286636757100146
74 0.287597563295642
75 0.288976090342216
76 0.288737564587889
77 0.286156127079418
78 0.283023857372001
79 0.279787579761032
80 0.276709584019328
81 0.274532427323255
82 0.273797953731345
83 0.274379863671615
84 0.275339918030973
85 0.275260208837197
86 0.272975806952199
87 0.27014333643511
88 0.267201623057334
89 0.264474967119977
90 0.262594166330047
91 0.261967977149834
92 0.262453170108082
93 0.263296651927322
94 0.263403308420219
95 0.261837119999047
96 0.259365203371742
97 0.256690113242094
98 0.254007853753923
99 0.251873932763258
100 0.250763223232174
101 0.250772389424084
102 0.25149425034631
103 0.252129578756192
104 0.251800850607838
105 0.249951177963231
106 0.247577099950707
107 0.245091094161247
108 0.242785200499938
109 0.241106119234868
110 0.240335720422537
111 0.240421638465105
112 0.240954166954072
113 0.241299151928321
114 0.240838065841187
115 0.239225592318149
116 0.237049914841781
117 0.234750357571843
118 0.232625320860098
119 0.231063074149175
120 0.230299241255184
121 0.230295644257079
122 0.230731827875164
123 0.231105127761229
124 0.230908701110784
125 0.229816632757196
126 0.227888649608626
127 0.225765789974444
128 0.223673107876084
129 0.221965105203716
130 0.220910949699274
131 0.220580477995903
132 0.22080518557436
133 0.221227204815798
134 0.221413670598919
135 0.221000738447985
136 0.219814271300876
137 0.217974082908447
138 0.21598251796487
139 0.214083654875564
140 0.212577327988643
141 0.211663469969218
142 0.211369273995298
143 0.211536705470239
144 0.211870127627782
145 0.212025596233994
146 0.211715384227583
147 0.210791608013812
148 0.209286065743783
149 0.207470840329647
150 0.205610232509048
151 0.203997294316839
152 0.202863338590681
153 0.202305321832848
154 0.202260450620013
155 0.202528092242531
156 0.202828910853955
157 0.202883150650416
158 0.202486327249954
159 0.201560631884483
160 0.200169282106595
161 0.198496690292348
162 0.196795693152514
163 0.195314191313711
164 0.194239278082007
165 0.193649902125121
166 0.193501078913842
167 0.1936422325812
168 0.193859940570914
169 0.193933852035085
170 0.193689953500783
171 0.193039113587092
172 0.191996091947051
173 0.190666859417461
174 0.189216029928676
175 0.187827114148982
176 0.18666383896583
177 0.185826565749251
178 0.185337841056096
179 0.185141661919554
180 0.185121882713343
181 0.185132453452441
182 0.185031679462485
183 0.184712608929144
184 0.184123418788518
185 0.183274411168924
186 0.182231040020009
187 0.181094087909265
188 0.179976707028457
189 0.178979226756017
190 0.178168810957216
191 0.177571611497521
192 0.177168390486056
193 0.176904149356261
194 0.176701880540216
195 0.176479700022927
196 0.176167134005249
197 0.175718964777492
198 0.175120079724571
199 0.174385146039425
200 0.173554497007787
201 0.172683118485715
202 0.171828239491257
203 0.171038653799051
204 0.170347801634544
205 0.169768679318455
206 0.169292695127259
207 0.168893948210438
208 0.16853612673616
209 0.168180072310809
210 0.1677910415531
211 0.167344431254875
212 0.166828628014554
213 0.166245239110677
214 0.165607245360856
215 0.1649357367248
216 0.164255551251216
217 0.163590744451248
218 0.1629607067479
219 0.162377416795823
220 0.1618441619785
221 0.161355973930201
222 0.160901536387562
223 0.160465894184681
224 0.160033334949827
225 0.159589984380629
226 0.159125747855845
227 0.158635359386996
228 0.158118505157024
229 0.157579205556722
230 0.15702464893088
231 0.156463708705146
232 0.155905415361617
233 0.155357586907146
234 0.154825807199147
235 0.15431287450007
236 0.153818755872904
237 0.153340985846287
238 0.152875373259198
239 0.152416853700548
240 0.151960337395911
241 0.151501432468124
242 0.151036960267022
243 0.150565221133261
244 0.150086010586829
245 0.149600426238932
246 0.149110525616862
247 0.14861890522808
248 0.14812827024322
249 0.147641054352556
250 0.147159133807175
251 0.146683660343767
252 0.146215017219468
253 0.145752884255877
254 0.145296384817893
255 0.144844281659765
256 0.144395187764043
257 0.14394776273181
258 0.143500872203393
259 0.143053696229597
260 0.142605781211147
261 0.142157038168831
262 0.141707695941128
263 0.141258222242997
264 0.1408092295454
265 0.140361377847236
266 0.139915287539124
267 0.139471745187283
268 0.13903066055545
269 0.138592314131541
270 0.138156790529197
271 0.137723982767494
272 0.137293662788236
273 0.13686553194807
274 0.13643926587725
275 0.136014553687414
276 0.135591129069145
277 0.135168791440348
278 0.134747414833907
279 0.134326949031629
280 0.133907413683201
281 0.133488885224555
282 0.133071479585845
283 0.132655321462626
284 0.132240521776118
285 0.131827181470071
286 0.131415386933695
287 0.131005205413548
288 0.130596681937029
289 0.130189870162443
290 0.129784741859022
291 0.12938127130852
292 0.128979423425292
293 0.12857915451081
294 0.128180416918614
295 0.127783162796595
296 0.127387348363838
297 0.126992936413961
298 0.126599899220396
299 0.126208191949368
300 0.12581775085996
301 0.125428512662719
302 0.125040423475598
303 0.124653443610173
304 0.124267549661395
305 0.12388273442526
306 0.123499005165637
307 0.123116380674389
308 0.122734887348802
309 0.122354555534066
310 0.121975415801699
311 0.121597495730798
312 0.121220817472955
313 0.12084539607957
314 0.120471238566973
315 0.120098344118954
316 0.119726704744357
317 0.119356306452353
318 0.118987130761456
319 0.118619156361189
320 0.118252360461345
321 0.117886721014148
322 0.117522217454045
323 0.117158828753988
324 0.116796539363055
325 0.116435339127504
326 0.116075220100837
327 0.115716176755053
328 0.115358190501953
329 0.115001282414187
330 0.114645448613572
331 0.114290686589716
332 0.113936995680982
333 0.113584375187877
334 0.113232823673281
335 0.112882338664513
336 0.112532916538888
337 0.112184552535243
338 0.11183724084913
339 0.111490974799989
340 0.111145747021513
341 0.110801549684627
342 0.110458374778003
343 0.110116214243866
344 0.109775059679522
345 0.109434903440902
346 0.109095738427317
347 0.108757558052219
348 0.108420356242359
349 0.1080841274066
350 0.107748866388151
351 0.107414568396654
352 0.107081228900776
353 0.106748843520736
354 0.106417407991459
355 0.10608691810374
356 0.105757369647139
357 0.105428758365394
358 0.105101079937913
359 0.104774329947591
360 0.104448503873591
361 0.104123597091916
362 0.103799604883677
363 0.103476522454084
364 0.1031543449575
365 0.102833067519329
366 0.102512685258977
367 0.102193193315744
368 0.101874586972827
369 0.10155686154888
370 0.101240012270146
371 0.100924034492897
372 0.100608923685798
373 0.100294675407017
374 0.0999812852983423
375 0.0996687490787418
376 0.0993570625377247
377 0.099046221528243
378 0.0987362219550176
379 0.0984270597645392
380 0.0981187309403116
381 0.0978112314928721
382 0.0975045574562513
383 0.0971987048813622
384 0.0968936698317527
385 0.0965894483834866
386 0.0962860366657763
387 0.0959834308330976
388 0.0956816269817555
389 0.0953806212356494
390 0.0950804097463469
391 0.0947809886859883
392 0.09448235424965
393 0.0941845026570101
394 0.0938874301540876
395 0.093591133015137
396 0.0932956075443998
397 0.0930008500760959
398 0.0927068569764211
399 0.0924136246436669
400 0.0921211495060448
401 0.0918294280226675
402 0.0915384566807886
403 0.0912482319965813
404 0.0909587505141849
405 0.0906700088038852
406 0.0903820034597662
407 0.0900947310997017
408 0.0898083853280126
409 0.0895230039508084
410 0.0892385677646246
411 0.0889550309545314
412 0.0886723345601584
413 0.0883904147253284
414 0.0881092085474803
415 0.0878286582839258
416 0.0875487142475803
417 0.0872693365712661
418 0.0869904960357266
419 0.086712174111647
420 0.0864343623742328
421 0.0861570614557172
422 0.0858802796669226
423 0.0856040314252505
424 0.0853283355986617
425 0.0850532138728384
426 0.0847786892155094
427 0.0845047845017306
428 0.0842315213344858
429 0.0839589190724339
430 0.083686994220161
431 0.0834157598863501
432 0.0831452255491495
433 0.0828753970161004
434 0.082606276555593
435 0.082337863171381
436 0.0820701529816739
437 0.0818031396736873
438 0.0815368150102242
439 0.0812711693394716
440 0.0810061920969084
441 0.0807418722774681
442 0.0804781988654529
443 0.0802151611956317
444 0.0799527492596999
445 0.0796909539309311
446 0.079429767128754
447 0.0791691819021082
448 0.0789091924834479
449 0.0786497942615526
450 0.0783909836926065
451 0.0781327582229688
452 0.0778751161610226
453 0.0776180565255092
454 0.0773615788952534
455 0.0771056832485085
456 0.076850369815796
457 0.076595638936758
458 0.07634149093752
459 0.0760879260235737
460 0.0758349441972548
461 0.0755825451752121
462 0.0753307283531107
463 0.0750794927893048
464 0.0748288371822783
465 0.0745787598538533
466 0.0743292588017352
467 0.0740803317273237
468 0.0738319760708951
469 0.0735841890556277
470 0.0733369677351268
471 0.0730903090574341
472 0.0728442098943104
473 0.0725986670692491
474 0.0723536774612379
475 0.0721092379393635
476 0.0718653454579397
477 0.0716219970777309
478 0.0713791899766753
479 0.0711369214622996
480 0.0708951889737548
481 0.0706539900835498
482 0.0704133224939313
483 0.0701731840263392
484 0.069933572613434
485 0.0696944862840551
486 0.0694559231496493
487 0.0692178813850446
488 0.0689803592119401
489 0.0687433548874669
490 0.0685068666895866
491 0.0682708929044155
492 0.0680354318166089
493 0.0678004816968649
494 0.0675660407977386
495 0.0673321073459875
496 0.0670986795367899
497 0.0668657555330231
498 0.0666333334644843
499 0.0664014114281624
500 0.0661699874898612
501 0.0659390596881225
502 0.0657086260337784
503 0.0654786845168828
504 0.0652492330540509
505 0.0650202664194261
506 0.0647917788403238
507 0.0645637648563918
508 0.0643362196764592
509 0.0641091393368629
510 0.0638825212290295
511 0.0636563635076125
512 0.0634306645279948
513 0.0632054235104546
514 0.062980640370012
515 0.0627563155194799
516 0.0625324497249077
517 0.0623090439737042
518 0.0620860993476434
519 0.0618636169009833
520 0.0616415978463024
521 0.0614200442327883
522 0.0611989562549572
523 0.0609783345146091
524 0.060758182103349
525 0.0605384987634074
526 0.0603192848179638
527 0.0601005413957681
528 0.0598821993868798
529 0.0596643375281552
530 0.0594469445071494
531 0.0592300095047618
532 0.0590135278554561
533 0.0587974963096592
534 0.0585819118689595
535 0.0583667715482866
536 0.0581520723666087
537 0.0579378113348096
538 0.0577239854950315
539 0.0575105919563632
540 0.0572976279234941
541 0.0570850907204511
542 0.0568729778074755
543 0.0566612867934369
544 0.0564500165472182
545 0.0562391648537315
546 0.0560287295419962
547 0.0558187087669828
548 0.0556090394728799
549 0.0553998058866498
550 0.0551909943473514
551 0.054982594512572
552 0.0547746041237703
553 0.0545670229937535
554 0.0543598513946177
555 0.0541530895802282
556 0.0539467376127958
557 0.0537407952783257
558 0.0535352620424936
559 0.0533301370298372
560 0.0531254190154522
561 0.0529211064294075
562 0.0527167317095023
563 0.0525121769819053
564 0.0523074424111118
565 0.0521025817226219
566 0.0518976791771249
567 0.0516928379189447
568 0.0514881720011529
569 0.0512838000418155
570 0.0510798403024843
571 0.0508764052373412
572 0.0506735974758033
573 0.050471501389269
574 0.0502701957128214
575 0.0500697417636362
576 0.0498701765859056
577 0.0496715176073176
578 0.0494737660688279
579 0.0492769053670522
580 0.0490809030856687
581 0.0488857130742784
582 0.0486912778586408
583 0.0484975312683224
584 0.0483044011412779
585 0.048111812012549
586 0.0479196875751304
587 0.0477279530767487
588 0.0475365374841249
589 0.0473453753106365
590 0.0471544080849099
591 0.0469635854617963
592 0.046772865988713
593 0.046582217940169
594 0.0463916183578001
595 0.0462010536874718
596 0.0460105195525263
597 0.0458200337158069
598 0.0456295880590771
599 0.045439203928506
600 0.0452489077097348
601 0.0450587286359211
602 0.0448686990051432
603 0.0446788533993233
604 0.0444892276768944
605 0.0442998596480116
606 0.0441107873286616
607 0.0439220439287355
608 0.0437336629778464
609 0.0435456814632943
610 0.0433581258569857
611 0.0431708898838867
612 0.0429841411287803
613 0.0427978759334018
614 0.0426120871933805
615 0.0424267750551712
616 0.0422419374681564
617 0.0420575684721762
618 0.0418736684916858
619 0.0416902257677625
620 0.0415072265231841
621 0.041324657077322
622 0.0411425052707043
623 0.0409607517915494
624 0.0407793825828405
625 0.0405983848339723
626 0.0404177441733826
627 0.0402374416793688
628 0.0400574615690746
629 0.0398779402131028
630 0.0396999543882246
631 0.0395250216432293
632 0.039355177920794
633 0.03919428762025
634 0.0390498763245869
635 0.0389223701296615
636 0.0388094233385069
637 0.0387104609165206
638 0.0386278671414922
639 0.0385679034126508
640 0.0385291467510001
641 0.0384990705776827
642 0.038486176164379
643 0.0384880151722391
644 0.0385019842200033
645 0.0385258608909429
646 0.038557295441722
647 0.0385938843584259
648 0.0386335653713087
649 0.0386723769915581
650 0.0387079043560764
651 0.03873875514924
652 0.0387641189282347
653 0.0387886959945713
654 0.0388099077368204
655 0.0388260107191129
656 0.0388362422474321
657 0.0388355353850041
658 0.0388272866525326
659 0.0388137442969966
660 0.0387960876474619
661 0.0387751429293027
662 0.0387516509598253
663 0.0387247536281109
664 0.0386947203623756
665 0.0386620018236078
666 0.0386270664150874
667 0.0385903996011508
668 0.0385524880186605
669 0.0385138000661221
670 0.0384747714913471
671 0.0384358637509224
672 0.0383974904308642
673 0.0383600084185295
674 0.0383237219596552
675 0.0382888674781285
676 0.0382556084606493
677 0.0382240344367293
678 0.0381941640424065
679 0.0381659499910932
680 0.0381392852668961
681 0.0381140082981282
682 0.0380899019622492
683 0.0380667019345963
684 0.0380441458186925
685 0.0380219182805458
686 0.0379996783790134
687 0.0379770858934031
688 0.0379538177782956
689 0.0379295801489727
690 0.0379041180885614
691 0.0378772238535351
692 0.0378487441482869
693 0.0378185849176719
694 0.0377867138141293
695 0.0377531599882188
696 0.03771801113765
697 0.0376814081540251
698 0.0376435379610252
699 0.0376046252596998
700 0.0375649238442456
701 0.0375247080005871
702 0.0374842643019487
703 0.0374438839463361
704 0.0374038555954561
705 0.0373644586018971
706 0.0373259571996271
707 0.0372885949724063
708 0.0372525899375762
709 0.037218130383355
710 0.0371853714638586
711 0.0371544325940766
712 0.0371253955902499
713 0.0370983035007721
714 0.037073160063745
715 0.0370499297401722
716 0.0370285383504679
717 0.0370088743573492
718 0.0369907908952861
719 0.0369741085959763
720 0.036958619246796
721 0.0369440902464892
722 0.0369302697489328
723 0.036916892350238
724 0.0369036851284514
725 0.0368903738836173
726 0.0368766893995182
727 0.0368623735447863
728 0.0368471850974735
729 0.0368309054402254
730 0.0368133434152918
731 0.0367943394806992
732 0.036773769011808
733 0.0367515445849753
734 0.0367276171441202
735 0.0367019760207941
736 0.0366746478600617
737 0.0366456945714019
738 0.0366152104668
739 0.0365833187756476
740 0.0365501677284519
741 0.0365159263761709
742 0.0364807802821527
743 0.0364449271948213
744 0.0364085727669334
745 0.0363719263811242
746 0.0363351971097491
747 0.0362985897210706
748 0.0362623012036179
749 0.0362265174130465
750 0.0361914099899169
751 0.0361571336420858
752 0.0361238237957024
753 0.0360915946543765
754 0.0360605376615191
755 0.0360307203754803
756 0.0360021857659117
757 0.0359749519346249
758 0.0359490122714064
759 0.0359243360540525
760 0.0359008694824667
761 0.0358785371494631
762 0.0358572439265855
763 0.0358368772329442
764 0.0358173096348838
765 0.0357984017250504
766 0.0357800052134751
767 0.0357619661079001
768 0.0357441280809582
769 0.0357263358906044
770 0.0357084386153804
771 0.0356902927675108
772 0.0356717652124046
773 0.0356527357967281
774 0.0356330996109641
775 0.0356127688129654
776 0.0355916739573772
777 0.0355697648044622
778 0.0355470106002192
779 0.035523399850537
780 0.0354989396359081
781 0.0354736545236587
782 0.0354475851520316
783 0.0354207865613301
784 0.0353933263384179
785 0.0353652826449537
786 0.0353367421850234
787 0.0353077981544469
788 0.0352785482103232
789 0.0352490924899772
790 0.035219531332847
791 0.0351899635179894
792 0.0351604847421338
793 0.0351311860909859
794 0.0351021526076443
795 0.035073462004468
796 0.0350451835266024
797 0.035017376989607
798 0.0349900920016694
799 0.0349633674095978
800 0.034937230869448
801 0.0349116986438438
802 0.0348867756070852
803 0.0348624554529382
804 0.0348387210933519
805 0.0348155452500881
806 0.0347928912199197
807 0.0347707138054819
808 0.0347489603835202
809 0.0347275721083427
810 0.0347064852129071
811 0.0346856323845945
812 0.03466494419765
813 0.0346443505615241
814 0.034623782163267
815 0.0346031718646989
816 0.0345824560284076
817 0.0345615757355062
818 0.0345404778696106
819 0.0345191160375677
820 0.0344974513064204
821 0.0344754527422549
822 0.0344530977445398
823 0.0344303721745883
824 0.0344072702898516
825 0.0343837944929676
826 0.0343599549186853
827 0.0343357688798646
828 0.0343112601972375
829 0.0342864584384978
830 0.0342613980898758
831 0.0342361176858949
832 0.034210658911667
833 0.0341850657068606
834 0.0341593833786025
835 0.0341336577571176
836 0.0341079343489132
837 0.0340822575476344
838 0.0340566699034415
839 0.0340312114525408
840 0.0340059191142182
841 0.0339808261569157
842 0.0339559617436262
843 0.0339313505564344
844 0.0339070125035939
845 0.0338829625130062
846 0.0338592104127067
847 0.0338357608977146
848 0.0338126135825174
849 0.0337897631413893
850 0.0337671995270083
851 0.0337449082674178
852 0.0337228708337132
853 0.0337010650738341
854 0.0336794657022137
855 0.0336580448374392
856 0.0336367725804312
857 0.0336156176151244
858 0.0335945478271342
859 0.0335735309263912
860 0.0335525350578684
861 0.0335315293915989
862 0.0335104846775976
863 0.0334893737543144
864 0.033468172000559
865 0.0334468577232764
866 0.0334254124720078
867 0.0334038212766821
868 0.0333820728068854
869 0.0333601594517695
870 0.0333380773228016
871 0.033315826183055
872 0.0332934093097051
873 0.0332708332950755
874 0.0332481077942437
875 0.0332252452294471
876 0.0332022604566416
877 0.0331791704056604
878 0.033155993700812
879 0.0331327502705598
880 0.0331094609525631
881 0.0330861471032593
882 0.0330628302151309
883 0.0330395315502949
884 0.0330162717921664
885 0.0329930707213264
886 0.0329699469189756
887 0.0329469174998492
888 0.0329239978789254
889 0.0329012015725291
890 0.0328785400355429
891 0.0328560225361159
892 0.032833656069778
893 0.0328114453102256
894 0.0327893926013954
895 0.032767497984277
896 0.032745759261604
897 0.0327241720976632
898 0.0327027301503219
899 0.032681425234016
900 0.0326602475086142
901 0.0326391856924575
902 0.0326182272948622
903 0.0325973588645875
904 0.0325765662474729
905 0.0325558348508295
906 0.0325351499090162
907 0.0325144967443068
908 0.0324938610189158
909 0.0324732289735162
910 0.0324533517378606
911 0.0324337642497545
912 0.0324142084797673
913 0.0323945948647478
914 0.032374884327789
915 0.0323550548346848
916 0.0323350917701192
917 0.0323149854447357
918 0.0322947303375694
919 0.0322743247192346
920 0.0322537703330556
921 0.032233072058065
922 0.0322122375442416
923 0.0321912768250526
924 0.0321702019186447
925 0.0321490264244512
926 0.0321277651248656
927 0.032106433598074
928 0.0320850478482642
929 0.0320636239577872
930 0.0320421777526576
931 0.0320207245177733
932 0.0319992787419585
933 0.031977853895348
934 0.0319564622370205
935 0.031935114661983
936 0.0319138205882775
937 0.0318925878773952
938 0.0318714227884643
939 0.0318503299642904
940 0.0318293124487321
941 0.0318083717324352
942 0.0317875078244161
943 0.0317667193466285
944 0.03174600364858
945 0.0317253569389549
946 0.0317047744301351
947 0.0316842504939504
948 0.0316637788234895
949 0.0316433525992469
950 0.0316229646549454
951 0.0316026076414348
952 0.0315822741851973
953 0.0315619570386051
954 0.0315416492206269
955 0.0315213441447379
956 0.0315010357339491
957 0.0314807185196047
958 0.0314603877240982
959 0.0314400393283137
960 0.0314196701203243
961 0.031399277728209
962 0.0313788606353158
963 0.03135841817977
964 0.0313379505389114
965 0.0313174586994603
966 0.0312969444146701
967 0.0312764101491559
968 0.0312558590156919
969 0.0312352947017198
970 0.0312147213897966
971 0.0311941436729827
972 0.031173566467103
973 0.0311529949206696
974 0.031132434325256
975 0.0311118900264673
976 0.0310913673384534
977 0.0310708714622745
978 0.0310504074081869
979 0.0310299799257014
980 0.0310095934395337
981 0.0309892519937283
982 0.0309689592035733
983 0.0309487182163478
984 0.0309285316805491
985 0.0309084017242773
986 0.0308883299425586
987 0.0308683173928276
988 0.0308483645985432
989 0.0308284715612658
990 0.0308086377797497
991 0.0307888622756492
992 0.0307691436251445
993 0.0307494799960288
994 0.0307298691891404
995 0.0307103086834363
996 0.0306907956839167
997 0.0306713271712094
998 0.0306518999530335
999 0.0306325107148037
1000 0.0306131560708802
1001 0.0305938326141941
1002 0.0305745369636704
1003 0.0305552658099323
1004 0.0305360159570821
1005 0.0305167843621469
1006 0.0304975681693602
1007 0.0304783647406138
1008 0.0304591716823869
1009 0.0304399868664941
1010 0.0304208084473089
1011 0.0304016348734526
1012 0.0303824648952695
1013 0.0303632975485387
1014 0.0303441321765521
1015 0.030324968426424
1016 0.0303058062358229
1017 0.0302866458181958
1018 0.0302674876451666
1019 0.0302483324281716
1020 0.0302291810962139
1021 0.0302100347730044
1022 0.030190894750925
1023 0.0301717624654985
1024 0.0301526394679355
1025 0.0301335273982395
1026 0.0301144279577812
1027 0.0300953428832898
1028 0.0300762739204146
1029 0.030057222799422
1030 0.0300381912116956
1031 0.0300191807887905
1032 0.0300001930822707
1033 0.0299812295465878
1034 0.0299622915237305
1035 0.0299433802298176
1036 0.0299244967450432
1037 0.0299056420050888
1038 0.029886816795349
1039 0.0298680217475439
1040 0.0298492573387893
1041 0.0298305238919754
1042 0.0298118213678726
1043 0.0297931488157731
1044 0.0297745056817741
1045 0.0297558915622597
1046 0.029737306024127
1047 0.0297187485629896
1048 0.0297002186002463
1049 0.0296817154894138
1050 0.0296632385269939
1051 0.0296447869638985
1052 0.0296263600171674
1053 0.029607956881658
1054 0.0295895767414129
1055 0.0295712187805782
1056 0.0295528821946028
1057 0.0295345661997871
1058 0.0295162700426062
1059 0.0294979930085072
1060 0.0294797344287495
1061 0.0294614936876496
1062 0.0294432702280195
1063 0.0294250635558882
1064 0.0294068732436462
1065 0.0293886989325839
1066 0.0293705403344817
1067 0.0293523972318816
1068 0.0293342694779231
1069 0.0293161569945729
1070 0.0292980597700989
1071 0.0292799778563283
1072 0.0292619113652834
1073 0.0292438604639703
1074 0.0292258253701147
1075 0.0292078063466026
1076 0.0291898036955101
1077 0.0291718177524131
1078 0.0291538488806492
1079 0.0291358974644336
1080 0.0291179639034439
1081 0.029100048606061
1082 0.0290821519835098
1083 0.0290642744448624
1084 0.0290464163907775
1085 0.0290285782089897
1086 0.0290107602698705
1087 0.0289929629214625
1088 0.0289751864863355
1089 0.0289574312585819
1090 0.0289396975006437
1091 0.0289219854411872
1092 0.028904295273985
1093 0.0288866271559703
1094 0.0288689812078844
1095 0.0288513575127765
1096 0.0288337561174537
1097 0.0288161770325529
1098 0.028798620234354
1099 0.0287810856661482
1100 0.0287635732404106
1101 0.0287460828408898
1102 0.0287286143248383
1103 0.0287111675263702
1104 0.0286937422590098
1105 0.0286763383185211
1106 0.0286589554864327
1107 0.0286415935328317
1108 0.0286242522196558
1109 0.0286069313035275
1110 0.0285896305391187
1111 0.0285723496816611
1112 0.0285550884897314
1113 0.0285378467283306
1114 0.0285206241704493
1115 0.0285034205997131
1116 0.0284862358119513
1117 0.0284690696170923
1118 0.0284519218403889
1119 0.0284347923243108
1120 0.0284176809281629
1121 0.0284005875296708
1122 0.0283835120248667
1123 0.0283664543283796
1124 0.0283494143732703
1125 0.0283323921108941
1126 0.0283153875100752
1127 0.0282984005566768
1128 0.0282814312521626
1129 0.0282644796131515
1130 0.0282475456699499
1131 0.0282306294649043
1132 0.0282137310515405
1133 0.0281968504931706
1134 0.0281799878606079
1135 0.0281631432313439
1136 0.0281463166877708
1137 0.0281295083157362
1138 0.028112718202997
1139 0.0280959464375009
1140 0.0280791928810472
1141 0.0280624575103747
1142 0.0280457403659346
1143 0.0280290415044875
1144 0.0280123609857787
1145 0.0279956988676652
1146 0.0279790552041946
1147 0.0279624300439829
1148 0.0279458234298824
1149 0.0279292353982206
1150 0.027912665978025
1151 0.0278961151901481
1152 0.0278795830479143
1153 0.0278630695562185
1154 0.0278469391653956
1155 0.0278312895799264
1156 0.0278161447707975
1157 0.0278015036979373
1158 0.0277873538192408
1159 0.0277736755372423
1160 0.0277604440636349
1161 0.0277476304271174
1162 0.0277352021495189
1163 0.0277231237794172
1164 0.0277113573642949
1165 0.027699862897142
1166 0.0276885987570112
1167 0.0276775221455951
1168 0.0276665895247869
1169 0.0276557570523768
1170 0.0276449810114671
1171 0.0276367364833266
1172 0.0276297486585626
1173 0.0276232985084005
1174 0.0276171347468702
1175 0.0276111337845589
1176 0.0276052071488538
1177 0.0275992768258785
1178 0.0275932690658798
1179 0.0275871131101744
1180 0.0275807411829154
1181 0.0275740887661985
1182 0.0275670949373285
1183 0.0275597027012854
1184 0.0275518593235031
1185 0.0275435166680894
1186 0.027534631536593
1187 0.0275251660213077
1188 0.027515087839633
1189 0.0275043706679927
1190 0.0274929944456505
1191 0.0274809456342005
1192 0.0274682174159774
1193 0.0274548098187083
1194 0.0274407297372318
1195 0.0274259908527268
1196 0.0274106134416848
1197 0.0273946240636776
1198 0.027378055140148
1199 0.0273609444293977
1200 0.0273433344206861
1201 0.0273252716508642
1202 0.0273068059794241
1203 0.0272879898235681
1204 0.0272688773869798
1205 0.0272495238876191
1206 0.027227651339981
1207 0.0272047326655888
1208 0.0271815639289379
1209 0.0271584174096083
1210 0.0271354174366588
1211 0.0271126426847021
1212 0.0270901527196577
1213 0.0270679951153865
1214 0.027046207561814
1215 0.0270248187011522
1216 0.0270038486791555
1217 0.0269833096719788
1218 0.0269632064440503
1219 0.0269435369498111
1220 0.0269242929778629
1221 0.0269054608311983
1222 0.0268870220358538
1223 0.0268689540702185
1224 0.026851231100386
1225 0.0268338247120729
1226 0.0268167046271665
1227 0.0267998393916222
1228 0.0267831970257609
1229 0.0267667447683375
1230 0.0267504495311944
1231 0.0267342799324885
1232 0.0267182064301694
1233 0.0267022014928568
1234 0.0266886366726298
1235 0.0266763920447201
1236 0.0266648434402561
1237 0.0266537918995979
1238 0.0266431534725019
1239 0.0266328750001803
1240 0.0266229115491009
1241 0.0266132204753629
1242 0.0266037598749695
1243 0.0265944881505175
1244 0.0265853638394635
1245 0.0265763454473192
1246 0.0265673914204896
1247 0.0265584601253618
1248 0.0265495099565684
1249 0.0265404775503344
1250 0.0265313145744047
1251 0.0265219812886244
1252 0.0265124434366708
1253 0.0265026709877343
1254 0.0264926379054809
1255 0.0264823221544405
1256 0.0264717057398857
1257 0.0264607747284264
1258 0.0264495192331146
1259 0.0264379166042134
1260 0.0264259501981559
1261 0.0264136148201761
1262 0.0264009131891948
1263 0.0263878542069282
1264 0.0263744522225615
1265 0.0263607264644616
1266 0.0263467003802578
1267 0.0263324009079279
1268 0.0263178577040783
1269 0.0263031023466272
1270 0.0262881675577156
1271 0.0262730864582171
1272 0.0262578918845562
1273 0.0262426157684678
1274 0.0262272885959186
1275 0.0262119389389557
1276 0.0261965930709395
1277 0.0261812746602665
1278 0.0261660055345036
1279 0.0261508022399124
1280 0.0261334819767427
1281 0.0261153077913175
1282 0.0260969406255824
1283 0.0260785728742287
1284 0.026060265919934
1285 0.0260420420713554
1286 0.0260239096624119
1287 0.0260058700211604
1288 0.0259879201701065
1289 0.025970053223968
1290 0.0259522593194637
1291 0.0259345262959608
1292 0.0259168402931978
1293 0.0258991863454225
1294 0.0258815489569519
1295 0.0258639126479134
1296 0.0258484621083039
1297 0.0258341715162147
1298 0.0258204808659601
1299 0.0258072240297944
1300 0.0257943410457739
1301 0.0257818004528996
1302 0.0257695786371501
1303 0.0257576544578983
1304 0.0257460078591372
1305 0.0257346194184892
1306 0.0257234700092504
1307 0.025712540432761
1308 0.0257018110454807
1309 0.0256912177106709
1310 0.0256807120920122
1311 0.02567025684012
1312 0.0256598187930555
1313 0.0256493672382727
1314 0.0256388736744686
1315 0.0256283119405921
1316 0.0256176584102338
1317 0.0256068921553947
1318 0.0255959950532258
1319 0.0255849518526001
1320 0.0255737501930996
1321 0.0255623805842963
1322 0.0255508362992414
1323 0.0255391132385721
1324 0.0255272099342533
1325 0.0255151274673617
1326 0.0255028693709347
1327 0.0254904415129961
1328 0.0254778519724903
1329 0.0254651108964769
1330 0.0254522237371834
1331 0.0254391759576631
1332 0.0254259725330968
1333 0.0254126293955259
1334 0.0253991671180321
1335 0.025385608703544
1336 0.0253719784450218
1337 0.025358301096868
1338 0.0253446011882025
1339 0.0253309024189102
1340 0.0253172271433939
1341 0.0253035959403148
1342 0.0252900272677118
1343 0.0252765372091214
1344 0.0252631392788623
1345 0.0252498443148119
1346 0.0252366604413225
1347 0.0252235931055851
1348 0.0252106451577821
1349 0.0251978169900651
1350 0.025185106717256
1351 0.0251725103924313
1352 0.025160022250206
1353 0.0251476349699495
1354 0.0251353399510493
1355 0.0251231275953551
1356 0.0251109875891151
1357 0.0250989091708929
1358 0.0250868813957452
1359 0.0250748933755089
1360 0.0250629344916785
1361 0.0250509945859442
1362 0.025039064099068
1363 0.0250271341826254
1364 0.0250151967632645
1365 0.0250032445386179
1366 0.0249912709343802
1367 0.0249792700449175
1368 0.0249672365138962
1369 0.0249551522946483
1370 0.0249429883450702
1371 0.0249307263783114
1372 0.0249183537683441
1373 0.0249058603401381
1374 0.0248932376127184
1375 0.0248804786994167
1376 0.0248675783490336
1377 0.0248545330222871
1378 0.0248413409499563
1379 0.0248280021758547
1380 0.0248145185733246
1381 0.0248008938173833
1382 0.0247871333574695
1383 0.0247732443551678
1384 0.0247592356180057
1385 0.0247451174948448
1386 0.0247309017686505
1387 0.024716601553231
1388 0.0247022311497145
1389 0.0246878059202657
1390 0.0246733421405514
1391 0.0246588568515582
1392 0.0246443677069673
1393 0.0246298928098449
1394 0.0246154505402439
1395 0.024601056965689
1396 0.0245867113145008
1397 0.0245724239547332
1398 0.0245582109227774
1399 0.0245440897574881
1400 0.0245300781470286
1401 0.0245161933306642
1402 0.0245024517337721
1403 0.0244888686701987
1404 0.0244754580857671
1405 0.0244622305150269
1406 0.0244491979947824
1407 0.0244363696635189
1408 0.0244237524568676
1409 0.0244113512639942
1410 0.0243991689831681
1411 0.024387206575468
1412 0.0243754631516725
1413 0.0243639360739005
1414 0.0243526210863074
1415 0.0243415124768387
1416 0.0243306032364808
1417 0.0243198852511788
1418 0.0243093494850621
1419 0.0242989861700296
1420 0.0242887849784157
1421 0.0242787351905815
1422 0.0242688258577187
1423 0.0242590459196897
1424 0.0242493843068015
1425 0.0242398106755874
1426 0.0242302931759189
1427 0.0242208068648681
1428 0.0242113260794202
1429 0.0242018336700951
1430 0.0241923079643295
1431 0.0241827281868888
1432 0.0241730742716678
1433 0.0241633269460956
1434 0.0241534678980638
1435 0.0241434799442479
1436 0.0241333472096851
1437 0.0241230552670193
1438 0.0241125912807751
1439 0.0241019441251242
1440 0.0240911044841804
1441 0.0240800649118588
1442 0.0240688198951678
1443 0.0240573658603748
1444 0.0240457011926097
1445 0.0240338261983509
1446 0.0240217430706754
1447 0.0240094558372176
1448 0.0239969702832678
1449 0.0239842938640448
1450 0.0239714356054818
1451 0.0239584060079328
1452 0.0239452169369247
1453 0.0239318814950815
1454 0.0239184139153264
1455 0.0239048294251784
1456 0.0238911441318786
1457 0.0238773748789633
1458 0.0238635391225606
1459 0.0238496547891763
1460 0.0238357401285458
1461 0.0238218135721965
1462 0.0238078935806199
1463 0.0237939984917394
1464 0.0237801463633267
1465 0.0237663548198689
1466 0.0237526409043526
1467 0.0237390202418147
1468 0.0237254956223716
1469 0.0237120770725728
1470 0.0236987777405863
1471 0.023685610878741
1472 0.0236725889540344
1473 0.0236597233462226
1474 0.0236470242254611
1475 0.0236345004942954
1476 0.0236221597731555
1477 0.0236100084099219
1478 0.0235980515231304
1479 0.023586293053623
1480 0.0235747358350041
1481 0.0235633816924507
1482 0.0235522315401097
1483 0.0235412853450887
1484 0.0235305257364672
1485 0.0235199399178777
1486 0.0235095171726302
1487 0.0234992465059604
1488 0.0234891160826115
1489 0.0234791131614257
1490 0.0234692241381775
1491 0.0234594346567753
1492 0.0234497297103023
1493 0.023440093779368
1494 0.0234305109619739
1495 0.0234209651121172
1496 0.023411439991299
1497 0.0234019194339728
1498 0.0233923874914965
1499 0.0233828285951743
1500 0.0233732277184225
1501 0.023363570520065
1502 0.02335384348693
1503 0.0233440340710527
1504 0.0233341307955635
1505 0.0233241233558986
1506 0.0233140027113461
1507 0.023303761143822
1508 0.0232933923051683
1509 0.0232828912438038
1510 0.0232722544057738
1511 0.0232614796468041
1512 0.0232505662016195
1513 0.023239514637424
1514 0.0232283268257978
1515 0.0232170058691168
1516 0.0232055560446414
1517 0.023193982724583
1518 0.0231822922964735
1519 0.023170492084659
1520 0.0231585902652484
1521 0.023146595768955
1522 0.0231345182014892
1523 0.0231223677576653
1524 0.0231101551261398
1525 0.0230978913998262
1526 0.0230855879889187
1527 0.0230732565326552
1528 0.0230609088086271
1529 0.0230485566352825
1530 0.023036211788135
1531 0.0230238859180449
1532 0.0230115904479533
1533 0.0229993364802242
1534 0.0229871347237581
1535 0.0229749953968731
1536 0.0229629281545619
1537 0.0229509420018121
1538 0.0229390452341303
1539 0.0229272453640473
1540 0.0229155490675185
1541 0.0229039621308897
1542 0.0228924894158647
1543 0.0228811348188787
1544 0.0228699012515887
1545 0.0228587906235137
1546 0.0228478038332282
1547 0.0228369407681594
1548 0.0228262003144046
1549 0.0228155803687643
1550 0.0228050778595905
1551 0.022794688784042
1552 0.0227844082341685
1553 0.0227742304401432
1554 0.0227641488207154
1555 0.0227541560350303
1556 0.0227442440511691
1557 0.0227344041994418
1558 0.0227246272751324
1559 0.0227149035945354
1560 0.0227052230940501
1561 0.022695575421764
1562 0.0226859500461686
1563 0.0226763363596307
1564 0.0226667237786082
1565 0.022657101852884
1566 0.0226474603861312
1567 0.0226377895309992
1568 0.0226280798951951
1569 0.0226183226337373
1570 0.0226085095436321
1571 0.0225986331403497
1572 0.0225886867336557
1573 0.022578664480062
1574 0.0225685614307533
1575 0.0225583735600044
1576 0.0225480978017143
1577 0.0225377320557255
1578 0.0225272751756993
1579 0.0225167269738671
1580 0.0225060882019177
1581 0.0224953605026564
1582 0.0224845463886248
1583 0.0224736491909396
1584 0.0224626730165112
1585 0.0224516226773713
1586 0.0224405036432214
1587 0.0224293219767131
1588 0.0224180842530054
1589 0.0224067975121299
1590 0.0223954691778097
1591 0.0223841070054773
1592 0.0223727189906783
1593 0.0223613133367635
1594 0.0223498983504529
1595 0.0223384824063336
1596 0.0223270738679947
1597 0.0223156810384204
1598 0.0223043120941784
1599 0.022292975024914
1600 0.0222816775803023
1601 0.0222704272073495
1602 0.0222592310156858
1603 0.0222480957093896
1604 0.0222370275484543
1605 0.022226032297289
1606 0.0222151151826745
1607 0.0222042808607324
1608 0.0221935333798711
1609 0.0221828761499798
1610 0.0221723119132145
1611 0.0221618427220779
1612 0.0221514699255364
1613 0.0221411941591407
1614 0.0221310153325564
1615 0.0221209326254426
1616 0.0221109444973899
1617 0.0221010486999765
1618 0.0220912422835008
1619 0.0220815216191452
1620 0.0220718824236351
1621 0.0220623197932172
1622 0.0220528282420158
1623 0.0220434017362867
1624 0.0220340337522938
1625 0.0220247173160699
1626 0.0220154450759274
1627 0.0220062093586593
1628 0.0219970022355854
1629 0.0219878156056345
1630 0.0219786412503623
1631 0.0219694709232432
1632 0.021960296427359
1633 0.0219511096877187
1634 0.0219419028314275
1635 0.0219326682655295
1636 0.0219233987385978
1637 0.0219140874252276
1638 0.021904727969443
1639 0.021895314561991
1640 0.0218858419716136
1641 0.0218763055984045
1642 0.0218667015076426
1643 0.0218570264589453
1644 0.0218472779174376
1645 0.0218374540860208
1646 0.0218275538900482
1647 0.0218175769899296
1648 0.0218075237564012
1649 0.0217973952680621
1650 0.0217871932901494
1651 0.0217769202261244
1652 0.0217665791050347
1653 0.0217561735405581
1654 0.0217457076878432
1655 0.0217351861905
1656 0.0217246141472939
1657 0.0217139970556737
1658 0.0217033407415725
1659 0.0216926513564287
1660 0.0216819352804394
1661 0.0216711990743949
1662 0.0216604494492802
1663 0.0216496931928096
1664 0.0216389371279056
1665 0.0216281880709912
1666 0.0216174527702738
1667 0.0216067378571558
1668 0.0215960498107695
1669 0.021585394915321
1670 0.0215747792144678
1671 0.0215642084649782
1672 0.0215536881180231
1673 0.0215432232749796
1674 0.0215328186354022
1675 0.0215224784997008
1676 0.0215122067214018
1677 0.0215020066827389
1678 0.021491881275582
1679 0.0214818328906136
1680 0.0214718633864551
1681 0.0214619740828507
1682 0.021452165751571
1683 0.0214424386078733
1684 0.0214327923192204
1685 0.0214232259897461
1686 0.02141373817539
1687 0.0214043268917756
1688 0.0213949896357379
1689 0.021385723383456
1690 0.0213765246369913
1691 0.0213673894300831
1692 0.0213583133698978
1693 0.0213492916636484
1694 0.0213403191711009
1695 0.0213313904282057
1696 0.0213224996995483
1697 0.0213136410195915
1698 0.0213048082708522
1699 0.0212959951977989
1700 0.0212871954820382
1701 0.0212784027916368
1702 0.021269610833085
1703 0.0212608134181379
1704 0.0212520045028409
1705 0.0212431782377374
1706 0.0212343290355799
1707 0.021225451594387
1708 0.0212165409652777
1709 0.0212075925651798
1710 0.0211986022230978
1711 0.0211895662121916
1712 0.0211804812714886
1713 0.0211713446423259
1714 0.0211621540657533
1715 0.0211529078059311
1716 0.0211436046419491
1717 0.0211342438829911
1718 0.0211248253604916
1719 0.0211153494211513
1720 0.0211058169181167
1721 0.0210962291874316
1722 0.0210865880441647
1723 0.0210768957417835
1724 0.0210671549625738
1725 0.0210573687718281
1726 0.0210475406014174
1727 0.0210376742119085
1728 0.0210277736534537
1729 0.0210178432404674
1730 0.021007887504634
1731 0.0209979111583492
1732 0.0209879190604232
1733 0.0209779161752883
1734 0.0209679075372052
1735 0.0209578982150194
1736 0.0209478932601532
1737 0.0209378976935846
1738 0.0209279164512439
1739 0.0209179543489323
1740 0.0209080160905661
1741 0.0208981061881428
1742 0.0208882289488483
1743 0.0208783884522946
1744 0.0208685885176553
1745 0.0208588326919468
1746 0.0208491242173973
1747 0.0208394660114816
1748 0.0208298606623938
1749 0.0208203104016106
1750 0.0208108170947623
1751 0.0208013822230996
1752 0.0207920068915043
1753 0.0207826918086051
1754 0.0207734372804202
1755 0.0207642432221328
1756 0.0207551091650142
1757 0.0207460342400407
1758 0.0207370171964786
1759 0.0207280564183073
1760 0.0207191499288601
1761 0.0207102954089656
1762 0.0207014902141346
1763 0.0206927313997242
1764 0.0206840157405491
1765 0.0206753397600222
1766 0.0206666997523795
1767 0.0206580918122619
1768 0.0206495118796275
1769 0.0206409557574238
1770 0.0206324191476104
1771 0.0206238976999084
1772 0.0206153870205112
1773 0.0206068827288724
1774 0.0205983804919598
1775 0.0205898760362191
1776 0.0205813652181359
1777 0.0205728440297774
1778 0.020564308630359
1779 0.0205557553747011
1780 0.0205471808506357
1781 0.0205385818937415
1782 0.0205299556267384
1783 0.020521299452042
1784 0.0205126110826986
1785 0.0205038885554108
1786 0.0204951302361126
1787 0.0204863348449541
1788 0.0204775014400542
1789 0.0204686294241374
1790 0.0204597185576136
1791 0.0204507689375
1792 0.0204417810069021
1793 0.0204327555378791
1794 0.0204236936265768
1795 0.0204145966731018
1796 0.0204054663697616
1797 0.0203963046841308
1798 0.0203871138436024
1799 0.0203778963078601
1800 0.0203686547467856
1801 0.0203593920353003
1802 0.0203501112093908
1803 0.0203408154422554
1804 0.0203315080360326
1805 0.0203221923839516
1806 0.0203128719431544
1807 0.0203035502093503
1808 0.0202942306982713
1809 0.0202849169166681
1810 0.0202756123338372
1811 0.0202663203668401
1812 0.0202570443508246
1813 0.0202477875161172
1814 0.0202385529643745
1815 0.0202293436612941
1816 0.0202201623901227
1817 0.0202110117891793
1818 0.0202018942700384
1819 0.0201928120499199
1820 0.0201837671087275
1821 0.0201747611939802
1822 0.0201657958127117
1823 0.0201568722147531
1824 0.0201479913862285
1825 0.020139154062004
1826 0.0201303607000347
1827 0.0201216114906629
1828 0.0201129063515766
1829 0.0201042449411025
1830 0.0200956266497478
1831 0.020087050622243
1832 0.0200785157504281
1833 0.0200700206919036
1834 0.0200615638771831
1835 0.020053143522272
1836 0.0200447576446312
1837 0.020036404073372
1838 0.0200280804819186
1839 0.0200197843872902
1840 0.0200115131828152
1841 0.0200032641462044
1842 0.019995034473258
1843 0.019986821286384
1844 0.0199786216723417
1845 0.0199704326795186
1846 0.0199622513562476
1847 0.019954074780725
1848 0.0199459000619058
1849 0.0199377243742065
1850 0.0199295449659107
1851 0.0199213591873735
1852 0.019913164508397
1853 0.0199049585247231
1854 0.0198967389940507
1855 0.019888503836116
1856 0.0198802511434523
1857 0.0198719791989017
1858 0.0198636864822219
1859 0.0198553716862456
1860 0.019847033713167
1861 0.0198386716778121
1862 0.019830284932695
1863 0.0198218730358866
1864 0.0198134357857089
1865 0.0198049731966522
1866 0.0197964854996447
1867 0.0197879731453818
1868 0.0197794367951426
1869 0.0197708773079029
1870 0.0197622957396554
1871 0.0197536933262217
1872 0.0197450714784425
1873 0.0197364317637839
1874 0.0197277759062217
1875 0.0197191057632726
1876 0.019710423305258
1877 0.0197017306109541
1878 0.0196930298424271
1879 0.0196843232335718
1880 0.0196756130891702
1881 0.0196669017434617
1882 0.0196581915549067
1883 0.0196494848938837
1884 0.0196407841245719
1885 0.0196320915797885
1886 0.0196234095525989
1887 0.0196147402828131
1888 0.0196060859474418
1889 0.019597448631557
1890 0.019588830330496
1891 0.0195802329228708
1892 0.0195716581774409
1893 0.019563107729219
1894 0.01955458307442
1895 0.0195460855587382
1896 0.0195376163783151
1897 0.0195291765610023
1898 0.0195207669736134
1899 0.0195123883103601
1900 0.0195040410899466
1901 0.0194957256557
1902 0.0194874421770148
1903 0.0194791906410474
1904 0.0194709708916143
1905 0.0194627825795949
1906 0.0194546251864728
1907 0.0194464980390428
1908 0.0194384003098
1909 0.0194303310216092
1910 0.0194222890632657
1911 0.0194142731823721
1912 0.019406282020961
1913 0.0193983141043657
1914 0.0193903678570476
1915 0.0193824416152077
1916 0.0193745336421859
1917 0.0193666421374352
1918 0.0193587652548961
1919 0.0193509011084314
1920 0.0193430477837562
1921 0.0193352033486818
1922 0.019327365891562
1923 0.019319533506078
1924 0.0193117043118603
1925 0.0193038764686035
1926 0.0192960481842163
1927 0.0192882177372205
1928 0.019280383782604
1929 0.0192725445269352
1930 0.0192646984275392
1931 0.0192568440894203
1932 0.0192489802356558
1933 0.0192411057087571
1934 0.0192332194795087
1935 0.0192253206402546
1936 0.0192174084181091
1937 0.0192094821721557
1938 0.0192015413982882
1939 0.0191935857282704
1940 0.0191856149337058
1941 0.0191776289297839
1942 0.0191696277662073
1943 0.01916161162659
1944 0.0191535808304625
1945 0.0191455358230855
1946 0.0191374771767252
1947 0.0191294055841878
1948 0.0191213218460915
1949 0.0191132268685766
1950 0.0191051216647321
1951 0.0190970073347289
1952 0.019088885058753
1953 0.0190807560976564
1954 0.019072621761705
1955 0.0190644834420932
1956 0.0190563425642974
1957 0.0190482005947443
1958 0.0190400590165471
1959 0.0190319193384725
1960 0.0190237830729669
1961 0.0190156517316657
1962 0.0190075268068408
1963 0.0189994097818484
1964 0.0189913021007699
1965 0.0189832051694863
1966 0.0189751203335995
1967 0.0189670489077013
1968 0.0189589921257252
1969 0.0189509511565243
1970 0.018942927078178
1971 0.0189349208992346
1972 0.0189269335323321
1973 0.0189189657949672
1974 0.0189110183952687
1975 0.0189030919716181
1976 0.0188951870289912
1977 0.0188873039693351
1978 0.0188794430903109
1979 0.0188716045753711
1980 0.018863788523469
1981 0.0188559949088278
1982 0.0188482235925943
1983 0.018840474340704
1984 0.0188327468192429
1985 0.0188250405892951
1986 0.0188173551314959
1987 0.01880968983679
1988 0.0188020439977125
1989 0.01879441683621
1990 0.0187868075042088
1991 0.0187792150832451
1992 0.0187716385914923
1993 0.0187640769937904
1994 0.0187565292148888
1995 0.0187489941419994
1996 0.0187414706262298
1997 0.0187339574967022
1998 0.0187264535664335
1999 0.01871895764019
2000 0.0187114685217412
2001 0.0187039850213872
2002 0.0186965059648737
2003 0.0186890302001832
2004 0.0186815566006502
2005 0.0186740840712677
2006 0.018666611566056
2007 0.0186591380844532
2008 0.0186516626692607
2009 0.0186441844273841
2010 0.0186367025276978
2011 0.0186292162004039
2012 0.0186217247508385
2013 0.0186142275558059
2014 0.0186067240714449
2015 0.0185992138321862
2016 0.0185916964453489
2017 0.0185841716117038
2018 0.0185766391080347
2019 0.018569098792808
2020 0.0185615506099329
2021 0.0185539945858647
2022 0.0185464308260088
2023 0.0185388595073003
2024 0.0185312808902211
2025 0.0185236953269388
2026 0.0185161032241657
2027 0.0185085050560016
2028 0.0185009013642274
2029 0.0184932927386344
2030 0.0184856798500906
2031 0.0184780634067081
2032 0.0184704441624576
2033 0.0184628229047615
2034 0.0184552004710263
2035 0.0184475777232181
2036 0.018439955549667
2037 0.0184323348535989
2038 0.0184247165541921
2039 0.0184171015741204
2040 0.0184094908418825
2041 0.0184018852763586
2042 0.0183942857922565
2043 0.0183866932817587
2044 0.0183791086294536
2045 0.0183715326863586
2046 0.0183639662647778
2047 0.0183564101582423
2048 0.0183488651078995
2049 0.0183413318153072
2050 0.0183338109335029
2051 0.0183263030677456
2052 0.0183188087656095
2053 0.0183113285214101
2054 0.0183038627575703
2055 0.0182964118587281
2056 0.0182889761338616
2057 0.0182815558295223
2058 0.0182741511258208
2059 0.018266762140866
2060 0.0182593889292352
2061 0.018252031478301
2062 0.018244689714498
2063 0.0182373634988293
2064 0.0182300526405559
2065 0.0182227568822418
2066 0.0182154759146351
2067 0.0182082093732077
2068 0.0182009568416698
2069 0.0181937178596833
2070 0.0181864919186743
2071 0.0181792784720191
2072 0.0181720769362932
2073 0.0181648866933856
2074 0.0181577070982349
2075 0.0181505374784935
2076 0.0181433771445748
2077 0.0181362253893751
2078 0.0181290814893563
2079 0.0181219447212879
2080 0.0181148143562401
2081 0.0181076896595652
2082 0.0181005699194954
2083 0.0180934544196165
2084 0.0180863424612007
2085 0.0180792333612235
2086 0.0180721264579089
2087 0.0180650211170231
2088 0.0180579167294285
2089 0.0180508127131479
2090 0.0180437085257898
2091 0.0180366036690322
2092 0.0180294976732509
2093 0.0180223901146891
2094 0.0180152806104906
2095 0.0180081688284098
2096 0.0180010544747095
2097 0.0179939373034697
2098 0.0179868171214266
2099 0.017979693785229
2100 0.0179725671980445
2101 0.0179654373030581
2102 0.017958304108537
2103 0.0179511676639563
2104 0.0179440280672957
2105 0.0179368854628398
2106 0.0179297400392445
2107 0.0179225920262258
2108 0.017915441695005
2109 0.0179082893569893
2110 0.0179011353630318
2111 0.0178939800956189
2112 0.0178868239772608
2113 0.0178796674419564
2114 0.0178725109602207
2115 0.0178653550348974
2116 0.0178582001768447
2117 0.0178510469181426
2118 0.0178438957625818
2119 0.0178367473316219
2120 0.0178296021775638
2121 0.0178224608602164
2122 0.0178153239415918
2123 0.0178081919880805
2124 0.0178010655545837
2125 0.0177939451910615
2126 0.0177868314385781
2127 0.0177797248181915
2128 0.0177726258318617
2129 0.0177655349644094
2130 0.0177584526751537
2131 0.0177513793986515
2132 0.0177443155395997
2133 0.0177372614746963
2134 0.0177302175461651
2135 0.0177231840686704
2136 0.0177161613170494
2137 0.0177091495331056
2138 0.0177021489167342
2139 0.0176951596315368
2140 0.0176881818063683
2141 0.0176812155290249
2142 0.0176742608513587
2143 0.0176673177848864
2144 0.017660386305371
2145 0.017653466348981
2146 0.0176465578163422
2147 0.0176396605718317
2148 0.0176327744478966
2149 0.0176258992428596
2150 0.0176190347239896
2151 0.0176121806300796
2152 0.0176053366699679
2153 0.0175985025288926
2154 0.0175916778690318
2155 0.0175848623300074
2156 0.0175780555324581
2157 0.0175712570836425
2158 0.017564466568613
2159 0.0175576835686018
2160 0.0175509076454639
2161 0.0175441383580822
2162 0.0175373752598376
2163 0.0175306179051179
2164 0.0175238658449863
2165 0.0175171186445771
2166 0.0175103758651752
2167 0.0175036370774274
2168 0.01749690186196
2169 0.0174901698135538
2170 0.0174834405351064
2171 0.0174767136551848
2172 0.0174699888149661
2173 0.0174632656761348
2174 0.0174565439222655
2175 0.01744983538536
2176 0.0174431307357014
2177 0.0174364273394944
2178 0.0174297243199882
2179 0.0174230212652607
2180 0.0174163179148111
2181 0.0174096140629918
2182 0.0174029094802693
2183 0.0173962087503483
2184 0.0173895083320052
2185 0.0173828072540503
2186 0.0173761052188022
2187 0.0173694021307914
2188 0.0173626979749604
2189 0.0173559927861634
2190 0.0173492866224067
2191 0.0173425795821514
2192 0.0173358717926373
2193 0.0173291634085677
2194 0.0173224546100264
2195 0.0173157456009675
2196 0.0173090366115331
2197 0.0173023278908242
2198 0.0172956197067495
2199 0.017288912344646
2200 0.0172822061083482
2201 0.017275525287647
2202 0.017268840304346
2203 0.017262155727739
2204 0.0172554728972469
2205 0.0172487923159767
2206 0.0172421143248485
2207 0.0172354392342752
2208 0.0172287673432325
2209 0.017222098948116
2210 0.0172154343535854
2211 0.0172087738436894
2212 0.0172021177064493
2213 0.0171954662251823
2214 0.0171888196699634
2215 0.0171821783173707
2216 0.0171755424166171
2217 0.0171689122065989
2218 0.0171622879134443
2219 0.0171556697474684
2220 0.0171490579064086
2221 0.017142452572901
2222 0.0171358539094297
2223 0.0171292620664939
2224 0.0171226771655777
2225 0.0171160993190154
2226 0.017109528611122
2227 0.0171029651115925
2228 0.0170964088739781
2229 0.017089859932508
2230 0.017083318301368
2231 0.0170767839774118
2232 0.0170702569412757
2233 0.0170637371469731
2234 0.0170572245448855
2235 0.017050719062217
2236 0.0170442206451941
2237 0.0170377291498529
2238 0.0170312444702844
2239 0.0170247664862669
2240 0.0170182950627197
2241 0.0170118300537135
2242 0.0170053712987191
2243 0.0169989186322966
2244 0.016992471881002
2245 0.0169860308675729
2246 0.0169795954078293
2247 0.016973165313921
2248 0.0169667403947255
2249 0.0169603204607311
2250 0.0169539053149715
2251 0.0169474947637975
2252 0.016941088615301
2253 0.0169346866794362
2254 0.0169275547185401
2255 0.0169207928021038
2256 0.0169142262256663
2257 0.0169077174589093
2258 0.0169012308425813
2259 0.0168940174370827
2260 0.0168871838160298
2261 0.0168805534796206
2262 0.0168739878360797
2263 0.0168674510554249
2264 0.0168601982928806
2265 0.0168533300846097
2266 0.0168466709291567
2267 0.0168400830312892
2268 0.0168327906792887
2269 0.0168258941339843
2270 0.0168192150713253
2271 0.0168126144244542
2272 0.0168053237698773
2273 0.0167984317598317
2274 0.0167917617887468
2275 0.0167844364416253
2276 0.016777528743823
2277 0.0167708534437106
2278 0.0167635315771466
2279 0.0167566328312788
2280 0.0167499720437609
2281 0.0167426829115252
2282 0.0167358162504294
2283 0.0167291897639724
2284 0.0167219646902187
2285 0.0167151542035302
2286 0.0167078774170105
2287 0.0167010563695556
2288 0.0166937842846796
2289 0.0166869747386461
2290 0.0166797258076615
2291 0.0166722051987508
2292 0.0166653118089137
2293 0.016658007065535
2294 0.0166511993543123
2295 0.0166439694093344
2296 0.0166364893654912
2297 0.0166296488205715
2298 0.0166224317330542
2299 0.016614988574856
2300 0.0166081910625897
2301 0.0166010433151012
2302 0.0165936947003722
2303 0.0165862683948574
2304 0.016578797738247
2305 0.016572033891526
2306 0.0165649643373886
2307 0.0165577327139037
2308 0.016550462650961
2309 0.0165431905475735
2310 0.0165359306373017
2311 0.0165286919772517
2312 0.0165214829087137
2313 0.0165143122666954
2314 0.016507189785686
2315 0.0165001262899192
2316 0.0164931278872488
2317 0.0164861939802022
2318 0.0164793279992331
2319 0.0164725353685918
2320 0.0164658220696549
2321 0.0164591942740162
2322 0.0164526582207718
2323 0.0164462201770443
2324 0.0164398864265068
2325 0.0164336632497852
2326 0.0164275569027244
2327 0.0164215736082999
2328 0.0164157195392359
2329 0.0164100007882946
2330 0.0164044233773198
2331 0.0163989932221554
2332 0.0163937161310581
2333 0.0163885977844194
2334 0.0163836437427478
2335 0.0163788594207274
2336 0.0163741460931394
2337 0.0163695861256325
2338 0.0163652045725327
2339 0.0163609082117756
2340 0.0163567807514239
2341 0.0163527119865697
2342 0.016348735260549
2343 0.0163447443077792
2344 0.0163407050581772
2345 0.0163367059622356
2346 0.0163326605631221
2347 0.0163285411824542
2348 0.0163244388752432
2349 0.0163202692674102
2350 0.0163160063827817
2351 0.0163116395113844
2352 0.0163071624865234
2353 0.0163025708987726
2354 0.0162978613773419
2355 0.0162930313698337
2356 0.0162880790311294
2357 0.016283003209235
2358 0.0162778034147667
2359 0.016272479778421
2360 0.0162670330437298
2361 0.0162614645203951
2362 0.01625577608568
2363 0.0162499701342124
2364 0.0162440495546783
2365 0.0162380176841194
2366 0.016231878315948
2367 0.0162256355997386
2368 0.0162192940271563
2369 0.0162128583645256
2370 0.0162063335797949
2371 0.0161997248741719
2372 0.0161930377092319
2373 0.0161862303444368
2374 0.0161792713415166
2375 0.0161721447126295
2376 0.0161648398754117
2377 0.0161573478941121
2378 0.0161496605555125
2379 0.0161417701961058
2380 0.0161336696948672
2381 0.0161253525386433
2382 0.0161168129134065
2383 0.0161080457778003
2384 0.0160990469543872
2385 0.0160904583377064
2386 0.0160820474105864
2387 0.0160736922994343
2388 0.016065369375701
2389 0.0160570801969202
2390 0.0160488312437211
2391 0.0160406299419361
2392 0.0160324841489555
2393 0.0160244015243904
2394 0.0160163892998519
2395 0.0160084541767313
2396 0.0160006023355222
2397 0.015992839369928
2398 0.0159851703916361
2399 0.0159775998991802
2400 0.015970131830657
2401 0.0159627695738198
2402 0.0159555159663181
2403 0.0159483733123436
2404 0.0159413433853688
2405 0.0159344274584819
2406 0.0159276263067167
2407 0.015920940242391
2408 0.0159143678613961
2409 0.0159079080052682
2410 0.0159015598586483
2411 0.0158953225564112
2412 0.0158885046114563
2413 0.0158814809319393
2414 0.0158744555838463
2415 0.0158675018057282
2416 0.0158606274660129
2417 0.0158538379837386
2418 0.0158471442174857
2419 0.0158405592110404
2420 0.0158340968902103
2421 0.0158277717146189
2422 0.0158215985676972
2423 0.0158155927346427
2424 0.0158097699043064
2425 0.0158041462031755
2426 0.0157987382694805
2427 0.015793563368581
2428 0.0157886396043273
2429 0.0157839377656813
2430 0.0157793831198769
2431 0.0157749403801202
2432 0.0157705925144437
2433 0.0157663274212362
2434 0.0157621344180622
2435 0.0157580034074118
2436 0.0157539246767352
2437 0.0157498889014302
2438 0.0157458871697228
2439 0.0157419110117747
2440 0.0157379524279947
2441 0.0157340039202537
2442 0.0157300584896289
2443 0.0157261096685469
2444 0.0157221515234835
2445 0.0157181786633725
2446 0.0157141862206498
2447 0.0157101698824965
2448 0.0157061258749405
2449 0.0157020509313958
2450 0.0156979423139057
2451 0.0156937977811038
2452 0.0156896155921788
2453 0.0156853944557976
2454 0.015681133540853
2455 0.0156768324334909
2456 0.0156724911148655
2457 0.0156681099505508
2458 0.0156636896405029
2459 0.0156592311861159
2460 0.0156547358761762
2461 0.0156502052419813
2462 0.0156456410240409
2463 0.0156410451373693
2464 0.0156364196467886
2465 0.015631766720001
2466 0.0156270886013084
2467 0.0156223875905092
2468 0.0156176659993837
2469 0.0156129261220969
2470 0.015608170224791
2471 0.015603400516228
2472 0.0155986191119102
2473 0.0155938280400375
2474 0.0155890292099085
2475 0.0155842244079446
2476 0.0155794152277713
2477 0.0155746030218094
2478 0.0155697889247624
2479 0.0155649454285553
2480 0.01556003404323
2481 0.0155550359647324
2482 0.0155499409253952
2483 0.0155447412476176
2484 0.0155394303351225
2485 0.0155340023200024
2486 0.0155284519977021
2487 0.0155227748680172
2488 0.0155169671550618
2489 0.015511025840806
2490 0.0155049487128581
2491 0.0154987343725153
2492 0.0154923822941521
2493 0.0154858928331561
2494 0.015479267249099
2495 0.0154725077317489
2496 0.0154656164941322
2497 0.0154585606838637
2498 0.0154513276044412
2499 0.0154446397879252
2500 0.0154381941826243
2501 0.0154311746466377
2502 0.0154245233615678
2503 0.0154174464345655
2504 0.0154101235662582
2505 0.0154026899306019
2506 0.0153951945117773
2507 0.0153876662526605
2508 0.0153801315288328
2509 0.0153726191727192
2510 0.0153651320558569
2511 0.0153576779283545
2512 0.0153502710400454
2513 0.0153429282318507
2514 0.0153356675337261
2515 0.0153285078043241
2516 0.0153214686279832
2517 0.0153145703019461
2518 0.0153078338543216
2519 0.0153012811177549
2520 0.0152949348623665
2521 0.0152888190227914
2522 0.015282930768665
2523 0.0152771843586889
2524 0.0152715404445007
2525 0.0152659829698942
2526 0.0152605019878169
2527 0.0152550892411402
2528 0.0152497370791933
2529 0.0152444382235199
2530 0.0152391857538998
2531 0.0152339731178806
2532 0.0152287941919859
2533 0.0152236432848773
2534 0.0152185151647444
2535 0.0152134050909754
2536 0.0152083087914273
2537 0.0152032225049045
2538 0.0151981429627459
2539 0.015193067393301
2540 0.0151879935142779
2541 0.0151829195265233
2542 0.0151778441126727
2543 0.0151727664333899
2544 0.0151676860982798
2545 0.0151626031624308
2546 0.0151575181001527
2547 0.0151524317942705
2548 0.0151473455150697
2549 0.0151422608910124
2550 0.0151371798962105
2551 0.0151321048067451
2552 0.0151270381877655
2553 0.0151219828509215
2554 0.0151169418253378
2555 0.015111918322402
2556 0.0151069156965806
2557 0.0151019374156473
2558 0.0150969870204615
2559 0.0150920680944776
2560 0.0150871842010599
2561 0.0150823388656875
2562 0.0150775355466438
2563 0.015072777592333
2564 0.0150680681927414
2565 0.0150634103705275
2566 0.0150588069414962
2567 0.0150542604813779
2568 0.0150497733289402
2569 0.015045347526445
2570 0.0150409848293113
2571 0.0150366866803079
2572 0.015032454202854
2573 0.0150282881811347
2574 0.0150241890606589
2575 0.015020156942037
2576 0.0150161915803743
2577 0.0150122923695169
2578 0.0150084583619471
2579 0.0150046882592821
2580 0.0150009804303049
2581 0.0149973328872557
2582 0.0149937433277633
2583 0.0149902090956624
2584 0.0149867272184634
2585 0.014983294394895
2586 0.0149799070224452
2587 0.0149765611909832
2588 0.0149732527191162
2589 0.0149699771697172
2590 0.0149667298313606
2591 0.014963505743152
2592 0.0149602996986152
2593 0.014957106222182
2594 0.0149539196288983
2595 0.0149507340223104
2596 0.0149475433023804
2597 0.0149443412382137
2598 0.0149411214549817
2599 0.0149378774619233
2600 0.01493460267934
2601 0.0149312904701051
2602 0.0149279341737477
2603 0.0149245271196264
2604 0.0149210626651162
2605 0.0149175342452187
2606 0.0149139353930902
2607 0.0149102597689827
2608 0.0149065012075607
2609 0.0149026537455592
2610 0.0148987116577831
2611 0.0148946694914134
2612 0.0148905220972859
2613 0.0148862646495111
2614 0.0148818926865067
2615 0.0148774021314078
2616 0.0148727893213109
2617 0.0148680510385679
2618 0.014863184505174
2619 0.0148581874212046
2620 0.0148530579671999
2621 0.0148477948233429
2622 0.0148423971865283
2623 0.0148368647520619
2624 0.0148311977450336
2625 0.0148253969218768
2626 0.0148194635550275
2627 0.0148133994272919
2628 0.0148072068506794
2629 0.0148008886306816
2630 0.0147944480817827
2631 0.0147878889953535
2632 0.0147812156376909
2633 0.0147744327343411
2634 0.0147675454458091
2635 0.0147605593510944
2636 0.0147534804314302
2637 0.0147463150285409
2638 0.0147390698392097
2639 0.014731751881227
2640 0.0147243684655355
2641 0.014716927164284
2642 0.0147094357847104
2643 0.0147019023394734
2644 0.0146943350077881
2645 0.0146867421127938
2646 0.0146791320694623
2647 0.0146715133639723
2648 0.0146638945293195
2649 0.0146562840991961
2650 0.0146486905745746
2651 0.0146411223900734
2652 0.0146335878868633
2653 0.0146260952849935
2654 0.0146186526385507
2655 0.014611267830573
2656 0.0146039485069512
2657 0.0145967020937246
2658 0.0145895357363522
2659 0.0145824562875648
2660 0.0145754702835971
2661 0.0145685839394122
2662 0.0145618030931179
2663 0.0145551332274187
2664 0.0145485794213836
2665 0.0145421463476558
2666 0.0145358382453479
2667 0.0145296589444233
2668 0.014523611815558
2669 0.0145176997728379
2670 0.0145119252652037
2671 0.0145062902691621
2672 0.0145007962916262
2673 0.0144954443501794
2674 0.0144902349826305
2675 0.0144851682341275
2676 0.0144802436645455
2677 0.0144754603569633
2678 0.0144708169016414
2679 0.0144663114112074
2680 0.014461941544621
2681 0.0144577044927879
2682 0.0144535969740231
2683 0.0144496152818977
2684 0.0144457553002041
2685 0.0144420124883523
2686 0.0144383819074704
2687 0.0144348582585439
2688 0.014431435897574
2689 0.014428108837542
2690 0.014424870800371
2691 0.0144217152342065
2692 0.014418635335283
2693 0.0144156240886297
2694 0.0144126742812895
2695 0.0144097785571979
2696 0.0144069294239051
2697 0.0144041192913658
2698 0.0144013405116043
2699 0.0143985854083511
2700 0.0143958463009938
2701 0.0143931155555734
2702 0.0143903855786622
2703 0.0143876488795608
2704 0.014384898092719
2705 0.0143821259927233
2706 0.0143793255259908
2707 0.0143764898586483
2708 0.014373612355857
2709 0.0143706866373663
2710 0.0143677065925367
2711 0.014364666402299
2712 0.014361560554609
2713 0.0143583838426681
2714 0.0143551314069465
2715 0.0143517987384713
2716 0.0143483816928705
2717 0.0143448764894653
2718 0.0143412797414005
2719 0.0143375884407912
2720 0.0143337999841344
2721 0.0143299121735115
2722 0.0143259231970147
2723 0.0143218316595262
2724 0.0143176365723715
2725 0.0143133373493947
2726 0.0143089338050192
2727 0.0143044261449394
2728 0.0142998149733792
2729 0.0142951012748734
2730 0.0142902864170135
2731 0.0142853721306434
2732 0.0142803604969268
2733 0.0142752539469138
2734 0.0142700552364329
2735 0.014264767433983
2736 0.0142593939069025
2737 0.0142539383009976
2738 0.0142484045252487
2739 0.014242796740023
2740 0.0142371193134645
2741 0.0142313768197276
2742 0.0142255740150097
2743 0.0142197158233325
2744 0.0142138073020556
2745 0.0142078536143454
2746 0.0142018600214102
2747 0.0141958318571769
2748 0.0141897744996407
2749 0.0141836933502304
2750 0.0141775938197898
2751 0.0141714812993784
2752 0.0141653611418001
2753 0.014159238644404
2754 0.0141531190147063
2755 0.0141470073731586
2756 0.0141409087216347
2757 0.0141348279358509
2758 0.0141287697398145
2759 0.0141227386874969
2760 0.0141167391611475
2761 0.0141107753541341
2762 0.0141048512507813
2763 0.0140989706209981
2764 0.0140931370212887
2765 0.0140873537490128
2766 0.0140816238637401
2767 0.014075950180829
2768 0.0140703352592324
2769 0.0140647813822263
2770 0.0140592905631513
2771 0.0140538645437811
2772 0.0140485047927394
2773 0.0140432125032311
2774 0.0140379885831588
2775 0.0140328336593066
2776 0.0140277480909877
2777 0.0140227319599775
2778 0.0140177850660404
2779 0.0140129069517843
2780 0.0140080969030764
2781 0.0140033539409762
2782 0.0139986768395698
2783 0.0139940641425019
2784 0.0139895141619423
2785 0.0139850249882629
2786 0.0139805945173205
2787 0.0139762204382535
2788 0.0139719002664409
2789 0.0139676313427383
2790 0.013963410865166
2791 0.0139592358848275
2792 0.0139551033408854
2793 0.0139510100591313
2794 0.0139469527772839
2795 0.0139429281559832
2796 0.0139389327998175
2797 0.0139349632698264
2798 0.013931016102153
2799 0.0139270878229297
2800 0.0139231749546611
2801 0.0139192740476961
2802 0.0139153816945132
2803 0.0139114945180712
2804 0.0139076092109849
2805 0.0139037225459937
2806 0.0138998313690115
2807 0.0138959326492694
2808 0.0138920234462276
2809 0.0138881009479489
2810 0.013884162467842
2811 0.0138802054538878
2812 0.0138762275120378
2813 0.0138722263939126
2814 0.0138682000137533
2815 0.0138641464558019
2816 0.013860063965546
2817 0.0138559509689384
2818 0.0138518060788574
2819 0.0138476280790003
2820 0.0138434159401618
2821 0.0138391688190249
2822 0.0138348860575386
2823 0.0138305671840649
2824 0.0138262119087987
2825 0.0138218201260951
2826 0.0138173919100266
2827 0.0138129275081211
2828 0.0138084273469911
2829 0.0138038920215358
2830 0.0137993222900403
2831 0.0137947190691666
2832 0.0137900834292427
2833 0.0137854165846049
2834 0.0137807198916447
2835 0.0137759948293504
2836 0.0137712430029641
2837 0.01376646612978
2838 0.0137616660306198
2839 0.0137568446215164
2840 0.0137520039058964
2841 0.0137471459587161
2842 0.013742272913459
2843 0.013737386963587
2844 0.0137324903414461
2845 0.0137275853084376
2846 0.0137226741422952
2847 0.013717759147258
2848 0.0137128426152279
2849 0.0137079268199862
2850 0.0137030140318922
2851 0.013698106477669
2852 0.0136932063383687
2853 0.0136883157470917
2854 0.0136834367738915
2855 0.0136785714205236
2856 0.0136737216128982
2857 0.0136688891945026
2858 0.013664075911521
2859 0.0136592834070815
2860 0.0136545132180254
2861 0.0136497667702265
2862 0.0136450453745585
2863 0.0136403502151678
2864 0.0136356823490313
2865 0.013631042712323
2866 0.013626432092474
2867 0.0136218511565461
2868 0.013617300429765
2869 0.0136127802982695
2870 0.0136082910102468
2871 0.0136038326769209
2872 0.0135994052781559
2873 0.0135950086614175
2874 0.0135906425241227
2875 0.0135863064504757
2876 0.0135819998795197
2877 0.0135777221384819
2878 0.0135734724352961
2879 0.0135692498524265
2880 0.0135650533696263
2881 0.0135608818683667
2882 0.013556734112253
2883 0.0135526087999758
2884 0.0135485045228546
2885 0.0135444197996637
2886 0.0135403530780395
2887 0.0135363027482209
2888 0.0135322671301158
2889 0.0135282445077663
2890 0.013524233119497
2891 0.0135202311782978
2892 0.0135162368653333
2893 0.0135122483504806
2894 0.0135082637928747
2895 0.0135042813586465
2896 0.0135002992172083
2897 0.0134963155531814
2898 0.0134923285784124
2899 0.0134883365392818
2900 0.0134843377085511
2901 0.0134803304173582
2902 0.0134763130464594
2903 0.01347228403665
2904 0.0134682418869048
2905 0.0134641851778264
2906 0.0134601125586124
2907 0.0134560227590297
2908 0.0134519145953428
2909 0.0134477869764799
2910 0.0134436389085578
2911 0.0134394694928063
2912 0.0134352779289407
2913 0.0134310635180753
2914 0.0134268256699789
2915 0.0134225639029387
2916 0.0134182778388525
2917 0.0134139672147497
2918 0.0134096318763854
2919 0.0134052717809142
2920 0.0134008869849754
2921 0.0133964776666561
2922 0.0133920441055303
2923 0.0133875866870768
2924 0.0133831059075645
2925 0.013378602360909
2926 0.0133740767367617
2927 0.0133695298219714
2928 0.0133649625004711
2929 0.013360375738453
2930 0.0133557705998978
2931 0.0133511482151821
2932 0.0133465097976861
2933 0.0133418566267206
2934 0.0133371900524909
2935 0.0133325114771475
2936 0.013327822363307
2937 0.0133231242223539
2938 0.0133184186062811
2939 0.0133137071043489
2940 0.0133089913335033
2941 0.0133042729329168
2942 0.0132995535600184
2943 0.0132948348774277
2944 0.013290118558947
2945 0.0132854062737167
2946 0.0132806996739336
2947 0.0132760004064566
2948 0.0132713100838996
2949 0.0132666303015923
2950 0.0132619626137074
2951 0.0132573085283239
2952 0.0132526695165836
2953 0.0132480469938001
2954 0.0132434423204807
2955 0.0132388567942464
2956 0.0132342916365877
2957 0.0132297480065798
2958 0.013225226981412
2959 0.0132207295631562
2960 0.0132162566706222
2961 0.0132118091314073
2962 0.0132073876889748
2963 0.0132029929931329
2964 0.0131986256025116
2965 0.0131942859802378
2966 0.0131899744934385
2967 0.0131856914079426
2968 0.0131814368913544
2969 0.0131772110240648
2970 0.0131730137798429
2971 0.0131688450390969
2972 0.0131647045860194
2973 0.0131605921138634
2974 0.0131565072217582
2975 0.013152449421261
2976 0.0131484181278312
2977 0.0131444126787411
2978 0.0131404323270016
2979 0.0131364762530826
2980 0.0131325435620828
2981 0.0131286332823629
2982 0.0131247443771918
2983 0.013120875751895
2984 0.0131170262536801
2985 0.013113194669995
2986 0.0131093797458144
2987 0.0131055801793754
2988 0.0131017946380414
2989 0.0130980217541972
2990 0.0130942601248432
2991 0.0130905083269995
2992 0.0130867649325154
2993 0.0130830284922872
2994 0.0130792975543152
2995 0.0130755706642083
2996 0.0130718463698925
2997 0.0130681232292899
2998 0.0130643998177275
2999 0.013060674724598
3000 0.013056946573796
3001 0.0130532140062896
3002 0.0130494757023193
3003 0.0130457303792667
3004 0.01304197679799
3005 0.0130382137640918
3006 0.0130344401258968
3007 0.0130306547929046
3008 0.0130268567297892
3009 0.0130230449588489
3010 0.0130192185671306
3011 0.0130153767054909
3012 0.0130115185903581
3013 0.0130076435127851
3014 0.0130037508314124
3015 0.0129998399772172
3016 0.0129959104592086
3017 0.0129919618565785
3018 0.0129879938297258
3019 0.0129840061147668
3020 0.0129799985249072
3021 0.0129759709498688
3022 0.0129719233554927
3023 0.0129678557877279
3024 0.0129637683672537
3025 0.012959661286793
3026 0.012955534819788
3027 0.0129513892990222
3028 0.012947225137797
3029 0.0129430428197911
3030 0.0129388428913494
3031 0.0129346259621529
3032 0.0129303927031447
3033 0.0129261438462133
3034 0.0129218801747132
3035 0.0129176025300888
3036 0.0129133118003635
3037 0.0129090089179114
3038 0.0129046948585701
3039 0.0129003706383253
3040 0.0128960373025107
3041 0.0128916959286729
3042 0.0128873476266495
3043 0.0128829935201356
3044 0.0128786347571382
3045 0.0128742724982311
3046 0.0128699079109631
3047 0.012865542165401
3048 0.0128611764442175
3049 0.0128568119179867
3050 0.0128524497484045
3051 0.0128480910903967
3052 0.0128437370847017
3053 0.012839388845525
3054 0.0128350474697714
3055 0.0128307140224083
3056 0.0128263895398229
3057 0.0128220750270795
3058 0.012817771449981
3059 0.0128134797297768
3060 0.0128092007479424
3061 0.0128049353417724
3062 0.0128006842974514
3063 0.0127964483481162
3064 0.0127922281744115
3065 0.0127880244052466
3066 0.0127838376084695
3067 0.0127796682935725
3068 0.012775516910618
3069 0.012771383849184
3070 0.0127672694411071
3071 0.0127631739537116
3072 0.0127590975907526
3073 0.0127550404983645
3074 0.0127510027563667
3075 0.0127469843812639
3076 0.0127429853378718
3077 0.0127390055224161
3078 0.0127350447785543
3079 0.0127311028930047
3080 0.0127271795845559
3081 0.0127232745300095
3082 0.0127193873523665
3083 0.0127155176187578
3084 0.0127116648522304
3085 0.0127078285269352
3086 0.0127040080785173
3087 0.0127002028987379
3088 0.0126964123378654
3089 0.0126926357183815
3090 0.0126888723269066
3091 0.0126851214156439
3092 0.0126813822167051
3093 0.0126776539368281
3094 0.0126739357596176
3095 0.0126702268542937
3096 0.0126665263748872
3097 0.0126628334637714
3098 0.0126591472575245
3099 0.0126554668840876
3100 0.0126517914738856
3101 0.0126481201569098
3102 0.0126444520692827
3103 0.0126407863505239
3104 0.0126371221508136
3105 0.0126334586392339
3106 0.01262979499303
3107 0.0126261304113315
3108 0.0126224641151719
3109 0.0126187953453874
3110 0.0126151233725065
3111 0.0126114474897158
3112 0.0126077670225415
3113 0.0126040813297096
3114 0.0126003898016683
3115 0.0125966918666098
3116 0.0125929869832886
3117 0.0125892746573397
3118 0.0125855544242301
3119 0.0125818258668787
3120 0.0125780886088371
3121 0.0125743423140895
3122 0.012570586691953
3123 0.0125668214907591
3124 0.0125630465070669
3125 0.0125592615824956
3126 0.0125554666011286
3127 0.0125516614910848
3128 0.0125478462247567
3129 0.0125440208173797
3130 0.0125401853267713
3131 0.0125363398552445
3132 0.0125324845488011
3133 0.0125286195915033
3134 0.0125247452076518
3135 0.0125208616588339
3136 0.0125169692475752
3137 0.0125130683083854
3138 0.012509159215518
3139 0.0125052423685654
3140 0.0125013182049857
3141 0.0124973871865929
3142 0.0124934498057531
3143 0.0124895065772952
3144 0.0124855580400998
3145 0.0124816047586761
3146 0.01247764730805
3147 0.0124736862864691
3148 0.0124697223000598
3149 0.0124657559735953
3150 0.0124617879367643
3151 0.0124578188289483
3152 0.012453849292305
3153 0.012449879970706
3154 0.012445911510479
3155 0.0124419445561556
3156 0.012437979740072
3157 0.0124340176938549
3158 0.0124300590415977
3159 0.0124261043881772
3160 0.012422154331188
3161 0.0124182094477984
3162 0.0124142703006053
3163 0.0124103374321771
3164 0.0124064113624568
3165 0.0124024925851187
3166 0.0123985815735781
3167 0.0123946787748753
3168 0.0123907846046492
3169 0.0123868994541828
3170 0.0123830236796518
3171 0.0123791576086634
3172 0.0123753015350347
3173 0.012371455720731
3174 0.0123676203944435
3175 0.012363795752933
3176 0.0123599819545035
3177 0.0123561791252111
3178 0.0123523873543719
3179 0.0123486066988804
3180 0.0123448371797524
3181 0.0123410787879313
3182 0.0123373314768465
3183 0.0123335951651016
3184 0.0123298697414029
3185 0.0123261550647691
3186 0.0123224509601247
3187 0.0123187572229963
3188 0.0123150736191369
3189 0.0123113998880583
3190 0.0123077357426658
3191 0.0123040808708273
3192 0.0123004349394586
3193 0.0122967975899831
3194 0.0122931684446898
3195 0.0122895471066039
3196 0.0122859331599094
3197 0.0122823261772473
3198 0.0122787257133953
3199 0.0122751313148688
3200 0.0122715425155395
3201 0.012267958839483
3202 0.0122643798044652
3203 0.0122608049289521
3204 0.0122572337220311
3205 0.0122536656950261
3206 0.0122501003566136
3207 0.0122465372182657
3208 0.0122429757973496
3209 0.0122394156140719
3210 0.0122358561989162
3211 0.0122322970855649
3212 0.0122287375267614
3213 0.0122251762378312
3214 0.0122216124300553
3215 0.0122180455619423
3216 0.0122144751700371
3217 0.0122109008323512
3218 0.0122073221617803
3219 0.0122037388026519
3220 0.0122001504291567
3221 0.0121965567361477
3222 0.012192957453982
3223 0.0121893523468917
3224 0.0121857412094686
3225 0.0121821238678908
3226 0.0121785001767375
3227 0.0121748700218204
3228 0.0121712333257903
3229 0.0121675900368836
3230 0.0121639401338608
3231 0.0121602836269984
3232 0.012156620555494
3233 0.0121529509895416
3234 0.0121492750266813
3235 0.0121455927933753
3236 0.0121419044456927
3237 0.0121382101618922
3238 0.0121345101464261
3239 0.0121308046359343
3240 0.0121270938844249
3241 0.0121233781702951
3242 0.0121196577957108
3243 0.0121159330824108
3244 0.0121122043721001
3245 0.012108472023259
3246 0.0121047364156764
3247 0.0121009979388562
3248 0.0120972569997084
3249 0.0120935140179638
3250 0.0120897694240332
3251 0.0120860236576059
3252 0.0120822771660961
3253 0.0120785304044083
3254 0.0120747838328413
3255 0.0120710379127085
3256 0.0120672931082654
3257 0.012063549881323
3258 0.0120598086961607
3259 0.0120560700113105
3260 0.0120523342819214
3261 0.0120486019534072
3262 0.0120448734656188
3263 0.0120411492460221
3264 0.0120374297140567
3265 0.0120337152773752
3266 0.0120300063275127
3267 0.0120263032389234
3268 0.0120226063736853
3269 0.0120189160769669
3270 0.0120152326741833
3271 0.0120115564686165
3272 0.0120078877458359
3273 0.0120042267708916
3274 0.012000573784569
3275 0.0119969290080335
3276 0.0119932926368427
3277 0.0119896648454032
3278 0.0119860457848865
3279 0.011982435581644
3280 0.0119788343358183
3281 0.01197524212873
3282 0.0119716590156414
3283 0.0119680850235082
3284 0.0119645201636505
3285 0.0119609644200152
3286 0.0119574177537538
3287 0.0119538801010647
3288 0.011950351386253
3289 0.0119468309589554
3290 0.0119433178060664
3291 0.0119398113470294
3292 0.0119363111750202
3293 0.0119328169253309
3294 0.0119293282359585
3295 0.0119258447515923
3296 0.0119223661067626
3297 0.0119188919320156
3298 0.0119154218600108
3299 0.011911955520419
3300 0.0119084925497065
3301 0.01190503258318
3302 0.0119015752572534
3303 0.0118981202136271
3304 0.011894667099873
3305 0.0118912155677144
3306 0.0118877652829488
3307 0.0118843159100816
3308 0.0118808671287771
3309 0.0118774186254881
3310 0.0118739700963642
3311 0.0118705212450541
3312 0.0118670717945916
3313 0.0118636214007535
3314 0.0118601697043892
3315 0.0118567164171644
3316 0.0118532612905862
3317 0.0118498040956868
3318 0.0118463446206239
3319 0.0118428826672729
3320 0.0118394180570166
3321 0.0118359506219801
3322 0.0118324802129179
3323 0.0118290066954954
3324 0.0118255299514797
3325 0.0118220498802624
3326 0.0118185663948541
3327 0.0118150794261905
3328 0.0118115889191238
3329 0.011808094837438
3330 0.0118045964427479
3331 0.0118010910903545
3332 0.0117975777635396
3333 0.01179405620781
3334 0.0117905263782955
3335 0.0117869882982762
3336 0.011783442027593
3337 0.0117798876572532
3338 0.011776325301681
3339 0.0117727551008994
3340 0.0117691772193922
3341 0.0117655918462445
3342 0.0117619991941677
3343 0.011758399497995
3344 0.0117547930147388
3345 0.0117511800234422
3346 0.0117475608217349
3347 0.0117439357266907
3348 0.0117403050729067
3349 0.0117366692135532
3350 0.0117330285151505
3351 0.0117293833588645
3352 0.0117257341406238
3353 0.0117220812671567
3354 0.0117184251554434
3355 0.0117147662310695
3356 0.0117111049290278
3357 0.0117074416915402
3358 0.0117037769643655
3359 0.0117001111971154
3360 0.0116964448439612
3361 0.0116927783610816
3362 0.0116891122032916
3363 0.0116854468240095
3364 0.0116817826772136
3365 0.0116781202114078
3366 0.0116744598728731
3367 0.0116708021009813
3368 0.0116671473300573
3369 0.0116634959866434
3370 0.0116598484880076
3371 0.0116562052449535
3372 0.0116525666553262
3373 0.0116489331100383
3374 0.011645304987475
3375 0.0116416826543489
3376 0.0116380664658819
3377 0.0116344567638486
3378 0.0116308538787409
3379 0.0116272581261595
3380 0.0116236698097316
3381 0.0116200892200497
3382 0.0116165166320716
3383 0.0116129523078777
3384 0.0116093964958361
3385 0.0116058494306326
3386 0.0116023113327243
3387 0.0115987824086312
3388 0.0115952628516813
3389 0.0115917528412124
3390 0.0115882525446753
3391 0.0115847621161049
3392 0.0115812816954511
3393 0.01157781140993
3394 0.0115743513751829
3395 0.0115709016935594
3396 0.0115674624559583
3397 0.0115640337416658
3398 0.0115606156174961
3399 0.0115572081388648
3400 0.0115538113488239
3401 0.0115504252810154
3402 0.011547049956906
3403 0.0115436853864099
3404 0.0115403315695096
3405 0.0115369884945873
3406 0.0115336561385782
3407 0.0115303344699093
3408 0.0115270234444134
3409 0.0115237230076532
3410 0.0115204330945939
3411 0.0115171536301202
3412 0.0115138845282331
3413 0.011510625691409
3414 0.011507342277205
3415 0.0115040250672544
3416 0.0115007065182107
3417 0.0114973601643145
3418 0.0114940140935456
3419 0.0114906409325492
3420 0.011487233615202
3421 0.0114838252277013
3422 0.0114803897951534
3423 0.0114769207393465
3424 0.0114734513272721
3425 0.0114699558120441
3426 0.0114664277884769
3427 0.0114628657746599
3428 0.0114593044550415
3429 0.01145571870433
3430 0.0114521024606334
3431 0.0114484545090123
3432 0.011444774940976
3433 0.0114410642578921
3434 0.0114373231359286
3435 0.0114335523608023
3436 0.0114297528071338
3437 0.0114259254327561
3438 0.0114220712737851
3439 0.0114181914441338
3440 0.0114142871337003
3441 0.0114103596076197
3442 0.011406410205446
3443 0.0114024403383191
3444 0.0113984514883944
3445 0.0113944452069927
3446 0.0113904231127747
3447 0.0113863868889718
3448 0.0113823382813557
3449 0.0113782790952848
3450 0.0113742111923063
3451 0.0113701364878944
3452 0.0113660569472653
3453 0.0113619745818516
3454 0.0113578914455857
3455 0.0113538096305195
3456 0.0113497312632217
3457 0.0113456584992963
3458 0.011341593518841
3459 0.0113375385223519
3460 0.0113334957245347
3461 0.0113294673496605
3462 0.0113254556264908
3463 0.0113214627816193
3464 0.0113174910347515
3465 0.0113135425926024
3466 0.0113096196369241
3467 0.0113057243205741
3468 0.0113018587549873
3469 0.0112980249916974
3470 0.0112942250288408
3471 0.0112904608079235
3472 0.0112867342094057
3473 0.0112830470477531
3474 0.011279401065149
3475 0.0112757979269216
3476 0.011272239217446
3477 0.0112687264347148
3478 0.0112652609867044
3479 0.0112618441869024
3480 0.0112584772505047
3481 0.0112551612924148
3482 0.0112518973233946
3483 0.0112486862480871
3484 0.0112455288633437
3485 0.0112424258556329
3486 0.0112393778010971
3487 0.0112363851641666
3488 0.0112334482965815
3489 0.0112305674380008
3490 0.0112277427162761
3491 0.0112249741473884
3492 0.011222261637126
3493 0.0112196049807097
3494 0.0112170038649193
3495 0.011214457869237
3496 0.0112119664671535
3497 0.0112095290272514
3498 0.0112071448151941
3499 0.0112048129951837
3500 0.0112025326309451
3501 0.011200302687805
3502 0.011198122032829
3503 0.0111959876319074
3504 0.0111938996159267
3505 0.0111918569754274
3506 0.0111898583253273
3507 0.0111879021145733
3508 0.011185986682234
3509 0.0111841102722473
3510 0.0111822710395546
3511 0.0111804670524886
3512 0.0111786962936787
3513 0.0111769566637809
3514 0.0111752459826886
3515 0.011173561991434
3516 0.0111719023565814
3517 0.0111702646723675
3518 0.0111686464647952
3519 0.0111670451957135
3520 0.0111654582674717
3521 0.0111638830281465
3522 0.0111623167842223
3523 0.0111607567976222
3524 0.0111592002895941
3525 0.0111576444502287
3526 0.0111560864469291
3527 0.011154523431789
3528 0.011152952550012
3529 0.0111513709480042
3530 0.0111497757813701
3531 0.0111481642238774
3532 0.0111465334754838
3533 0.0111448807713964
3534 0.0111432033902614
3535 0.0111414986634316
3536 0.0111397601326291
3537 0.0111379902655376
3538 0.0111361859147662
3539 0.0111343445292011
3540 0.0111324637868116
3541 0.0111305416451089
3542 0.011128576290044
3543 0.0111265658358505
3544 0.0111245084309091
3545 0.0111224023167621
3546 0.0111202458445417
3547 0.0111180374806679
3548 0.0111157758095106
3549 0.0111134595345094
3550 0.0111110874782142
3551 0.011108658583285
3552 0.011106171910663
3553 0.0111036266384669
3554 0.0111010220590946
3555 0.0110983575761288
3556 0.0110956326989113
3557 0.0110928471596391
3558 0.0110900010701345
3559 0.0110870945119136
3560 0.0110841276051682
3561 0.0110811005576178
3562 0.0110780136747933
3563 0.0110748673598922
3564 0.0110716621109101
3565 0.0110683985177433
3566 0.0110650772590817
3567 0.011061699099138
3568 0.0110582648843854
3569 0.0110547755411156
3570 0.0110512320729006
3571 0.0110476355427936
3572 0.0110439868001696
3573 0.0110402866846735
3574 0.0110365360786888
3575 0.0110327359231615
3576 0.0110288872315001
3577 0.0110249910760232
3578 0.011021048592219
3579 0.0110170609821322
3580 0.0110130295165903
3581 0.0110089555373991
3582 0.0110048404590169
3583 0.0110006857707528
3584 0.0109964930379279
3585 0.0109922639040266
3586 0.0109880000919459
3587 0.0109837034042104
3588 0.0109793757241506
3589 0.0109750190149721
3590 0.0109706353190628
3591 0.0109662267555084
3592 0.0109617955179019
3593 0.0109573438702364
3594 0.0109528741432869
3595 0.0109483887274879
3596 0.0109438900661872
3597 0.0109393806497096
3598 0.0109348630063593
3599 0.0109303396937761
3600 0.0109258132903944
3601 0.0109212863861235
3602 0.0109167615758174
3603 0.0109122414486433
3604 0.0109077285825356
3605 0.0109032255373311
3606 0.010898734850242
3607 0.0108942590319481
3608 0.0108898005636857
3609 0.0108853618967495
3610 0.0108809454513373
3611 0.0108765536174927
3612 0.0108721887562134
3613 0.0108678532011174
3614 0.0108635492592558
3615 0.0108592792116663
3616 0.0108550453134548
3617 0.0108508497937236
3618 0.0108466948527212
3619 0.0108425826592678
3620 0.0108385153457874
3621 0.0108344950012969
3622 0.0108305236651381
3623 0.0108266033174484
3624 0.0108227358690911
3625 0.010818923151126
3626 0.0108151669017663
3627 0.0108114687548706
3628 0.010807830225927
3629 0.0108042526996161
3630 0.0108007374167716
3631 0.0107972854612374
3632 0.0107938977484882
3633 0.0107905750143967
3634 0.0107873178049786
3635 0.0107841264680543
3636 0.010781001146205
3637 0.0107779417742787
3638 0.0107749480851673
3639 0.0107720195843448
3640 0.0107691555551348
3641 0.0107663550641874
3642 0.0107636169652241
3643 0.0107609399028817
3644 0.0107583223179998
3645 0.0107557624523511
3646 0.0107532590592655
3647 0.0107508112451902
3648 0.0107484172909037
3649 0.0107460751704464
3650 0.0107437827971983
3651 0.0107415380708628
3652 0.0107393388788725
3653 0.0107371830912451
3654 0.0107350685573469
3655 0.0107329931036043
3656 0.0107309545339597
3657 0.0107289506315302
3658 0.0107269791604808
3659 0.0107250378690513
3660 0.0107231244929201
3661 0.0107212367585388
3662 0.0107193723879317
3663 0.0107175291010921
3664 0.0107157046209848
3665 0.0107138966764504
3666 0.01071210300673
3667 0.0107103213643737
3668 0.0107085495196876
3669 0.0107067852634988
3670 0.0107050264108069
3671 0.0107032708039019
3672 0.0107015163154595
3673 0.0106997608510133
3674 0.0106980023520075
3675 0.0106962387981452
3676 0.0106944682105578
3677 0.0106926886556496
3678 0.0106908982455083
3679 0.0106890951394922
3680 0.0106872775456989
3681 0.0106854437223977
3682 0.0106835919791957
3683 0.0106817206782211
3684 0.0106798282357536
3685 0.0106779131219732
3686 0.0106759738616706
3687 0.0106740090348649
3688 0.0106720172766603
3689 0.0106699972763119
3690 0.0106679477771706
3691 0.0106658675751759
3692 0.0106637555168673
3693 0.0106616104972248
3694 0.0106594314556529
3695 0.010657217371925
3696 0.0106549672603666
3697 0.0106526801615985
3698 0.0106503551318139
3699 0.0106479912302483
3700 0.0106455874993316
3701 0.0106431429405023
3702 0.0106406564792996
3703 0.0106381277190038
3704 0.010635556682859
3705 0.0106329429384416
3706 0.0106302858939137
3707 0.0106275849638631
3708 0.010624839616027
3709 0.0106220493860561
3710 0.0106192138854202
3711 0.0106163328067984
3712 0.0106134059291593
3713 0.0106104331223336
3714 0.0106074143512998
3715 0.0106043496817438
3716 0.0106012392941942
3717 0.0105980834703565
3718 0.010594882597539
3719 0.0105916371723444
3720 0.0105883478025541
3721 0.0105850152074545
3722 0.010581640218146
3723 0.0105782237764482
3724 0.0105747669335658
3725 0.0105712708484838
3726 0.0105677367852937
3727 0.0105641661097028
3728 0.0105605602858614
3729 0.0105569208726261
3730 0.01055324951945
3731 0.0105495479617576
3732 0.0105458180153812
3733 0.0105420615721011
3734 0.0105382805940066
3735 0.0105344771080705
3736 0.010530653199982
3737 0.0105268110083459
3738 0.0105229527182083
3739 0.0105190805543703
3740 0.0105151967732374
3741 0.0105113036557358
3742 0.0105074034989403
3743 0.0105034986078188
3744 0.0104995912863423
3745 0.0104956838284224
3746 0.0104917785077927
3747 0.0104878775685815
3748 0.0104839832151341
3749 0.0104800976019174
3750 0.0104762228232146
3751 0.0104723609030675
3752 0.0104685137850847
3753 0.0104646833238904
3754 0.0104608712862811
3755 0.010457079324377
3756 0.0104533089711679
3757 0.0104495616362019
3758 0.0104458385995053
3759 0.0104421410067157
3760 0.0104384698645314
3761 0.0104348260369824
3762 0.0104312102420674
3763 0.0104276230498623
3764 0.010424064880495
3765 0.0104205361308032
3766 0.0104170383670794
3767 0.0104135722390136
3768 0.0104101379844281
3769 0.0104067357387144
3770 0.0104033656023945
3771 0.0104000276495697
3772 0.010396721925126
3773 0.0103934484397106
3774 0.0103902071661974
3775 0.0103869980370702
3776 0.0103838209428852
3777 0.0103806757317365
3778 0.0103775622079878
3779 0.0103744801331911
3780 0.0103714292259075
3781 0.0103684091620091
3782 0.0103654195761219
3783 0.0103624600616571
3784 0.0103595301720284
3785 0.0103566294207339
3786 0.0103537572827738
3787 0.0103509131958049
3788 0.0103480965603031
3789 0.010345306740584
3790 0.0103425430659335
3791 0.0103398048310419
3792 0.0103370912964939
3793 0.0103344016911958
3794 0.0103317352127009
3795 0.010329091027942
3796 0.0103264682729715
3797 0.0103238660537024
3798 0.0103212834466523
3799 0.0103187194990096
3800 0.0103161732293642
3801 0.0103136436285916
3802 0.0103111296609046
3803 0.0103086302631029
3804 0.0103061443467857
3805 0.0103036707981874
3806 0.0103012084795712
3807 0.010298756229622
3808 0.0102963134655324
3809 0.0102938797758836
3810 0.010291454809695
3811 0.0102890382452776
3812 0.0102866297813003
3813 0.0102842291319673
3814 0.0102818360255472
3815 0.010279450201277
3816 0.0102770714083527
3817 0.010274699402799
3818 0.0102723339474406
3819 0.0102699748130249
3820 0.0102676217723255
3821 0.0102652745964857
3822 0.0102629330540947
3823 0.0102605969081983
3824 0.0102582659139465
3825 0.0102559398163091
3826 0.0102536183488308
3827 0.0102513012300258
3828 0.0102489881627616
3829 0.0102466788310076
3830 0.0102443872405629
3831 0.0102421165900139
3832 0.0102398672994713
3833 0.0102376390253175
3834 0.0102354311763982
3835 0.0102332430540683
3836 0.0102310738923444
3837 0.0102289228730367
3838 0.0102267895511928
3839 0.0102246735830609
3840 0.0102225743350245
3841 0.0102204910463896
3842 0.0102184229147054
3843 0.0102163691179358
3844 0.0102143288213359
3845 0.0102123011799015
3846 0.0102102853391512
3847 0.0102082804360947
3848 0.0102062855997053
3849 0.0102042999504435
3850 0.0102023226002223
3851 0.0102003526518157
3852 0.0101983891982281
3853 0.0101964313212142
3854 0.0101944780901356
3855 0.010192528560538
3856 0.0101905817721142
3857 0.0101886367467021
3858 0.0101866924859307
3859 0.0101847479693004
3860 0.010182802151571
3861 0.0101808539596252
3862 0.0101789022903162
3863 0.010176946007891
3864 0.0101749839407536
3865 0.010173015305848
3866 0.0101710394351007
3867 0.0101690553549018
3868 0.010167061959468
3869 0.0101650581012776
3870 0.0101630426195714
3871 0.0101610143511192
3872 0.0101589721361957
3873 0.0101569148230915
3874 0.0101548412725832
3875 0.0101527503608118
3876 0.0101506409829624
3877 0.0101485120564135
3878 0.0101463625237677
3879 0.010144191354581
3880 0.0101419975484406
3881 0.0101397801379166
3882 0.0101375381901721
3883 0.010135270809557
3884 0.0101329771395854
3885 0.0101306563646769
3886 0.0101283077127978
3887 0.0101259304572028
3888 0.0101235239176962
3889 0.0101210874629379
3890 0.010118606356816
3891 0.0101160764184024
3892 0.010113496207522
3893 0.0101108650655193
3894 0.0101081826148641
3895 0.0101054486255633
3896 0.0101026629778064
3897 0.0100998256509583
3898 0.0100969367199716
3899 0.0100939963529866
3900 0.0100910048125199
3901 0.0100879624542722
3902 0.0100848697265334
3903 0.0100817271707353
3904 0.0100785354205879
3905 0.010075295201607
3906 0.0100720073299483
3907 0.0100686727113669
3908 0.0100652923401725
3909 0.0100618672982266
3910 0.0100583987530916
3911 0.0100548879562232
3912 0.0100513362412659
3913 0.0100477450216556
3914 0.0100441157890162
3915 0.0100404501097316
3916 0.0100367496240487
3917 0.0100330160415986
3918 0.0100292511394527
3919 0.0100254567587413
3920 0.010021634801964
3921 0.0100177872292107
3922 0.0100139160544354
3923 0.0100100373274599
3924 0.0100061566287547
3925 0.0100022768897223
3926 0.00999840035252373
3927 0.00999452906988973
3928 0.00999066503545164
3929 0.00998681021839573
3930 0.00998296657158007
3931 0.00997913603211011
3932 0.00997532051883146
3933 0.00997152192848341
3934 0.00996774213147146
3935 0.00996398296782349
3936 0.00996024624209212
3937 0.00995653371817569
3938 0.00995284711424118
3939 0.00994918809748234
3940 0.00994555827768931
3941 0.00994195920208103
3942 0.00993839234848181
3943 0.00993485911964364
3944 0.00993136082970877
3945 0.00992789870750267
3946 0.00992447389098954
3947 0.00992108741937859
3948 0.00991774022656764
3949 0.00991443402506391
3950 0.00991117017898877
3951 0.00990794969180055
3952 0.00990477342833464
3953 0.00990164218255974
3954 0.00989855669319696
3955 0.00989551764738364
3956 0.00989252568152212
3957 0.00988958138109156
3958 0.00988668527981137
3959 0.00988383785855669
3960 0.00988103954438512
3961 0.00987829070815227
3962 0.00987559166259014
3963 0.00987294265927132
3964 0.00987034388619207
3965 0.00986779546348357
3966 0.00986529743992607
3967 0.00986284978796295
3968 0.00986045239887159
3969 0.00985810507765649
3970 0.0098558075368387
3971 0.0098535593902512
3972 0.0098513601458863
3973 0.00984920919923285
3974 0.00984710582487192
3975 0.00984504916888857
3976 0.00984303823139556
3977 0.00984107186080208
3978 0.00983914920809988
3979 0.00983726976117635
3980 0.00983543244100559
3981 0.00983363587874225
3982 0.00983187858073575
3983 0.00983015897516504
3984 0.00982847542126669
3985 0.00982682621864871
3986 0.00982520962008541
3987 0.00982362383334434
3988 0.00982206702281341
3989 0.00982053731242905
3990 0.00981903278857349
3991 0.00981755150299989
3992 0.00981609147632311
3993 0.00981465069992546
3994 0.00981322713927186
3995 0.00981181873885304
3996 0.00981042342366151
3997 0.00980903910350624
3998 0.00980766367648766
3999 0.00980629503238436
4000 0.00980493105656431
};
\addplot [very thick, color3]
table {%
0 0.0288598330795395
1 0.0336937268515554
2 0.0251141236419556
3 0.0135514015831897
4 0.0067446567864287
5 0.00339432212616617
6 0.00201284745123475
7 0.00173423434058206
8 0.00210010598681781
9 0.00286191706068226
10 0.00387769026768906
11 0.00506053710139421
12 0.00635649479895834
13 0.00772753050189901
14 0.00914741251337798
15 0.0105976634844631
16 0.012065414071747
17 0.0135403148349431
18 0.0150154322572525
19 0.0164856002801941
20 0.0179469132080922
21 0.0193964273456317
22 0.0208319296058348
23 0.0222518705508444
24 0.0236551580659332
25 0.0250410597214795
26 0.0264090247254648
27 0.027758810463135
28 0.0290902600342145
29 0.0304033271401002
30 0.0316981314996885
31 0.0329747105624708
32 0.0342334424381364
33 0.0354745419782144
34 0.0366982770879797
35 0.0379049108793968
36 0.0390947732395616
37 0.040268254139672
38 0.0414256302381456
39 0.0425672440211002
40 0.0436934648182733
41 0.0448046171167093
42 0.0459010602494672
43 0.0469831244294875
44 0.0480511241057025
45 0.0491053873624248
46 0.0501462429032907
47 0.0511739819073158
48 0.0521889145345608
49 0.0531913287513481
50 0.0541815141182217
51 0.0551597499328999
52 0.0561263779682624
53 0.0570815228790614
54 0.0580254569965392
55 0.05879290494496
56 0.0589350063052666
57 0.0581387328104686
58 0.056672854961386
59 0.055532398181694
60 0.0559339829954272
61 0.0567118431035907
62 0.0575726264444206
63 0.0579747397929526
64 0.0571910857308815
65 0.0550435338512194
66 0.052370768253109
67 0.050847474287299
68 0.0511316938733675
69 0.0518531945257929
70 0.0526728642591257
71 0.0534759821571199
72 0.0536625051367231
73 0.0527251983123597
74 0.0507227930120658
75 0.0484780692332342
76 0.0472915904541718
77 0.047623814146011
78 0.0483235361341057
79 0.0491056758693682
80 0.0498038437318149
81 0.0499430329696361
82 0.0491770634143588
83 0.0475875964876513
84 0.0457753046930446
85 0.0446467255570291
86 0.0449453492378395
87 0.0456065413889398
88 0.0463501437740028
89 0.046969373862316
90 0.047060653856132
91 0.0463635836601968
92 0.0449700108835019
93 0.0433622562695453
94 0.0422407880992528
95 0.0422035065589648
96 0.0427560685913378
97 0.0434483616275652
98 0.0441557034936054
99 0.0445225493717673
100 0.0442457413022263
101 0.0432638083188141
102 0.0418378113860033
103 0.0404794502285441
104 0.0397496926400824
105 0.0400038388196233
106 0.0406013294222981
107 0.0412783357313405
108 0.0418485809197103
109 0.0420263965409301
110 0.0416317018886722
111 0.0406985344433018
112 0.0394894389307506
113 0.038410264775523
114 0.037856492559461
115 0.0380483142790084
116 0.0386067567057459
117 0.0392512241104468
118 0.03979101652316
119 0.0399777075352243
120 0.0396607155408333
121 0.0388648730004168
122 0.0377956662600717
123 0.0367748625102036
124 0.0361266344998421
125 0.0360590154901489
126 0.0365328615288738
127 0.0371367234994737
128 0.0377269498681612
129 0.0380767268849106
130 0.0380139430561041
131 0.037494185135488
132 0.0366256776102217
133 0.0356376515825909
134 0.0348071667128945
135 0.0343668181416537
136 0.034427517404797
137 0.0349119486204986
138 0.035497766220978
139 0.0360289516398485
140 0.0363136609501301
141 0.0362241146082845
142 0.0357432833908799
143 0.0349724452766275
144 0.0341010326911957
145 0.0333491862699296
146 0.0329008925210384
147 0.0328503956926933
148 0.0331769525646678
149 0.0337058967229284
150 0.0342679143941824
151 0.0346753574229423
152 0.0347802567656064
153 0.0345207214889226
154 0.0339372984984078
155 0.0331586010420893
156 0.0323634465322155
157 0.0317308698860499
158 0.0313915304617627
159 0.0313949717922584
160 0.0317004135598146
161 0.0321895575087713
162 0.0327003269872179
163 0.0330739111187289
164 0.0331906632946309
165 0.0330002001473038
166 0.0325315065003872
167 0.0318811512142169
168 0.0311858286776874
169 0.0305865618514999
170 0.0301946409879793
171 0.0300669334650286
172 0.0301937656585861
173 0.0305070908032283
174 0.0309013406652739
175 0.0312589348095247
176 0.0314750155577381
177 0.0314854000703262
178 0.0312757970370452
179 0.0308821577264755
180 0.0303789161610203
181 0.0298596148134175
182 0.0294149463704213
183 0.0291132874208706
184 0.0289876655440817
185 0.0290313394252976
186 0.0292023293928315
187 0.0294359736676292
188 0.0296597433016867
189 0.0298093575906029
190 0.0298418442792242
191 0.0297404984666327
192 0.0295177229210075
193 0.0292087647990134
194 0.0288629412485846
195 0.0285326641806493
196 0.028263004006941
197 0.0280828455716193
198 0.0280018103652528
199 0.0280104228378699
200 0.0280827952720452
201 0.02818364647782
202 0.0282762836514389
203 0.028329436810129
204 0.0283216839620653
205 0.0282447526671973
206 0.0281041404516669
207 0.0279164384916324
208 0.0277049001346367
209 0.0274945900950559
210 0.027307733895309
211 0.0271600524237963
212 0.027058927792775
213 0.0270033086487993
214 0.0269848354507406
215 0.0269899587568594
216 0.0270027400601988
217 0.0270077518692841
218 0.0269925603328987
219 0.0269494828747303
220 0.0268764056792983
221 0.0267765038808048
222 0.02665701839225
223 0.0265275189223431
224 0.0263980562039294
225 0.0262774982806073
226 0.0261722868751001
227 0.0260857674705552
228 0.0260181091296302
229 0.0259667104313622
230 0.0259269483519489
231 0.0258931203451981
232 0.0258594256124694
233 0.0258208422355169
234 0.0257737809853683
235 0.0257164378239952
236 0.025648822364455
237 0.0255725018671784
238 0.0254901480243387
239 0.0254049907294096
240 0.0253202750016289
241 0.0252387979570752
242 0.0251625791823181
243 0.0250926911087213
244 0.0250292484010406
245 0.0249715319867688
246 0.0249182086381769
247 0.0248676006801897
248 0.0248179616128785
249 0.0247677195322766
250 0.0247156601591868
251 0.0246610337001579
252 0.0246035828617002
253 0.0245435010446169
254 0.0244813380093254
255 0.024417874388926
256 0.024353986617425
257 0.0242905211490632
258 0.0242281923819992
259 0.024167513301845
260 0.0241087622812198
261 0.0240519843497054
262 0.0239970211693492
263 0.0239435612811277
264 0.0238912008898385
265 0.0238395060925599
266 0.0237880686330761
267 0.0237365278098985
268 0.0236846778855321
269 0.0236323800101058
270 0.0235796048672136
271 0.0235264197200938
272 0.0234729630017529
273 0.0234194168148639
274 0.0233659793891373
275 0.023312840272008
276 0.0232601604900957
277 0.023208059031392
278 0.0231566072319609
279 0.0231058279662066
280 0.0230556993857104
281 0.0230061633972148
282 0.0229571367323598
283 0.0229085306782515
284 0.0228602654510056
285 0.0228122676797368
286 0.0227644733922678
287 0.0227168310390735
288 0.0226693033714176
289 0.0226218658641919
290 0.0225745118810494
291 0.0225272457849505
292 0.0224800810959676
293 0.0224330375274656
294 0.0223861378578514
295 0.0223394050886953
296 0.0222928600170002
297 0.0222465189199741
298 0.0222003920059007
299 0.0221545006427991
300 0.0221088784523819
301 0.0220635588499677
302 0.0220185692839539
303 0.0219739281597461
304 0.0219296435152703
305 0.0218857130717254
306 0.0218421253798754
307 0.0217988617221941
308 0.0217558984032952
309 0.0217132092895953
310 0.0216707681807442
311 0.0216285508536689
312 0.0215865366553746
313 0.0215447095505047
314 0.0215030585889794
315 0.0214615779268331
316 0.021420266387111
317 0.0213791266935228
318 0.0213381644994986
319 0.0212973873226655
320 0.0212568035153806
321 0.0212164212528187
322 0.0211762477794097
323 0.021136289044049
324 0.0210965489116579
325 0.0210570290333567
326 0.0210177291269794
327 0.0209786471330617
328 0.0209397761989534
329 0.0209011164895388
330 0.0208626618588092
331 0.0208244060551927
332 0.0207863434551424
333 0.020748468945253
334 0.0207107780403216
335 0.0206732669917866
336 0.0206359328403695
337 0.0205987734031403
338 0.0205617872109633
339 0.0205249734006845
340 0.0204883315838854
341 0.0204518617009943
342 0.0204155638713259
343 0.0203794382629113
344 0.0203434850083099
345 0.020307704048945
346 0.020272095086485
347 0.0202366575541484
348 0.0202013906043113
349 0.020166293124706
350 0.0201313637674849
351 0.0200966009918143
352 0.0200620031319593
353 0.020027568466053
354 0.0199932952380923
355 0.019959181694615
356 0.0199252261188854
357 0.0198914268586761
358 0.019857782347359
359 0.019824291116924
360 0.0197909518019218
361 0.0197577631380687
362 0.0197247239581169
363 0.0196918331787226
364 0.0196590897838312
365 0.0196264928102929
366 0.019594041332789
367 0.0195617344470481
368 0.0195295712788085
369 0.0194975509456467
370 0.0194656725158613
371 0.0194339350517337
372 0.0194023375989
373 0.0193708791825132
374 0.019339558806277
375 0.019308375455144
376 0.0192773280990007
377 0.0192464156968472
378 0.0192156372038738
379 0.0191849915775868
380 0.0191544777805122
381 0.0191240947862879
382 0.0190938415820161
383 0.019063717171015
384 0.0190337205761198
385 0.019003850839446
386 0.0189741070326513
387 0.0189444882475863
388 0.0189149935809337
389 0.0188856221491144
390 0.0188563730846436
391 0.0188272455347403
392 0.0187982386581034
393 0.0187693516232857
394 0.0187405836071098
395 0.0187119337932784
396 0.0186834013708979
397 0.0186549855342767
398 0.0186266854813076
399 0.0185985004132232
400 0.0185704295357269
401 0.0185424720580451
402 0.018514627194554
403 0.0184868941639592
404 0.0184592721897822
405 0.0184317605015838
406 0.0184043583353486
407 0.0183770649338637
408 0.0183497528972233
409 0.0183223951237929
410 0.0182950011428162
411 0.0182675975541712
412 0.018240219386664
413 0.0182129048136192
414 0.0181856914084422
415 0.0181586134522241
416 0.0181317000799504
417 0.0181049741509501
418 0.0180784517185838
419 0.0180521420032719
420 0.0180260477672659
421 0.0180001659857284
422 0.0179744887295368
423 0.0179490041724572
424 0.017923697652022
425 0.0178985527158737
426 0.0178735521057687
427 0.0178486786385979
428 0.0178239159591023
429 0.0177992491489419
430 0.0177746651677222
431 0.0177501531612802
432 0.0177257046148767
433 0.0177013133819493
434 0.017676975600563
435 0.0176526895183522
436 0.017628455248273
437 0.0176042744776948
438 0.0175801501479127
439 0.0175560861234796
440 0.0175320868704411
441 0.0175081571536966
442 0.0174843017620528
443 0.0174605252754064
444 0.017436831869599
445 0.0174132251708281
446 0.0173897081508831
447 0.0173662830697565
448 0.0173429514505824
449 0.0173197140946781
450 0.0172965711174854
451 0.0172735220171884
452 0.017250565758127
453 0.0172277008637973
454 0.0172049255134197
455 0.0171822376436495
456 0.0171596350430589
457 0.0171371154435538
458 0.0171146765993272
459 0.0170923163556516
460 0.0170700327067311
461 0.0170478238339958
462 0.0170256881396871
463 0.0170036242652518
464 0.0169816310935163
465 0.01695970774079
466 0.0169378535511223
467 0.0169160680752948
468 0.0168943510447713
469 0.0168727023434906
470 0.0168511219762879
471 0.0168296100423825
472 0.0168081667004029
473 0.0167867921362131
474 0.0167654865502687
475 0.0167442501133717
476 0.0167230829621941
477 0.0167019851823225
478 0.0166809567973039
479 0.0166599977597751
480 0.0166391079490226
481 0.0166182871701714
482 0.0165975351560294
483 0.0165768515738474
484 0.0165562360303811
485 0.0165356880813957
486 0.0165152072402074
487 0.0164947929894775
488 0.0164744447924981
489 0.0164541620999108
490 0.0164339443586891
491 0.0164137910201619
492 0.0163937015467307
493 0.0163736754186968
494 0.0163537121373898
495 0.016333811229788
496 0.0163139722514275
497 0.0162941947873409
498 0.0162744784514896
499 0.0162548228868218
500 0.0162352277636939
501 0.0162156927781384
502 0.016196217647572
503 0.01617680210851
504 0.0161574459504712
505 0.0161381509883188
506 0.01611891939225
507 0.0160997531346335
508 0.0160806537622835
509 0.0160616222960032
510 0.0160426593066782
511 0.0160237648008227
512 0.0160049381222459
513 0.0159861782033252
514 0.0159674836180739
515 0.0159488526455104
516 0.0159302833454292
517 0.0159117736367124
518 0.0158933213725952
519 0.0158749244085764
520 0.0158565807273668
521 0.0158382886559336
522 0.0158200463480104
523 0.0158018523158964
524 0.015783705910421
525 0.0157656060868366
526 0.0157475522583349
527 0.0157295443409094
528 0.0157115674780628
529 0.0156936388651031
530 0.0156757566195449
531 0.0156579191900412
532 0.0156401265377637
533 0.0156223790771758
534 0.0156046774036351
535 0.0155870222005667
536 0.0155694141909702
537 0.015551854105395
538 0.0155343426535935
539 0.0155168805003672
540 0.015499468245541
541 0.0154821064077149
542 0.0154647954127658
543 0.0154475355856885
544 0.0154303273859283
545 0.0154131708986909
546 0.0153960660790755
547 0.015379012823237
548 0.0153619977590748
549 0.0153450390421958
550 0.0153281337096282
551 0.0153112786967588
552 0.0152944721577713
553 0.0152777125179825
554 0.0152609983115681
555 0.0152443281896419
556 0.0152277009572173
557 0.0152111156075909
558 0.0151945713466293
559 0.015178067606162
560 0.0151616040475565
561 0.0151451805579597
562 0.0151290967854176
563 0.0151134272481708
564 0.0150981706237035
565 0.0150832912504464
566 0.0150687339100249
567 0.0150544312889833
568 0.0150403090177106
569 0.0150262896955544
570 0.0150122964476049
571 0.0149982560655944
572 0.0149841016080619
573 0.0149697732942699
574 0.0149552234339398
575 0.0149404155038799
576 0.0149253236270635
577 0.0149099338671446
578 0.0148942446323459
579 0.0148782654199278
580 0.0148620158753287
581 0.014845524466518
582 0.0148288269273908
583 0.0148119645862641
584 0.0147949826428258
585 0.0147779284508179
586 0.0147608499436649
587 0.014743794097844
588 0.0147268055428428
589 0.0147099253846329
590 0.0146931902578662
591 0.0146766316061775
592 0.0146602751833546
593 0.0146441408484249
594 0.0146282422346692
595 0.0146125869977261
596 0.0145971770878557
597 0.01458201203641
598 0.0145670792951605
599 0.0145523668985532
600 0.0145378590823878
601 0.0145235367356171
602 0.0145093784011741
603 0.0144953610611945
604 0.014481460854103
605 0.0144676541088556
606 0.0144539177943267
607 0.0144402291859546
608 0.0144265676163642
609 0.0144129156962929
610 0.0143992567521367
611 0.0143855488998367
612 0.0143718126000278
613 0.0143580351656178
614 0.0143442068102627
615 0.0143303228733582
616 0.0143163816262176
617 0.0143023836997844
618 0.0142883340113135
619 0.0142742374345306
620 0.0142601006044752
621 0.0142459319706688
622 0.014231741691234
623 0.0142175393585377
624 0.0142033362607763
625 0.0141891441356898
626 0.0141749742079612
627 0.0141608362200822
628 0.0141467397932476
629 0.0141327261852274
630 0.0141190373944074
631 0.0141060086795502
632 0.0140940851207695
633 0.0140841029846746
634 0.0140776834038278
635 0.0140749210983444
636 0.0140753137677037
637 0.0140787372553475
638 0.0140856992486895
639 0.0140975334996307
640 0.0141139115280901
641 0.014132102570937
642 0.0141538705381854
643 0.0141786017511536
644 0.0142056201531575
645 0.0142342997604795
646 0.0142639527787276
647 0.0142938473343685
648 0.0143232950215995
649 0.0143511737188527
650 0.0143766733957176
651 0.0143991907496152
652 0.0144182429866487
653 0.0144345360877271
654 0.0144472278846545
655 0.0144556817949631
656 0.0144595092611522
657 0.0144574447007753
658 0.0144500968197047
659 0.0144378899942766
660 0.0144210849024215
661 0.0143999344949955
662 0.0143747418960947
663 0.0143455349301569
664 0.0143126492994692
665 0.0142765204202221
666 0.0142376410993472
667 0.0141965524576509
668 0.0141538302959663
669 0.0141100702148277
670 0.0140658736491183
671 0.0140218496185924
672 0.0139785884409164
673 0.0139366498516922
674 0.0138965545696921
675 0.0138587725574674
676 0.0138237144011904
677 0.0137917246184341
678 0.0137630769647166
679 0.0137379713280744
680 0.0137165321022986
681 0.0136988075796628
682 0.0136847692641798
683 0.0136743144283743
684 0.0136672786390206
685 0.0136634271088643
686 0.0136624648011378
687 0.0136640473330059
688 0.013667790666904
689 0.0136732806312475
690 0.013680082617785
691 0.0136877514285572
692 0.0136958412546568
693 0.0137039152792748
694 0.0137115547552964
695 0.01371836729419
696 0.0137239941666435
697 0.0137281165090314
698 0.0137304603974466
699 0.0137308007946184
700 0.0137289643863381
701 0.0137248313181436
702 0.0137183358311031
703 0.0137094657915515
704 0.0136982611042889
705 0.0136848110168099
706 0.0136692505028411
707 0.0136517556727869
708 0.0136325384037941
709 0.0136118403601831
710 0.0135899265611373
711 0.0135670786695005
712 0.0135435881571514
713 0.0135197494995821
714 0.0134958535427591
715 0.0134721811763829
716 0.0134489974501664
717 0.0134265462567364
718 0.0134050456992625
719 0.0133846842333531
720 0.0133656176518296
721 0.0133479669486424
722 0.0133318170658646
723 0.0133172165048607
724 0.0133041777590805
725 0.0132926785209745
726 0.0132826635983187
727 0.0132740474632433
728 0.0132667173615822
729 0.0132605369575627
730 0.0132553502960145
731 0.0132509860401554
732 0.0132472618726507
733 0.0132439889410181
734 0.0132409762385498
735 0.0132380348247885
736 0.0132349818063462
737 0.0132316440149022
738 0.0132278613315219
739 0.0132234896175619
740 0.0132184032199335
741 0.0132124970221898
742 0.0132056880167063
743 0.0131979163788054
744 0.0131891460276196
745 0.0131793646700216
746 0.013168583331099
747 0.0131568353627096
748 0.0131441750543045
749 0.0131306757954994
750 0.0131164278664781
751 0.0131015359292313
752 0.0130861162796445
753 0.0130702939328675
754 0.0130541996073894
755 0.0130379666773355
756 0.0130217281612829
757 0.0130056138124115
758 0.012989747372739
759 0.0129742440489694
760 0.0129592082577728
761 0.0129447316846548
762 0.0129308916887293
763 0.0129177500763422
764 0.0129053522551642
765 0.0128937267733834
766 0.0128828852382117
767 0.0128728225894908
768 0.0128635177449139
769 0.0128549345777504
770 0.0128470231598953
771 0.0128397212627527
772 0.0128329560745148
773 0.0128266460831301
774 0.0128207030756844
775 0.0128150342021901
776 0.0128095440535407
777 0.012804136708125
778 0.0127987177047261
779 0.0127931959063387
780 0.012787485224591
781 0.0127815061817186
782 0.0127751872867455
783 0.0127684662125275
784 0.0127612907594683
785 0.0127536195969576
786 0.0127454227759083
787 0.0127366820082152
788 0.0127273907135644
789 0.0127175538375458
790 0.0127071876793547
791 0.0126963192311075
792 0.0126849852276406
793 0.0126732311126599
794 0.0126611098816158
795 0.0126486808140366
796 0.012636008117361
797 0.0126231595128122
798 0.0126102047917581
799 0.0125972143501961
800 0.0125842578026166
801 0.0125714026351908
802 0.0125587129371218
803 0.0125462482368752
804 0.012534062462998
805 0.0125222030487832
806 0.0125107101923788
807 0.0124996162834451
808 0.0124889455000583
809 0.0124787135821866
810 0.0124689277774549
811 0.0124595869552197
812 0.0124506818832265
813 0.0124421956536466
814 0.0124341042468828
815 0.0124263772155583
816 0.0124189784719063
817 0.0124118671576552
818 0.0124049985764215
819 0.0123983251665303
820 0.0123917974931414
821 0.0123853652392185
822 0.0123789781762921
823 0.0123725870969534
824 0.0123661446941975
825 0.0123596063727371
826 0.0123529309814563
827 0.0123460814569997
828 0.0123390253708111
829 0.0123317353739021
830 0.0123241895350851
831 0.0123163715711367
832 0.0123082709671089
833 0.0122998829904624
834 0.0122912085977125
835 0.0122822542320163
836 0.0122730315512171
837 0.0122635570611598
838 0.0122538516701417
839 0.012243940175786
840 0.0122338506964948
841 0.0122236140589246
842 0.0122132631552846
843 0.01220283228239
844 0.0121923564752661
845 0.0121818708481073
846 0.0121714099543562
847 0.0121610071768967
848 0.0121506941586626
849 0.0121405002837252
850 0.0121304522154756
851 0.0121205734995016
852 0.0121108842359471
853 0.0121014008256134
854 0.0120921357915917
855 0.0120830976774861
856 0.0120742910221136
857 0.012065716407078
858 0.0120573705753375
859 0.0120492466157184
860 0.0120413342068733
861 0.0120336199147529
862 0.0120260875355787
863 0.0120187184762139
864 0.0120114921634594
865 0.0120043864738281
866 0.0119973781746354
867 0.0119904433682304
868 0.0119835579314274
869 0.0119766979424201
870 0.0119698400882751
871 0.0119629620467152
872 0.0119560428369296
873 0.0119490631343926
874 0.0119420055458464
875 0.0119348548417901
876 0.0119275981435238
877 0.0119202250639229
878 0.0119127278009824
879 0.0119051011844164
880 0.0118973426759524
881 0.0118894523254255
882 0.0118814326842741
883 0.0118732886799885
884 0.0118650274542577
885 0.0118566581691207
886 0.011848191785376
887 0.0118396408176234
888 0.0118310190711974
889 0.0118223413657072
890 0.0118136232503256
891 0.0118048807159612
892 0.0117961299095692
893 0.0117873868547743
894 0.011778667184383
895 0.0117699858877482
896 0.0117613570777234
897 0.0117527937803395
898 0.0117443077499019
899 0.0117359093121392
900 0.0117276072367234
901 0.0117194086407619
902 0.0117113189236833
903 0.011703341733715
904 0.0116954789649442
905 0.0116877307843989
906 0.0116800956874484
907 0.0116725705792953
908 0.0116651508803215
909 0.0116578306525225
910 0.0116507668642435
911 0.0116438539870497
912 0.0116370298262649
913 0.011630267412841
914 0.0116235497976969
915 0.0116168630209196
916 0.0116101940960329
917 0.0116035305454579
918 0.0115968603657164
919 0.0115901721226641
920 0.0115834550878288
921 0.0115766993819007
922 0.0115698961101992
923 0.0115630374820116
924 0.0115561169098893
925 0.0115491290859878
926 0.0115420700346089
927 0.011534937140405
928 0.0115277291526065
929 0.0115204461659839
930 0.0115130895883589
931 0.0115056620753836
932 0.0114981674475608
933 0.0114906105930454
934 0.0114829973596356
935 0.0114753344332127
936 0.0114676292041573
937 0.0114598896290453
938 0.0114521240889208
939 0.0114443412461728
940 0.0114365499026322
941 0.0114287588609871
942 0.0114209767916668
943 0.011413212107102
944 0.0114054728451186
945 0.0113977665629695
946 0.0113901002430727
947 0.0113824802117912
948 0.0113749120715859
949 0.0113674006473297
950 0.0113599499466537
951 0.0113525631346158
952 0.0113452425222682
953 0.0113379895685933
954 0.0113308048953443
955 0.0113236883136892
956 0.0113166388620056
957 0.011309654853306
958 0.0113027339312965
959 0.0112958731341301
960 0.0112890689638408
961 0.0112823174607216
962 0.0112756142808593
963 0.0112689547757476
964 0.0112623340726571
965 0.0112557471544521
966 0.0112491889376892
967 0.0112426543477707
968 0.0112361383907467
969 0.0112296362200505
970 0.0112231431979813
971 0.0112166549511374
972 0.0112101674193122
973 0.0112036768973219
974 0.0111971800697086
975 0.0111906740379094
976 0.011184156340223
977 0.0111776249643949
978 0.0111710783528069
979 0.0111645154011889
980 0.0111579354506092
981 0.0111513382735414
982 0.0111447240543332
983 0.0111380933647922
984 0.0111314471353568
985 0.0111247866226494
986 0.0111181133740419
987 0.0111114291897631
988 0.0111047360833015
989 0.0110980362409432
990 0.0110913319808732
991 0.0110846257124909
992 0.0110779198965326
993 0.0110712170066096
994 0.0110645194925855
995 0.011057829746186
996 0.0110511500692968
997 0.0110444826451783
998 0.0110378295130756
999 0.0110311925459998
1000 0.0110245734322967
1001 0.0110179736607729
1002 0.0110113945094142
1003 0.0110048370379038
1004 0.0109983020834823
1005 0.0109917902604589
1006 0.0109853019627133
1007 0.0109788373693028
1008 0.0109723964530471
1009 0.010965978991305
1010 0.0109595845792534
1011 0.0109532126448931
1012 0.0109468624657479
1013 0.0109405331827388
1014 0.0109342238241618
1015 0.0109279333256643
1016 0.0109216605493041
1017 0.0109154043030736
1018 0.0109091633602261
1019 0.010902936478484
1020 0.0108967224181839
1021 0.0108905199596861
1022 0.0108843279192688
1023 0.0108781451640054
1024 0.0108719706248659
1025 0.0108658033084272
1026 0.0108596423067286
1027 0.0108534868056022
1028 0.0108473360909856
1029 0.0108411895536629
1030 0.0108350466921845
1031 0.0108289071142217
1032 0.0108227705361312
1033 0.0108166367811631
1034 0.0108105057761861
1035 0.0108043775470326
1036 0.010798252212878
1037 0.0107921299794138
1038 0.0107860111312176
1039 0.0107798960234384
1040 0.0107737850729328
1041 0.0107676787488052
1042 0.0107615775175396
1043 0.0107554817141972
1044 0.0107493918123514
1045 0.0107433083598277
1046 0.010737231928777
1047 0.0107311630955347
1048 0.0107251024292429
1049 0.0107190504829209
1050 0.0107130077862613
1051 0.0107069748392769
1052 0.0107009521067102
1053 0.010694940013279
1054 0.0106889389396645
1055 0.0106829492193368
1056 0.0106769711363021
1057 0.0106710049233563
1058 0.0106650507612944
1059 0.0106591087788492
1060 0.0106531790531224
1061 0.0106472616109786
1062 0.0106413564308366
1063 0.0106354634451144
1064 0.0106295825429992
1065 0.0106237135737732
1066 0.0106178563505085
1067 0.0106120106539907
1068 0.0106061762369557
1069 0.0106003528283944
1070 0.0105945401378799
1071 0.0105887378601549
1072 0.010582945679582
1073 0.0105771632743765
1074 0.0105713903209102
1075 0.0105656264977197
1076 0.010559871489224
1077 0.0105541249892893
1078 0.0105483867045216
1079 0.0105426563570526
1080 0.0105369336872561
1081 0.0105312184557182
1082 0.0105255104451603
1083 0.0105198094619655
1084 0.0105141153370715
1085 0.0105084279267428
1086 0.0105027471129647
1087 0.0104970728032301
1088 0.01049140493034
1089 0.010485743451771
1090 0.0104800883486262
1091 0.0104744396244656
1092 0.0104687973039422
1093 0.0104631614310032
1094 0.0104575320673955
1095 0.010451909290419
1096 0.0104462931910891
1097 0.0104406838718531
1098 0.010435081444651
1099 0.0104294860285565
1100 0.0104238977477708
1101 0.0104183167294357
1102 0.0104127431015679
1103 0.0104071769912091
1104 0.0104016185224714
1105 0.0103960678148817
1106 0.0103905249818249
1107 0.0103849901290875
1108 0.0103794633536388
1109 0.0103739447424972
1110 0.0103684343719279
1111 0.0103629323066452
1112 0.010357438599299
1113 0.0103519532902072
1114 0.0103464764070453
1115 0.0103410079648989
1116 0.0103355479663827
1117 0.0103300964019844
1118 0.0103246532504155
1119 0.0103192184793953
1120 0.0103137920460242
1121 0.0103083738977784
1122 0.0103029639732706
1123 0.0102975622032402
1124 0.0102921685114486
1125 0.0102867828158854
1126 0.0102814050296833
1127 0.0102760350622349
1128 0.0102706728202188
1129 0.0102653182086501
1130 0.0102599711319576
1131 0.0102546314948806
1132 0.0102492992034578
1133 0.0102439741659501
1134 0.0102386562934473
1135 0.0102333455008314
1136 0.0102280417073352
1137 0.0102227448371043
1138 0.0102174548197281
1139 0.0102121715905288
1140 0.010206895042621
1141 0.0102016251005998
1142 0.0101963617099658
1143 0.0101911048272295
1144 0.0101858544172442
1145 0.0101806104522294
1146 0.0101753729114685
1147 0.0101701417807131
1148 0.0101649170521546
1149 0.0101596987240156
1150 0.0101544868000755
1151 0.0101492812891678
1152 0.0101440822049022
1153 0.0101388895649436
1154 0.0101334688116696
1155 0.0101277624450178
1156 0.0101217640252797
1157 0.010115484675663
1158 0.0101089432090838
1159 0.0101021626491958
1160 0.0100951686696263
1161 0.01008798870187
1162 0.0100806513200053
1163 0.0100731857597271
1164 0.0100656215106297
1165 0.0100579879548088
1166 0.0100503140374552
1167 0.0100426279660151
1168 0.0100349569338057
1169 0.010027326867821
1170 0.0100197622023796
1171 0.0100128265780749
1172 0.0100062761184554
1173 0.00999998402170296
1174 0.00999392153212478
1175 0.0099880846783077
1176 0.00998247421799229
1177 0.00997708994525652
1178 0.00997192900536372
1179 0.00996698540730257
1180 0.00996224994473214
1181 0.00995771028534931
1182 0.00995335115723068
1183 0.00994915459756123
1184 0.00994510025095445
1185 0.0099411657099816
1186 0.00993732688706729
1187 0.00993355841734609
1188 0.00992983407705714
1189 0.00992612721727828
1190 0.00992241120178169
1191 0.00991865984025325
1192 0.00991484780987857
1193 0.00991095105496999
1194 0.00990694715808798
1195 0.00990281567487571
1196 0.00989853842726559
1197 0.00989409975112411
1198 0.0098894866948321
1199 0.00988468916784641
1200 0.00987970004193199
1201 0.00987451520081999
1202 0.00986913354819416
1203 0.00986355696844331
1204 0.0098577902488629
1205 0.00985184096469427
1206 0.00984521811979179
1207 0.00983823893897858
1208 0.00983107775832358
1209 0.00982379873684318
1210 0.00981643651471662
1211 0.00980901806485479
1212 0.00980156847426911
1213 0.00979411248920148
1214 0.00978667484125092
1215 0.00977928017757987
1216 0.00977195284947903
1217 0.00976471664636675
1218 0.00975759451460637
1219 0.00975060828021181
1220 0.00974377838654365
1221 0.00973712365546397
1222 0.00973066107467118
1223 0.00972440561528262
1224 0.00971837008210895
1225 0.00971256499492719
1226 0.00970699850191948
1227 0.00970167632417424
1228 0.00969660173031646
1229 0.00969177535423413
1230 0.00968719520517011
1231 0.00968285705450863
1232 0.00967875445230558
1233 0.0096748787876646
1234 0.00967173421784594
1235 0.00966907251471713
1236 0.00966674960966587
1237 0.00966471066074763
1238 0.0096629235451621
1239 0.00966136092794844
1240 0.00965999535573603
1241 0.00965879794020767
1242 0.0096577380787571
1243 0.00965678351027657
1244 0.00965590049836253
1245 0.0096550540638551
1246 0.00965420827728008
1247 0.00965332657490154
1248 0.00965237211109741
1249 0.00965130341431284
1250 0.00965008247918291
1251 0.00964867410981762
1252 0.00964704523902135
1253 0.00964516502815181
1254 0.00964300512758889
1255 0.00964053996142229
1256 0.00963774699695306
1257 0.00963460698803015
1258 0.00963110418450693
1259 0.00962722290609626
1260 0.00962295172731362
1261 0.00961828476593248
1262 0.00961322100933133
1263 0.00960776399154515
1264 0.0096019216505685
1265 0.00959570618575187
1266 0.00958913386309211
1267 0.00958222477199069
1268 0.00957500253987001
1269 0.00956749400863056
1270 0.00955972888375497
1271 0.00955173935919226
1272 0.0095435597291352
1273 0.00953522598584981
1274 0.00952677541389794
1275 0.00951824617901722
1276 0.00950967692075932
1277 0.00950110634864875
1278 0.00949257279796161
1279 0.00948411403799006
1280 0.00947529461600203
1281 0.00946641848820246
1282 0.00945765918632666
1283 0.00944908811027564
1284 0.0094407467727171
1285 0.0094326663215485
1286 0.00942487288441907
1287 0.0094173890298565
1288 0.00941023424524697
1289 0.00940342486413699
1290 0.00939697408359707
1291 0.00939089192495922
1292 0.00938518519783567
1293 0.00937985748895041
1294 0.00937490918114889
1295 0.00937033750205452
1296 0.0093666090699041
1297 0.00936349773209024
1298 0.00936087425667646
1299 0.00935869102740873
1300 0.00935692031663757
1301 0.00935553772166007
1302 0.00935451767397727
1303 0.00935383225759151
1304 0.00935345098237464
1305 0.0093533408501327
1306 0.00935346651692209
1307 0.00935379050095988
1308 0.00935427342344753
1309 0.00935486489520166
1310 0.00935551682935468
1311 0.00935618278350926
1312 0.00935681687776498
1313 0.00935737380181665
1314 0.00935780914207228
1315 0.00935807978680203
1316 0.00935814433998728
1317 0.00935796351919145
1318 0.00935750052626716
1319 0.00935672139228665
1320 0.00935559528985646
1321 0.00935409481189658
1322 0.00935219625177512
1323 0.00934987985072376
1324 0.00934712991383033
1325 0.00934393492381527
1326 0.00934028763085272
1327 0.00933618510459003
1328 0.00933162874550419
1329 0.0093266242561222
1330 0.00932118015305131
1331 0.00931530440770371
1332 0.00930901282093717
1333 0.00930232704046036
1334 0.00929527302403204
1335 0.00928788035549708
1336 0.00928018176153538
1337 0.00927221267037369
1338 0.00926401078276013
1339 0.00925561563718919
1340 0.00924706817810223
1341 0.00923841032407134
1342 0.00922968454424799
1343 0.00922093344034921
1344 0.00921219934202182
1345 0.00920352391422341
1346 0.009194947783105
1347 0.00918651018114852
1348 0.00917824861279152
1349 0.00917019854402375
1350 0.00916239311849908
1351 0.00915486290037142
1352 0.00914763564700216
1353 0.00914073610908506
1354 0.00913418586375435
1355 0.0091280031767639
1356 0.00912220289777681
1357 0.0091167963845472
1358 0.00911179145976251
1359 0.00910719239704693
1360 0.00910299993635653
1361 0.00909921132794909
1362 0.00909582039900768
1363 0.00909281764821717
1364 0.00909019036009183
1365 0.0090879227359414
1366 0.0090859960450351
1367 0.00908438879794742
1368 0.00908307693191504
1369 0.0090820311925114
1370 0.00908121776562572
1371 0.00908060320804372
1372 0.00908015363681811
1373 0.00907983433353935
1374 0.00907960988508369
1375 0.00907944447143231
1376 0.00907930219051919
1377 0.00907914739373827
1378 0.00907894501747602
1379 0.0090786609047588
1380 0.00907826211767852
1381 0.00907771722691138
1382 0.00907699658763639
1383 0.0090760725949505
1384 0.00907491991704167
1385 0.00907351570308728
1386 0.00907183976675497
1387 0.00906987474296237
1388 0.00906760621606036
1389 0.00906502282316604
1390 0.00906211632306195
1391 0.00905888164086232
1392 0.00905531687768893
1393 0.0090514232951367
1394 0.00904720526487944
1395 0.00904266967394509
1396 0.00903782273712833
1397 0.00903267591316579
1398 0.00902724461005528
1399 0.00902154714792786
1400 0.00901560430334667
1401 0.00900943899666685
1402 0.00900307601182537
1403 0.00899654171623287
1404 0.0089898637779492
1405 0.00898307100357483
1406 0.00897619272217201
1407 0.00896925877073476
1408 0.00896229916203214
1409 0.0089553437999556
1410 0.00894842220981599
1411 0.00894156328246354
1412 0.00893479503061617
1413 0.00892814435783744
1414 0.0089216368435148
1415 0.00891529654527591
1416 0.00890914581524787
1417 0.00890320513870017
1418 0.00889749298858791
1419 0.00889202569963776
1420 0.00888681735935436
1421 0.00888187971975141
1422 0.00887722212855975
1423 0.00887285147618649
1424 0.00886877215964393
1425 0.00886498191080935
1426 0.0088614756026563
1427 0.00885824706803921
1428 0.0088552884411905
1429 0.00885258913821965
1430 0.00885013658802197
1431 0.00884791602315023
1432 0.00884591065691099
1433 0.00884410186744718
1434 0.00884246939771136
1435 0.00884099156420581
1436 0.00883964548520215
1437 0.00883840731023482
1438 0.00883725245769522
1439 0.00883615585702596
1440 0.0088350921916221
1441 0.00883403613738541
1442 0.00883296260111983
1443 0.00883184694826781
1444 0.00883066522879131
1445 0.00882939438497298
1446 0.00882801245602096
1447 0.00882649876684114
1448 0.00882483410179912
1449 0.00882300086518494
1450 0.00882098322414213
1451 0.00881876723676807
1452 0.00881634096175142
1453 0.00881369454708522
1454 0.00881082030331542
1455 0.00880771275348917
1456 0.00880436866847276
1457 0.00880078707435402
1458 0.00879696924633677
1459 0.00879291867752757
1460 0.00878864102850854
1461 0.00878414405772648
1462 0.00877943753245517
1463 0.00877453312131438
1464 0.00876944426930832
1465 0.0087641860565505
1466 0.00875877504534462
1467 0.00875322896622962
1468 0.00874756411716318
1469 0.0087417995176122
1470 0.00873595585818702
1471 0.00873005467812603
1472 0.00872411799385749
1473 0.00871816805215965
1474 0.00871222711797658
1475 0.00870631727863644
1476 0.00870046025621341
1477 0.00869467723204056
1478 0.0086889886764081
1479 0.00868341419124984
1480 0.00867797236066506
1481 0.00867268061639975
1482 0.00866755511042008
1483 0.00866261057395618
1484 0.00865785667127973
1485 0.00865330259468094
1486 0.00864895643204868
1487 0.00864482457572822
1488 0.00864091153419223
1489 0.00863721986516855
1490 0.00863375014714426
1491 0.00863050098520128
1492 0.00862746903182466
1493 0.00862464903158259
1494 0.00862203388059469
1495 0.00861961470365402
1496 0.00861738095009281
1497 0.00861532050341087
1498 0.00861341980356444
1499 0.00861166398570778
1500 0.00861003702770146
1501 0.00860852190582514
1502 0.00860710075982635
1503 0.00860575506375443
1504 0.00860446579685231
1505 0.00860321361854271
1506 0.00860197904693841
1507 0.00860074262875634
1508 0.00859948511093902
1509 0.00859818760781648
1510 0.00859683175878776
1511 0.00859539988488254
1512 0.00859387513229857
1513 0.0085922416083233
1514 0.00859048450830742
1515 0.00858859023089873
1516 0.00858654648472975
1517 0.00858434237902099
1518 0.00858196850386363
1519 0.00857941699800508
1520 0.00857668160398786
1521 0.00857375770613229
1522 0.00857064235846205
1523 0.0085673342993338
1524 0.00856383394854473
1525 0.00856014339267027
1526 0.00855626635721148
1527 0.00855220816423077
1528 0.00854797567654928
1529 0.00854357722925537
1530 0.00853902254885641
1531 0.00853432266216274
1532 0.00852948979278731
1533 0.00852453724795855
1534 0.00851947930039779
1535 0.00851433105687431
1536 0.00850910832555198
1537 0.00850382747358143
1538 0.00849850528592673
1539 0.0084931588173622
1540 0.00848780524767487
1541 0.00848246173254105
1542 0.00847714526043755
1543 0.00847187250875996
1544 0.00846665970523036
1545 0.00846152249437932
1546 0.00845647580978348
1547 0.00845153375277592
1548 0.00844670948033781
1549 0.00844201509917197
1550 0.00843746157133187
1551 0.00843305862948538
1552 0.00842881470218925
1553 0.0084247368522878
1554 0.00842083072533789
1555 0.00841710051178367
1556 0.00841354892072009
1557 0.00841017716433165
1558 0.00840698496439937
1559 0.00840397056094161
1560 0.008401130739931
1561 0.00839846087171267
1562 0.00839595496301243
1563 0.00839360572174926
1564 0.00839140462872073
1565 0.00838934202308107
1566 0.00838740719675594
1567 0.00838558849499134
1568 0.00838387342536918
1569 0.00838224877104845
1570 0.00838070071221093
1571 0.00837921494799096
1572 0.00837777682216136
1573 0.00837637144830897
1574 0.00837498383604528
1575 0.00837359901435534
1576 0.00837220215680516
1577 0.00837077870110354
1578 0.0083693144622041
1579 0.00836779574719041
1580 0.00836620945955067
1581 0.00836454319685621
1582 0.0083627853451595
1583 0.00836092516244365
1584 0.00835895285929255
1585 0.00835685966154375
1586 0.00835463787574072
1587 0.0083522809382351
1588 0.00834978345311404
1589 0.00834714122869997
1590 0.00834435129694143
1591 0.00834141192873378
1592 0.00833832263080755
1593 0.00833508414889479
1594 0.00833169843956849
1595 0.00832816865170669
1596 0.00832449908881806
1597 0.00832069516760576
1598 0.0083167633636324
1599 0.0083127111503552
1600 0.00830854693228591
1601 0.00830427997027793
1602 0.00829992030019013
1603 0.00829547864545443
1604 0.00829096632630204
1605 0.00828639516298997
1606 0.00828177737642816
1607 0.00827712548803923
1608 0.0082724522144202
1609 0.00826777036490709
1610 0.00826309273602989
1611 0.00825843200833587
1612 0.00825380064595593
1613 0.00824921079748748
1614 0.0082446742000986
1615 0.00824020208687549
1616 0.00823580510165373
1617 0.0082314932180136
1618 0.00822727566152529
1619 0.00822316084321581
1620 0.00821915629718136
1621 0.00821526862830194
1622 0.00821150346426102
1623 0.00820786541918349
1624 0.00820435806722466
1625 0.00820098391852989
1626 0.00819774441358905
1627 0.00819463991961965
1628 0.00819166973808001
1629 0.00818883212360831
1630 0.00818612430503201
1631 0.00818354252245159
1632 0.00818108206790895
1633 0.00817873733329461
1634 0.00817650186716537
1635 0.00817436843640733
1636 0.00817232909367891
1637 0.00817037525152974
1638 0.00816849775499747
1639 0.0081666869672715
1640 0.00816493284801918
1641 0.00816322503994319
1642 0.00816155295457512
1643 0.00815990585797088
1644 0.00815827295637185
1645 0.00815664348556188
1646 0.00815500679106689
1647 0.0081533524119239
1648 0.00815167015802656
1649 0.00814995018853677
1650 0.00814818308432781
1651 0.00814635991273216
1652 0.0081444722935419
1653 0.00814251245748912
1654 0.00814047329815653
1655 0.00813834841862802
1656 0.00813613217572263
1657 0.00813381971337819
1658 0.00813140698696741
1659 0.00812889079632068
1660 0.00812626879227172
1661 0.00812353948578794
1662 0.00812070225637446
1663 0.00811775734391127
1664 0.00811470584010431
1665 0.00811154967076349
1666 0.00810829157292169
1667 0.00810493506566342
1668 0.00810148441680181
1669 0.00809794460404977
1670 0.00809432126853898
1671 0.00809062066359254
1672 0.00808684960571871
1673 0.00808301541467556
1674 0.00807912584849701
1675 0.00807518904663943
1676 0.00807121345889911
1677 0.00806720777802832
1678 0.00806318087015844
1679 0.0080591417062687
1680 0.00805509928951479
1681 0.00805106258560017
1682 0.00804704045359841
1683 0.00804304157717859
1684 0.00803907440089002
1685 0.0080351470635925
1686 0.00803126733967566
1687 0.00802744258152361
1688 0.0080236796663311
1689 0.00801998494506373
1690 0.00801636420139871
1691 0.0080128226090231
1692 0.00800936469920929
1693 0.0080059943307737
1694 0.00800271466970809
1695 0.00799952816985309
1696 0.00799643655848654
1697 0.00799344083342329
1698 0.00799054126808418
1699 0.00798773740999401
1700 0.00798502809710807
1701 0.00798241147341712
1702 0.00797988501161643
1703 0.00797744554396166
1704 0.0079750892905371
1705 0.00797281189525847
1706 0.00797060847182252
1707 0.00796847364157854
1708 0.00796640158648554
1709 0.00796438609326577
1710 0.00796242060949386
1711 0.00796049829435272
1712 0.00795861207610186
1713 0.00795675471100316
1714 0.00795491883668289
1715 0.00795309702998932
1716 0.00795128186117476
1717 0.00794946595339371
1718 0.0079476420349495
1719 0.00794580299323893
1720 0.00794394192645631
1721 0.00794205219125725
1722 0.00794012745087774
1723 0.00793816171578923
1724 0.00793614938804667
1725 0.00793408529311797
1726 0.00793196471744641
1727 0.00792978343763407
1728 0.0079275377427667
1729 0.0079252244593375
1730 0.00792284096665907
1731 0.00792038521083306
1732 0.0079178557132598
1733 0.00791525157685295
1734 0.00791257248298318
1735 0.00790981869067587
1736 0.00790699102479927
1737 0.0079040908692407
1738 0.00790112014624551
1739 0.00789808129710939
1740 0.00789497726569
1741 0.00789181146208051
1742 0.00788858773679834
1743 0.00788531034811938
1744 0.00788198392480411
1745 0.00787861343126327
1746 0.00787520412529989
1747 0.00787176151653834
1748 0.00786829132503104
1749 0.00786479943480891
1750 0.00786129185004515
1751 0.0078577746463334
1752 0.00785425392982769
1753 0.00785073578860757
1754 0.0078472262464891
1755 0.00784373122171814
1756 0.00784025648546243
1757 0.00783680761556176
1758 0.00783338995946919
1759 0.00783000859905299
1760 0.00782666831307465
1761 0.00782337354627351
1762 0.00782012837958509
1763 0.00781693650472743
1764 0.00781380120015058
1765 0.00781072531174829
1766 0.00780771123670368
1767 0.00780476091054632
1768 0.00780187580068012
1769 0.00779905689781997
1770 0.00779630471511644
1771 0.00779361929352891
1772 0.0077910002008496
1773 0.00778844654559209
1774 0.00778595698857763
1775 0.00778352975412965
1776 0.00778116265622622
1777 0.00777885311402696
1778 0.0077765981747866
1779 0.00777439454123522
1780 0.00777223860119493
1781 0.00777012645522425
1782 0.00776805395319584
1783 0.00776601672175862
1784 0.00776401019932231
1785 0.00776202967307762
1786 0.00776007031377698
1787 0.00775812721502692
1788 0.00775619542454414
1789 0.00775426998097402
1790 0.00775234595310971
1791 0.00775041846950288
1792 0.00774848275711051
1793 0.00774653417179113
1794 0.00774456823031132
1795 0.00774258063986959
1796 0.00774056732635277
1797 0.00773852446034905
1798 0.00773644848258605
1799 0.00773433612449148
1800 0.00773218442653021
1801 0.00772999075987057
1802 0.00772775283729994
1803 0.00772546872489255
1804 0.00772313685502607
1805 0.00772075603073088
1806 0.00771832542901971
1807 0.00771584460282373
1808 0.00771331348093725
1809 0.00771073236369704
1810 0.00770810191525167
1811 0.00770542315632796
1812 0.00770269745237202
1813 0.00769992649901707
1814 0.00769711230690821
1815 0.00769425718655413
1816 0.00769136372129617
1817 0.00768843475846394
1818 0.00768547337393992
1819 0.00768248285613538
1820 0.00767946667443293
1821 0.00767642845584942
1822 0.0076733719586131
1823 0.00767030104271328
1824 0.00766721964179956
1825 0.00766413173774301
1826 0.00766104132665419
1827 0.00765795239384718
1828 0.00765486888473882
1829 0.00765179467855251
1830 0.00764873355986588
1831 0.00764568919704803
1832 0.00764266511395077
1833 0.00763966466924789
1834 0.00763669103337818
1835 0.00763374716945489
1836 0.00763083581386812
1837 0.00762795946163575
1838 0.00762512034994617
1839 0.00762232044571268
1840 0.00761956143752997
1841 0.0076168447242551
1842 0.00761417141120684
1843 0.00761154230406594
1844 0.00760895791012643
1845 0.0076064184340172
1846 0.00760392378191802
1847 0.00760147356943257
1848 0.00759906712246217
1849 0.00759670348914676
1850 0.00759438144738363
1851 0.00759209951784053
1852 0.00758985597857751
1853 0.00758764887660137
1854 0.00758547604936126
1855 0.00758333513809113
1856 0.00758122360725609
1857 0.00757913876434293
1858 0.00757707777992845
1859 0.00757503771082598
1860 0.00757301551919639
1861 0.00757100809441284
1862 0.00756901227773511
1863 0.00756702487942224
1864 0.00756504270783835
1865 0.00756306258659402
1866 0.00756108137577858
1867 0.00755909599489587
1868 0.00755710344193757
1869 0.00755510081307469
1870 0.00755308532118702
1871 0.00755105431261582
1872 0.00754900528450808
1873 0.00754693589835926
1874 0.00754484399691688
1875 0.00754272761420528
1876 0.00754058498720189
1877 0.00753841456304598
1878 0.00753621500820548
1879 0.00753398521558625
1880 0.00753172431135721
1881 0.00752943165471225
1882 0.00752710683794968
1883 0.00752474969058952
1884 0.00752236027598175
1885 0.0075199388860988
1886 0.00751748603801184
1887 0.00751500246824433
1888 0.00751248912658515
1889 0.00750994716311263
1890 0.00750737792178861
1891 0.00750478292605346
1892 0.00750216386908953
1893 0.00749952259874272
1894 0.00749686110398473
1895 0.00749418149933767
1896 0.00749148601074188
1897 0.00748877695581306
1898 0.00748605673136657
1899 0.00748332779348325
1900 0.00748059264103516
1901 0.00747785380313972
1902 0.0074751138103988
1903 0.00747237518515479
1904 0.0074696404315811
1905 0.0074669120080782
1906 0.00746419231450348
1907 0.00746148367940026
1908 0.00745878834297018
1909 0.00745610844494027
1910 0.00745344601015387
1911 0.00745080293593662
1912 0.00744818098505687
1913 0.00744558177163968
1914 0.00744300675247847
1915 0.00744045721987313
1916 0.00743793429645038
1917 0.00743543892859266
1918 0.00743297187762065
1919 0.00743053373144381
1920 0.00742812488956928
1921 0.00742574556784268
1922 0.00742339579541104
1923 0.00742107541924488
1924 0.00741878410767638
1925 0.00741652135497299
1926 0.00741428648734831
1927 0.00741207866750644
1928 0.00740989670175729
1929 0.0074077396039863
1930 0.0074056061381627
1931 0.00740349491379671
1932 0.00740140441534247
1933 0.00739933301924383
1934 0.00739727900905907
1935 0.00739524058576303
1936 0.00739321588056474
1937 0.00739120297184287
1938 0.00738919989486684
1939 0.00738720465474178
1940 0.00738521524103968
1941 0.00738322964210436
1942 0.00738124586050272
1943 0.00737926191448566
1944 0.00737727586164004
1945 0.00737528580750852
1946 0.00737328991811393
1947 0.00737128643110135
1948 0.00736927366503468
1949 0.00736725002931802
1950 0.00736521403583152
1951 0.00736316430470445
1952 0.00736109957193205
1953 0.00735901869827845
1954 0.00735692067038548
1955 0.00735480461465639
1956 0.00735266979315325
1957 0.00735051561013739
1958 0.00734834161116447
1959 0.00734614748819899
1960 0.00734393307753769
1961 0.00734169836086649
1962 0.00733944345948599
1963 0.00733716863841059
1964 0.00733487429734487
1965 0.00733256096928187
1966 0.00733022931192468
1967 0.00732788011000305
1968 0.00732551425948089
1969 0.00732313276567195
1970 0.00732073673259105
1971 0.00731832735883588
1972 0.00731590592591269
1973 0.00731347378851312
1974 0.00731103236417368
1975 0.00730858312436181
1976 0.00730612759155725
1977 0.00730366731957635
1978 0.0073012038865781
1979 0.00729873888231114
1980 0.00729627390578045
1981 0.00729381054517805
1982 0.00729135037082183
1983 0.00728889492832138
1984 0.007286445726942
1985 0.00728400423509613
1986 0.00728157186063237
1987 0.00727914995086964
1988 0.00727673978280275
1989 0.00727434256103029
1990 0.00727195939900784
1991 0.00726959132665228
1992 0.00726723927463106
1993 0.00726490407429504
1994 0.00726258645518927
1995 0.00726028703655055
1996 0.00725800632761864
1997 0.00725574472561687
1998 0.00725350251504901
1999 0.00725127986599942
2000 0.00724907683513116
2001 0.00724689336644287
2002 0.00724472929467503
2003 0.00724258434371361
2004 0.00724045813115943
2005 0.00723835017277944
2006 0.00723625988812281
2007 0.0072341865994469
2008 0.00723212954579696
2009 0.00723008788278268
2010 0.00722806068975592
2011 0.00722604697551285
2012 0.00722404568692218
2013 0.00722205571523608
2014 0.00722007590490061
2015 0.0072181050596227
2016 0.00721614194998315
2017 0.00721418532433344
2018 0.0072122339136809
2019 0.00721028644004875
2020 0.00720834162601986
2021 0.00720639820226365
2022 0.00720445491427421
2023 0.00720251053851264
2024 0.00720056386810339
2025 0.00719861373842399
2026 0.00719665903060061
2027 0.00719469867558397
2028 0.00719273166178759
2029 0.00719075703839795
2030 0.00718877392518745
2031 0.00718678151280982
2032 0.00718477906621457
2033 0.00718276593621438
2034 0.00718074154750446
2035 0.00717870541155333
2036 0.00717665713196509
2037 0.00717459639958458
2038 0.00717252299579416
2039 0.00717043679119221
2040 0.00716833774754775
2041 0.00716622591470389
2042 0.00716410143158095
2043 0.00716196452182773
2044 0.00715981549551122
2045 0.00715765474190123
2046 0.00715548272647361
2047 0.00715329999199451
2048 0.00715110714882592
2049 0.00714890487246229
2050 0.00714669389930905
2051 0.00714447502149001
2052 0.00714224907999831
2053 0.00714001696007361
2054 0.00713777958420942
2055 0.00713553791304411
2056 0.00713329292767925
2057 0.00713104562958272
2058 0.00712879703408739
2059 0.00712654816437591
2060 0.00712430004507252
2061 0.00712205369444412
2062 0.00711981012005356
2063 0.00711757031161818
2064 0.00711533523819636
2065 0.00711310583734526
2066 0.00711088301377947
2067 0.00710866763324
2068 0.00710646051601759
2069 0.00710426243682568
2070 0.00710207411815554
2071 0.00709989622360705
2072 0.00709772935850733
2073 0.00709557406487694
2074 0.00709343082039341
2075 0.00709130003471456
2076 0.00708918204949319
2077 0.00708707713501816
2078 0.00708498548951108
2079 0.00708290724405398
2080 0.0070808424515858
2081 0.00707879109515258
2082 0.00707675309118948
2083 0.00707472828330062
2084 0.0070727164484334
2085 0.00707071729777003
2086 0.00706873047943909
2087 0.00706675557991372
2088 0.00706479213018077
2089 0.0070628396056147
2090 0.00706089743203739
2091 0.00705896498997898
2092 0.00705704161523487
2093 0.00705512660709478
2094 0.00705321923106321
2095 0.00705131872069459
2096 0.00704942428981925
2097 0.00704753513176515
2098 0.00704565042540097
2099 0.00704376934116183
2100 0.00704189104468119
2101 0.0070400147070681
2102 0.00703813949623394
2103 0.00703626459287009
2104 0.00703438919418656
2105 0.00703251251747114
2106 0.00703063380413288
2107 0.0070287523232965
2108 0.00702686737639322
2109 0.00702497830193665
2110 0.00702308447747504
2111 0.00702118532275906
2112 0.00701928030555328
2113 0.00701736893772704
2114 0.00701545078442039
2115 0.00701352546607205
2116 0.00701159265479751
2117 0.00700965207936883
2118 0.0070077035160958
2119 0.00700574682234347
2120 0.00700378189702299
2121 0.00700180869770517
2122 0.00699982724032468
2123 0.00699783759908951
2124 0.0069958399032369
2125 0.00699383433691325
2126 0.00699182113852968
2127 0.00698980059605935
2128 0.00698777304613092
2129 0.00698573887298542
2130 0.00698369850385383
2131 0.00698165240724808
2132 0.00697960108905661
2133 0.00697754508963276
2134 0.00697548498085836
2135 0.00697342135977895
2136 0.00697135484941242
2137 0.0069692860921694
2138 0.00696721574573476
2139 0.00696514447972486
2140 0.00696307297222581
2141 0.00696100190475929
2142 0.00695893195947823
2143 0.00695686381365618
2144 0.00695479813769052
2145 0.00695273558968085
2146 0.00695067681322831
2147 0.00694862243243983
2148 0.00694657304935149
2149 0.0069445292407288
2150 0.00694249155475446
2151 0.00694046050882885
2152 0.00693843658545618
2153 0.00693642022962203
2154 0.00693441185022159
2155 0.00693241181419275
2156 0.00693042044628502
2157 0.00692843802351868
2158 0.00692646478453368
2159 0.00692450092084764
2160 0.00692254657473556
2161 0.00692060184252359
2162 0.00691866677325084
2163 0.00691674136886546
2164 0.00691482558394411
2165 0.00691291932946897
2166 0.00691102246988034
2167 0.00690913482528478
2168 0.00690725617345836
2169 0.00690538625037608
2170 0.00690352475449133
2171 0.00690167134764015
2172 0.00689982565681975
2173 0.00689798727618863
2174 0.00689615577094809
2175 0.0068943300176505
2176 0.00689250995523585
2177 0.00689069515539286
2178 0.00688888509773983
2179 0.00688707923403355
2180 0.006885277002554
2181 0.00688347783176839
2182 0.00688168113154891
2183 0.00687988337376315
2184 0.00687808621814558
2185 0.00687628969026108
2186 0.00687449340473508
2187 0.00687269687430364
2188 0.00687089959241645
2189 0.00686910105878741
2190 0.00686730078554768
2191 0.00686549830661111
2192 0.00686369317796571
2193 0.00686188498044185
2194 0.00686007332512227
2195 0.00685825785166028
2196 0.00685643823027051
2197 0.00685461416758348
2198 0.00685278540430532
2199 0.00685095171682693
2200 0.00684911291835697
2201 0.00684726771044121
2202 0.00684541728884945
2203 0.00684356134600245
2204 0.0068416997802933
2205 0.00683983256318655
2206 0.00683795972138565
2207 0.00683608132566802
2208 0.00683419748471307
2209 0.00683230834404767
2210 0.00683041408717194
2211 0.00682851492947759
2212 0.00682661111840365
2213 0.00682470293417979
2214 0.00682279068544107
2215 0.00682087471151192
2216 0.00681895537468573
2217 0.0068170330611285
2218 0.00681510817840145
2219 0.00681318115490084
2220 0.0068112524320995
2221 0.00680932246676178
2222 0.00680739172683422
2223 0.00680546069015744
2224 0.00680352983883968
2225 0.00680159966057813
2226 0.00679967064189004
2227 0.00679774326809766
2228 0.00679581802176645
2229 0.00679389537779761
2230 0.00679197580155197
2231 0.00679005974653346
2232 0.00678814765273824
2233 0.00678623994242973
2234 0.00678433702101579
2235 0.00678243927335664
2236 0.00678054706703682
2237 0.00677866072989148
2238 0.00677678057448593
2239 0.00677490688734097
2240 0.00677303992386749
2241 0.00677117991119518
2242 0.00676932704418113
2243 0.00676748148661674
2244 0.00676564337019136
2245 0.00676381279361686
2246 0.0067619898219518
2247 0.00676017448722568
2248 0.00675836678822439
2249 0.00675656669110648
2250 0.00675477412799905
2251 0.00675298899937231
2252 0.00675121117450978
2253 0.00674944049185879
2254 0.00674751909213439
2255 0.00674568308075753
2256 0.00674389472433327
2257 0.00674212423058636
2258 0.00674036367501518
2259 0.00673845190937593
2260 0.00673662635212839
2261 0.00673484884538841
2262 0.00673308936447626
2263 0.00673133996312046
2264 0.00672944040160069
2265 0.00672762683802023
2266 0.00672586137205572
2267 0.00672411419594905
2268 0.00672221849167127
2269 0.00672041038191514
2270 0.00671865138654013
2271 0.00671691146314231
2272 0.00671502540856706
2273 0.00671322690807936
2274 0.00671147790899475
2275 0.00670958983432642
2276 0.00670779306728002
2277 0.0067060477232265
2278 0.00670416492272359
2279 0.00670237436900672
2280 0.00670063624292659
2281 0.00669876443499993
2282 0.0066969846461917
2283 0.00669525772162682
2284 0.0066934035118168
2285 0.00669163967141782
2286 0.00668977702690004
2287 0.00668801366136313
2288 0.00668615485940851
2289 0.00668439688111764
2290 0.00668254604118585
2291 0.00668063841096526
2292 0.00667886713746781
2293 0.00667700920713783
2294 0.00667525980827906
2295 0.00667342158088785
2296 0.00667153159446459
2297 0.00666978106663418
2298 0.00666795189908787
2299 0.0066660765615703
2300 0.00666434244977133
2301 0.00666253580833894
2302 0.00666068888572847
2303 0.00665882831295105
2304 0.00665696141650639
2305 0.00665524970994641
2306 0.00665347586921877
2307 0.00665167089344606
2308 0.00664986149814986
2309 0.00664805566599062
2310 0.00664625662511914
2311 0.00664446647354116
2312 0.00664268713311235
2313 0.00664092061535829
2314 0.0066391691140282
2315 0.00663743505238946
2316 0.00663571983314056
2317 0.00663402340983128
2318 0.00663234658893064
2319 0.00663069058924402
2320 0.00662905672783048
2321 0.00662744633593344
2322 0.00662586072701979
2323 0.00662430118256014
2324 0.00662276894470159
2325 0.00662126520763188
2326 0.00661979110748329
2327 0.00661834771771911
2328 0.00661693604044074
2329 0.00661555699576061
2330 0.00661421142206496
2331 0.00661290006323437
2332 0.00661162356608383
2333 0.0066103824730902
2334 0.00660917722080439
2335 0.00660800813361299
2336 0.00660694239408233
2337 0.00660592962056968
2338 0.00660495632331769
2339 0.00660408519030599
2340 0.00660326417865452
2341 0.0066025386404625
2342 0.00660184171028527
2343 0.00660121792066126
2344 0.00660067409069282
2345 0.00660014032437425
2346 0.00659966056086655
2347 0.00659924092404905
2348 0.00659881101860524
2349 0.00659841417524034
2350 0.0065980560983265
2351 0.00659773268929587
2352 0.00659743713399566
2353 0.00659716177518963
2354 0.00659689866791502
2355 0.00659663977639545
2356 0.00659637706262783
2357 0.00659610255409648
2358 0.00659580839328683
2359 0.00659548687765864
2360 0.0065951305042638
2361 0.00659473200322073
2362 0.00659428437995418
2363 0.00659378094537818
2364 0.00659321534886485
2365 0.0065925816053453
2366 0.00659187413254142
2367 0.00659108776220238
2368 0.00659021776776655
2369 0.00658925987919895
2370 0.00658821029220487
2371 0.00658706569951159
2372 0.00658582331737308
2373 0.00658447070914365
2374 0.00658299815253548
2375 0.00658139975791015
2376 0.00657967131989657
2377 0.00657780951592064
2378 0.00657581171194233
2379 0.00657367592947311
2380 0.00657140084822338
2381 0.00656898582320792
2382 0.00656643090755289
2383 0.00656373686832363
2384 0.00656090520566869
2385 0.00655807673404044
2386 0.00655520498906699
2387 0.00655226780079128
2388 0.00654926463317934
2389 0.00654620086914837
2390 0.00654308343664377
2391 0.00653991990156952
2392 0.00653671830066948
2393 0.00653348695116198
2394 0.00653023435233664
2395 0.00652696911642993
2396 0.00652369992593859
2397 0.00652043547422556
2398 0.00651718444410472
2399 0.006513955435676
2400 0.00651075693350511
2401 0.00650759726523031
2402 0.00650448455896746
2403 0.0065014267040806
2404 0.00649843131079224
2405 0.00649550567609375
2406 0.00649265674534596
2407 0.00648989108298327
2408 0.00648721456663875
2409 0.0064846327751813
2410 0.00648215097834655
2411 0.00647977402218608
2412 0.00647735797280059
2413 0.00647498748452328
2414 0.0064727100291436
2415 0.00647054445786867
2416 0.00646849505477436
2417 0.00646656504557754
2418 0.00646475831651602
2419 0.00646307873729211
2420 0.00646152989431953
2421 0.00646011501814853
2422 0.00645883695888039
2423 0.00645769817756069
2424 0.00645670074393322
2425 0.00645584634085356
2426 0.00645513628001561
2427 0.00645457152669871
2428 0.00645415274718681
2429 0.00645386996998043
2430 0.00645370297627517
2431 0.00645363955703505
2432 0.00645367096934866
2433 0.00645378908305513
2434 0.0064539856377805
2435 0.0064542520799123
2436 0.00645457954239881
2437 0.00645495887552373
2438 0.00645538068631736
2439 0.00645583538408937
2440 0.00645631322706069
2441 0.00645680437146347
2442 0.00645729891630157
2443 0.00645778695536938
2444 0.00645825862403764
2445 0.00645870414749505
2446 0.00645911388345262
2447 0.006459478375597
2448 0.00645978839559971
2449 0.00646003498256505
2450 0.00646020949187375
2451 0.00646030363151576
2452 0.0064603095048018
2453 0.00646021963993297
2454 0.00646002703081203
2455 0.00645972516404919
2456 0.00645930804898121
2457 0.00645877024726495
2458 0.00645810689153914
2459 0.0064573137048889
2460 0.00645638702263662
2461 0.0064553238036169
2462 0.00645412164135114
2463 0.00645277877141881
2464 0.00645129407860154
2465 0.00644966709570057
2466 0.0064478980037084
2467 0.00644598763009181
2468 0.00644393743886018
2469 0.00644174952057152
2470 0.00643942658292353
2471 0.00643697193530816
2472 0.00643438946786048
2473 0.00643168363731364
2474 0.00642885944144127
2475 0.00642592239735567
2476 0.00642287850285437
2477 0.00641973419962344
2478 0.00641649634980583
2479 0.0064131660997797
2480 0.00640974264180977
2481 0.00640622976615749
2482 0.00640263342995989
2483 0.00639896044206508
2484 0.00639521810026716
2485 0.00639141407664504
2486 0.00638755636830085
2487 0.0063836532702811
2488 0.00637971334611643
2489 0.00637574540011335
2490 0.00637175845463431
2491 0.00636776171692873
2492 0.00636376455806935
2493 0.00635977647959525
2494 0.00635580708443383
2495 0.00635186604782894
2496 0.00634796288876514
2497 0.00634409939924633
2498 0.00634028147134487
2499 0.00633667265669418
2500 0.00633321592499557
2501 0.00632974371186472
2502 0.00632646578284095
2503 0.00632321862856154
2504 0.00632004743373157
2505 0.00631698735749431
2506 0.00631405451113135
2507 0.00631126015329083
2508 0.00630861441087608
2509 0.00630612735014647
2510 0.00630380287050393
2511 0.00630164532337193
2512 0.00629965985290396
2513 0.0062978515459451
2514 0.00629622511999051
2515 0.00629478483483151
2516 0.0062935344601938
2517 0.00629247726649445
2518 0.0062916160234969
2519 0.00629095301336957
2520 0.0062904900594285
2521 0.00629022857633017
2522 0.00629016357480262
2523 0.00629027160849795
2524 0.00629053855556164
2525 0.00629095466645668
2526 0.00629151088333793
2527 0.00629219790449446
2528 0.00629300596912449
2529 0.00629392483253426
2530 0.00629494379583838
2531 0.00629605174692708
2532 0.00629723721697686
2533 0.00629848842762421
2534 0.00629979334553729
2535 0.00630113974118016
2536 0.00630251523691342
2537 0.0063039073699982
2538 0.00630530364374231
2539 0.00630669158494281
2540 0.00630805879831401
2541 0.00630939302100517
2542 0.00631068217883691
2543 0.00631191444068865
2544 0.00631307826704038
2545 0.00631416246259633
2546 0.00631515622338763
2547 0.0063160491851569
2548 0.00631683146746214
2549 0.00631749371461789
2550 0.00631802713726201
2551 0.00631842354511307
2552 0.00631867538354487
2553 0.00631877576185842
2554 0.00631871848032903
2555 0.00631849805351891
2556 0.00631810972888125
2557 0.00631754950505074
2558 0.00631681414257189
2559 0.00631590117557001
2560 0.00631480891096104
2561 0.00631353643522168
2562 0.0063120836139937
2563 0.00631045108555092
2564 0.00630864024946369
2565 0.00630665325929451
2566 0.0063044930066106
2567 0.00630216310214309
2568 0.00629966786112965
2569 0.00629701227228543
2570 0.00629420197775652
2571 0.0062912432429057
2572 0.00628814292796243
2573 0.00628490845266253
2574 0.0062815477627876
2575 0.00627806929421702
2576 0.00627448193405414
2577 0.00627079497768926
2578 0.00626701809089728
2579 0.00626316126406436
2580 0.00625923477134715
2581 0.00625524911878349
2582 0.00625121500599209
2583 0.00624714326951962
2584 0.00624304484134753
2585 0.00623893069698419
2586 0.00623481181225473
2587 0.00623069911171274
2588 0.00622660342739775
2589 0.00622253545289712
2590 0.00621850569133657
2591 0.00621452441314435
2592 0.0062106016102141
2593 0.00620674694631335
2594 0.00620296972551757
2595 0.00619927885010124
2596 0.00619568278163217
2597 0.00619218951829151
2598 0.00618880655589865
2599 0.00618554085958882
2600 0.00618239883826173
2601 0.00617938632182382
2602 0.00617650854162386
2603 0.0061737701103177
2604 0.00617117500833931
2605 0.00616872657616714
2606 0.00616642750410108
2607 0.00616427982583662
2608 0.00616228491861908
2609 0.00616044350346289
2610 0.00615875564959998
2611 0.00615722078145723
2612 0.00615583768816591
2613 0.0061546045331813
2614 0.00615351887181887
2615 0.00615257766709159
2616 0.00615177731044363
2617 0.00615111364509932
2618 0.00615058198443418
2619 0.00615017714208189
2620 0.00614989345695118
2621 0.00614972482426241
2622 0.00614966472725626
2623 0.00614970626416712
2624 0.00614984218775284
2625 0.00615006493917526
2626 0.00615036668131456
2627 0.00615073933356923
2628 0.0061511746144998
2629 0.00615166407300719
2630 0.00615219913174663
2631 0.00615277112009348
2632 0.00615337131552178
2633 0.00615399098102845
2634 0.00615462140105465
2635 0.00615525391945193
2636 0.00615587997652548
2637 0.00615649114076004
2638 0.00615707914743239
2639 0.00615763593019066
2640 0.00615815365327683
2641 0.00615862474188114
2642 0.00615904191153357
2643 0.00615939819688142
2644 0.00615968697609522
2645 0.00615990199671118
2646 0.00616003739445
2647 0.00616008771621788
2648 0.00616004794067292
2649 0.0061599134915319
2650 0.00615968025199379
2651 0.00615934457695498
2652 0.00615890330422112
2653 0.00615835376304182
2654 0.00615769377682981
2655 0.0061569216721565
2656 0.00615603627240266
2657 0.00615503690633645
2658 0.00615392339823149
2659 0.00615269606550763
2660 0.00615135571188671
2661 0.00614990362186506
2662 0.00614834154317665
2663 0.0061466716816228
2664 0.00614489668080566
2665 0.0061430196081573
2666 0.00614104393482403
2667 0.00613897352332432
2668 0.00613681259879087
2669 0.00613456572878945
2670 0.00613223779988477
2671 0.00612983399271354
2672 0.00612735975735203
2673 0.00612482078318332
2674 0.00612222297380173
2675 0.00611957241603371
2676 0.00611687535230983
2677 0.00611413815249925
2678 0.006111367280291
2679 0.00610856926535674
2680 0.00610575067693919
2681 0.00610291808977004
2682 0.00610007805117257
2683 0.00609723706014407
2684 0.00609440153908129
2685 0.00609157779985526
2686 0.00608877201907902
2687 0.0060859902163699
2688 0.00608323822821024
2689 0.00608052168023981
2690 0.00607784597106571
2691 0.00607521624950821
2692 0.00607263739449468
2693 0.00607011399951092
2694 0.00606765035314889
2695 0.00606525042935919
2696 0.00606291786954565
2697 0.00606065597272185
2698 0.0060584676874378
2699 0.00605635560342541
2700 0.00605432194324417
2701 0.0060523685622383
2702 0.00605049693749835
2703 0.00604870817338149
2704 0.00604700300047874
2705 0.00604538177461369
2706 0.00604384448061932
2707 0.00604239074264434
2708 0.00604101982029832
2709 0.00603973062411443
2710 0.0060385217229068
2711 0.00603739135476547
2712 0.00603633743794987
2713 0.00603535757995829
2714 0.00603444909763811
2715 0.00603360902974891
2716 0.00603283415418346
2717 0.00603212100207573
2718 0.00603146588040861
2719 0.00603086488638446
2720 0.00603031393074202
2721 0.00602980875737475
2722 0.00602934495895969
2723 0.00602891800428254
2724 0.00602852325741348
2725 0.00602815599905076
2726 0.00602781144784733
2727 0.00602748478126815
2728 0.00602717116042579
2729 0.00602686574899222
2730 0.00602656373674352
2731 0.00602626035830831
2732 0.00602595091362877
2733 0.00602563079005664
2734 0.00602529547952843
2735 0.00602494059792987
2736 0.00602456190277667
2737 0.00602415530990352
2738 0.00602371691011609
2739 0.0060232429860411
2740 0.00602273002055575
2741 0.00602217471485795
2742 0.0060215739987685
2743 0.00602092504317537
2744 0.00602022526770985
2745 0.0060194723473822
2746 0.00601866422317383
2747 0.0060177991073362
2748 0.0060168754867602
2749 0.00601589212669242
2750 0.0060148480749991
2751 0.00601374266090173
2752 0.00601257549619265
2753 0.00601134647365945
2754 0.00601005576248489
2755 0.00600870380803383
2756 0.00600729132534485
2757 0.00600581929424382
2758 0.00600428895143415
2759 0.00600270178081019
2760 0.00600105950843124
2761 0.0059993640910536
2762 0.00599761770426718
2763 0.00599582273197037
2764 0.00599398175665298
2765 0.00599209753832112
2766 0.00599017300718232
2767 0.00598821124982254
2768 0.00598621549287401
2769 0.00598418908450835
2770 0.00598213548149423
2771 0.00598005823275421
2772 0.00597796096358189
2773 0.00597584735878037
2774 0.00597372114429658
2775 0.00597158607112892
2776 0.0059694459010219
2777 0.00596730438752679
2778 0.00596516525808909
2779 0.00596303220182256
2780 0.00596090885286574
2781 0.00595879877203981
2782 0.0059567054339883
2783 0.0059546322143016
2784 0.00595258237407873
2785 0.00595055904639592
2786 0.00594856522736449
2787 0.005946603759055
2788 0.00594467732324379
2789 0.00594278842831717
2790 0.00594093940400099
2791 0.00593913238874898
2792 0.00593736932678012
2793 0.00593565195805933
2794 0.00593398181460376
2795 0.0059323602155075
2796 0.00593078826380417
2797 0.00592926684338275
2798 0.00592779661794352
2799 0.0059263780300177
2800 0.0059250112991919
2801 0.00592369642653363
2802 0.0059224331969486
2803 0.00592122117621909
2804 0.00592005972075452
2805 0.00591894798108721
2806 0.00591788490302224
2807 0.00591686924236231
2808 0.00591589956214405
2809 0.00591497424658763
2810 0.00591409150637154
2811 0.00591324938777594
2812 0.00591244578506983
2813 0.0059116784468944
2814 0.00591094498900298
2815 0.00591024290564436
2816 0.00590956957761412
2817 0.00590892228769367
2818 0.00590829823342953
2819 0.00590769453542997
2820 0.00590710825320462
2821 0.00590653639700898
2822 0.00590597594072017
2823 0.00590542383509069
2824 0.0059048770199968
2825 0.00590433243759121
2826 0.00590378704519491
2827 0.00590323782708419
2828 0.00590268180873314
2829 0.00590211606733144
2830 0.00590153774371022
2831 0.00590094405411772
2832 0.00590033230118767
2833 0.00589969988409114
2834 0.00589904430966231
2835 0.00589836319935628
2836 0.00589765430073652
2837 0.00589691549448041
2838 0.00589614480242766
2839 0.00589534039504334
2840 0.0058945005979477
2841 0.00589362389637755
2842 0.00589270893945799
2843 0.00589175454712118
2844 0.00589075971143315
2845 0.00588972359929138
2846 0.00588864555400112
2847 0.00588752510105359
2848 0.00588636194254468
2849 0.0058851559578095
2850 0.00588390720806227
2851 0.00588261592779164
2852 0.00588128252449037
2853 0.00587990757689809
2854 0.00587849182973855
2855 0.00587703619031132
2856 0.00587554172373244
2857 0.00587400964720628
2858 0.00587244132268217
2859 0.00587083825026561
2860 0.00586920206166017
2861 0.00586753451242345
2862 0.00586583747467511
2863 0.00586411292663979
2864 0.00586236294474186
2865 0.00586058969656038
2866 0.00585879542597622
2867 0.00585698244963481
2868 0.00585515314357678
2869 0.0058533099335697
2870 0.00585145528522626
2871 0.00584959169420413
2872 0.00584772167690603
2873 0.00584584775963317
2874 0.00584397246434848
2875 0.00584209830603403
2876 0.0058402277749593
2877 0.00583836333365897
2878 0.00583650740444816
2879 0.00583466235814647
2880 0.00583283050879914
2881 0.00583101410480662
2882 0.0058292153152332
2883 0.00582743623130619
2884 0.00582567884893435
2885 0.00582394506724379
2886 0.00582223668074547
2887 0.00582055537438807
2888 0.00581890271377301
2889 0.00581728014549479
2890 0.00581568898839607
2891 0.00581413043243631
2892 0.00581260553176832
2893 0.0058111152048284
2894 0.00580966022973047
2895 0.00580824124451676
2896 0.00580685874365601
2897 0.00580551307841451
2898 0.00580420445723749
2899 0.00580293294610427
2900 0.00580169846611132
2901 0.00580050080052684
2902 0.00579933959347974
2903 0.00579821435324977
2904 0.00579712445388815
2905 0.0057960691422183
2906 0.00579504753818054
2907 0.00579405864060981
2908 0.00579310133222974
2909 0.00579217438557874
2910 0.0057912764689473
2911 0.0057904061510831
2912 0.0057895619073779
2913 0.00578874212718638
2914 0.00578794512161847
2915 0.00578716913039061
2916 0.00578641232755818
2917 0.0057856728318508
2918 0.00578494871299223
2919 0.00578423800001234
2920 0.0057835386864277
2921 0.00578284874390911
2922 0.00578216612583223
2923 0.00578148877675376
2924 0.00578081464187189
2925 0.005780141672731
2926 0.00577946783538454
2927 0.00577879111914011
2928 0.0057781095447111
2929 0.00577742116936431
2930 0.00577672409830617
2931 0.00577601648592529
2932 0.00577529654694029
2933 0.00577456256046
2934 0.00577381287793712
2935 0.00577304592660979
2936 0.0057722602171936
2937 0.00577145434799821
2938 0.00577062700922406
2939 0.00576977698789431
2940 0.00576890317051163
2941 0.00576800454715973
2942 0.00576708021507906
2943 0.00576612937932535
2944 0.00576515135760332
2945 0.00576414558011327
2946 0.00576311158952733
2947 0.00576204904545686
2948 0.00576095771975871
2949 0.0057598375011269
2950 0.00575868839120733
2951 0.00575751050340292
2952 0.00575630406451789
2953 0.0057550694100505
2954 0.00575380698328515
2955 0.00575251733176124
2956 0.00575120110269419
2957 0.00574985904322555
2958 0.00574849199325607
2959 0.00574710088353004
2960 0.00574568673052315
2961 0.00574425063051923
2962 0.0057427937567895
2963 0.00574131735278738
2964 0.0057398227276832
2965 0.00573831125014862
2966 0.00573678434308033
2967 0.00573524347613676
2968 0.00573369016066576
2969 0.00573212594596203
2970 0.00573055240886653
2971 0.00572897115009433
2972 0.00572738378694664
2973 0.00572579194796682
2974 0.00572419726571347
2975 0.0057226013709585
2976 0.00572100588470905
2977 0.00571941241501968
2978 0.00571782254933315
2979 0.00571623785029403
2980 0.00571465984848756
2981 0.00571309003600281
2982 0.00571152986278767
2983 0.00570998073203697
2984 0.00570844399437831
2985 0.00570692094196831
2986 0.00570541280668554
2987 0.0057039207540784
2988 0.0057024458818448
2989 0.00570098921442974
2990 0.0056995516984246
2991 0.00569813420201006
2992 0.00569673751436963
2993 0.00569536233896781
2994 0.00569400929447766
2995 0.00569267891210165
2996 0.00569137163416334
2997 0.00569008781388614
2998 0.00568882771539004
2999 0.0056875915117812
3000 0.00568637928863853
3001 0.00568519103959966
3002 0.00568402667107743
3003 0.00568288600215042
3004 0.00568176876612976
3005 0.00568067461207387
3006 0.00567960310548519
3007 0.0056785537339617
3008 0.00567752590771832
3009 0.00567651896252596
3010 0.0056755321635846
3011 0.0056745647083184
3012 0.00567361572980511
3013 0.00567268430193991
3014 0.0056717694418629
3015 0.00567087011456815
3016 0.00566998523841077
3017 0.00566911368767602
3018 0.00566825429916689
3019 0.00566740587590115
3020 0.00566656719192895
3021 0.0056657369974822
3022 0.0056649140234914
3023 0.00566409698767691
3024 0.00566328459863026
3025 0.00566247556022166
3026 0.00566166857894064
3027 0.00566086236425383
3028 0.00566005563851529
3029 0.0056592471398887
3030 0.00565843562580633
3031 0.00565761987830988
3032 0.00565679870845319
3033 0.00565597096093062
3034 0.00565513551708265
3035 0.00565429130074352
3036 0.00565343728017828
3037 0.00565257247193826
3038 0.00565169594477874
3039 0.0056508068227349
3040 0.00564990428650149
3041 0.00564898757737027
3042 0.00564805600078755
3043 0.00564710892498124
3044 0.00564614578605773
3045 0.00564516608802005
3046 0.00564416940361069
3047 0.00564315537540398
3048 0.0056421237194157
3049 0.00564107422121677
3050 0.00564000673791655
3051 0.00563892119906028
3052 0.00563781760571288
3053 0.00563669602795426
3054 0.0056355566067054
3055 0.00563439955044587
3056 0.00563322513525981
3057 0.00563203370332219
3058 0.00563082565988219
3059 0.00562960147088867
3060 0.00562836166233196
3061 0.00562710681721282
3062 0.0056258375721113
3063 0.00562455461433416
3064 0.00562325867949175
3065 0.00562195054881811
3066 0.00562063104429888
3067 0.0056193010261002
3068 0.00561796138901606
3069 0.00561661305869405
3070 0.00561525698885145
3071 0.00561389415610402
3072 0.00561252555625291
3073 0.00561115220172017
3074 0.00560977511594471
3075 0.00560839532972572
3076 0.00560701387964415
3077 0.00560563180055696
3078 0.00560425012492184
3079 0.00560286987780207
3080 0.0056014920702063
3081 0.00560011770097474
3082 0.00559874775004033
3083 0.0055973831741583
3084 0.00559602490566333
3085 0.00559467384746138
3086 0.00559333087177847
3087 0.00559199681559823
3088 0.00559067247747716
3089 0.00558935861747158
3090 0.00558805595220303
3091 0.00558676515232053
3092 0.00558548684264204
3093 0.00558422159859446
3094 0.00558296994419101
3095 0.00558173235172325
3096 0.0055805092394451
3097 0.00557930097069853
3098 0.00557810785354912
3099 0.00557693013871597
3100 0.00557576802091553
3101 0.00557462163709882
3102 0.00557349106734018
3103 0.00557237633352214
3104 0.00557127740073129
3105 0.00557019417898433
3106 0.00556912652113154
3107 0.00556807422601115
3108 0.00556703703915598
3109 0.00556601465320316
3110 0.00556500671088456
3111 0.00556401280474545
3112 0.00556303248073655
3113 0.0055620652396992
3114 0.005561110539148
3115 0.00556016779618259
3116 0.00555923638832411
3117 0.00555831565900805
3118 0.0055574049165333
3119 0.00555650344019121
3120 0.00555561048157194
3121 0.00555472526725171
3122 0.00555384700266253
3123 0.00555297487368414
3124 0.00555210805172713
3125 0.00555124569605073
3126 0.00555038695635484
3127 0.00554953097645351
3128 0.00554867689752755
3129 0.00554782386084425
3130 0.00554697101118961
3131 0.00554611750036663
3132 0.00554526249045554
3133 0.00554440515566811
3134 0.0055435446860539
3135 0.00554268028986557
3136 0.00554181119749402
3137 0.0055409366625848
3138 0.00554005596654389
3139 0.00553916841813962
3140 0.00553827335901222
3141 0.00553737016340777
3142 0.00553645824190098
3143 0.00553553704212612
3144 0.00553460605111022
3145 0.00553366479794468
3146 0.00553271285232349
3147 0.00553174982903794
3148 0.005530775386379
3149 0.00552978922977107
3150 0.00552879111017097
3151 0.00552778082609945
3152 0.00552675822333893
3153 0.00552572319527598
3154 0.00552467568374712
3155 0.00552361567815931
3156 0.00552254321389077
3157 0.00552145837467281
3158 0.00552036129095157
3159 0.00551925213720818
3160 0.00551813113389485
3161 0.00551699854385127
3162 0.00551585467309446
3163 0.00551469986838931
3164 0.00551353451566153
3165 0.0055123590379164
3166 0.005511173895018
3167 0.00550997958085091
3168 0.00550877662045505
3169 0.00550756556988408
3170 0.00550634701187842
3171 0.00550512155524734
3172 0.00550388983144396
3173 0.00550265249288782
3174 0.00550141021047524
3175 0.00550016367086151
3176 0.00549891357307336
3177 0.0054976606272184
3178 0.00549640555095414
3179 0.00549514906759501
3180 0.00549389190295636
3181 0.00549263478393755
3182 0.00549137843401386
3183 0.00549012357130136
3184 0.00548887090705456
3185 0.00548762114293008
3186 0.00548637496738051
3187 0.00548513305432694
3188 0.00548389606082152
3189 0.00548266462489014
3190 0.00548143936307924
3191 0.00548022086852801
3192 0.0054790097093578
3193 0.00547780642567441
3194 0.00547661152874741
3195 0.0054754254992468
3196 0.00547424878527755
3197 0.00547308180225235
3198 0.00547192492981376
3199 0.00547077851244469
3200 0.00546964285730057
3201 0.00546851823343907
3202 0.00546740487134287
3203 0.00546630296366874
3204 0.00546521266206117
3205 0.00546413407926603
3206 0.00546306728720509
3207 0.00546201231800672
3208 0.00546096916431194
3209 0.00545993777845013
3210 0.00545891807415509
3211 0.00545790992523773
3212 0.0054569131048445
3213 0.00545592723079775
3214 0.00545495198831123
3215 0.00545398707711108
3216 0.00545303217619045
3217 0.00545208693655182
3218 0.00545115098129517
3219 0.00545022390603301
3220 0.00544930528000937
3221 0.00544839464553526
3222 0.00544749152303028
3223 0.00544659541228405
3224 0.00544570579359789
3225 0.00544482212995884
3226 0.00544394386829626
3227 0.00544307044201667
3228 0.00544220127440691
3229 0.00544133577830938
3230 0.00544047335948657
3231 0.00543961341857386
3232 0.00543875535312602
3233 0.00543789856019104
3234 0.00543704243770095
3235 0.00543618638707081
3236 0.00543532981553644
3237 0.00543447213677229
3238 0.00543361277384511
3239 0.00543275116274457
3240 0.00543188675119012
3241 0.00543101900222186
3242 0.00543014739615672
3243 0.00542927143153365
3244 0.00542839062713008
3245 0.00542750452316488
3246 0.00542661268394885
3247 0.00542571469706306
3248 0.00542481017648906
3249 0.00542389876317735
3250 0.00542298012589877
3251 0.00542205396227747
3252 0.00542111999958731
3253 0.00542017799579992
3254 0.00541922774025526
3255 0.00541826905326437
3256 0.00541730178746931
3257 0.00541632582729724
3258 0.00541534109047347
3259 0.00541434752669674
3260 0.00541334511837127
3261 0.00541233387948953
3262 0.005411313856547
3263 0.00541028512684897
3264 0.00540924779942092
3265 0.00540820201384152
3266 0.00540714793897398
3267 0.005406085772196
3268 0.00540501573966773
3269 0.00540393809475728
3270 0.00540285311650415
3271 0.00540176110835189
3272 0.00540066239780017
3273 0.00539955733491587
3274 0.00539844629030455
3275 0.00539732965472159
3276 0.00539620783649753
3277 0.00539508126115121
3278 0.00539395036919353
3279 0.00539281561435275
3280 0.00539167746174216
3281 0.00539053638789421
3282 0.00538939287750155
3283 0.00538824742116127
3284 0.00538710051646055
3285 0.00538595266363632
3286 0.00538480436478367
3287 0.00538365612168375
3288 0.00538250843664613
3289 0.00538136169004838
3290 0.00538021618397169
3291 0.00537907231112366
3292 0.00537793049777314
3293 0.00537679117347076
3294 0.00537565476106
3295 0.00537452167580232
3296 0.00537339232040868
3297 0.00537226708461648
3298 0.00537114634535748
3299 0.00537003046408413
3300 0.00536891978784207
3301 0.00536781464618525
3302 0.00536671535053005
3303 0.00536562219409082
3304 0.00536453545098073
3305 0.00536345537485699
3306 0.00536238220022162
3307 0.00536131613829244
3308 0.00536025737986137
3309 0.00535920609287869
3310 0.00535816242258386
3311 0.00535712649047804
3312 0.00535609839646864
3313 0.00535507820001377
3314 0.00535406593116598
3315 0.00535306160879732
3316 0.00535206523385356
3317 0.00535107678506194
3318 0.00535009621847764
3319 0.005349123467016
3320 0.00534815844188092
3321 0.00534720103113668
3322 0.00534625110169629
3323 0.00534530849909649
3324 0.00534437304833622
3325 0.00534344455478437
3326 0.00534252280411656
3327 0.00534160756401623
3328 0.00534069858400699
3329 0.00533979559749499
3330 0.00533889816786639
3331 0.00533800543085667
3332 0.00533711685470134
3333 0.00533623205527849
3334 0.00533535067847131
3335 0.00533447237097698
3336 0.00533359677481279
3337 0.00533272352743448
3338 0.00533185226164309
3339 0.00533098260754132
3340 0.00533011419390568
3341 0.00532924664973275
3342 0.00532837960565276
3343 0.00532751269510415
3344 0.00532664555582415
3345 0.00532577783135401
3346 0.00532490917174858
3347 0.00532403923513962
3348 0.00532316768869401
3349 0.00532229421016446
3350 0.00532141848807616
3351 0.00532054022327767
3352 0.00531965913003367
3353 0.0053187749363972
3354 0.0053178873851502
3355 0.00531699623448138
3356 0.00531610125906044
3357 0.00531520225052489
3358 0.00531429901752947
3359 0.00531339138646982
3360 0.00531247920243324
3361 0.00531156232926328
3362 0.00531064064941203
3363 0.00530971406441481
3364 0.00530878249569505
3365 0.00530784588363119
3366 0.00530690418855956
3367 0.00530595738991883
3368 0.00530500548686136
3369 0.00530404849763424
3370 0.00530308645933655
3371 0.00530211942840219
3372 0.0053011474790629
3373 0.00530017070442469
3374 0.00529918921500101
3375 0.0052982031385554
3376 0.00529721261971551
3377 0.00529621781913665
3378 0.00529521891336427
3379 0.00529421609352912
3380 0.00529320956535599
3381 0.00529219954817578
3382 0.00529118627368619
3383 0.00529016998580365
3384 0.00528915093960488
3385 0.0052881294004893
3386 0.00528710564318131
3387 0.00528607995085683
3388 0.00528505261433322
3389 0.00528402393091728
3390 0.00528299420380763
3391 0.00528196374079448
3392 0.0052809328530641
3393 0.00527990185438031
3394 0.00527887106032113
3395 0.00527784078680639
3396 0.00527681134940706
3397 0.00527578306225622
3398 0.00527475623676392
3399 0.00527373118080759
3400 0.00527270819745872
3401 0.00527168758459547
3402 0.00527066963321738
3403 0.00526965462667038
3404 0.00526864283992043
3405 0.0052676345382998
3406 0.00526662997660669
3407 0.00526562939883878
3408 0.00526463303644033
3409 0.00526364110800853
3410 0.00526265381840886
3411 0.00526167135817329
3412 0.00526069390266081
3413 0.00525972161116103
3414 0.00525877699589078
3415 0.00525786589242414
3416 0.00525696716524811
3417 0.00525609768804824
3418 0.00525523909587711
3419 0.00525440878712135
3420 0.00525361096649351
3421 0.00525282387569652
3422 0.00525206386724448
3423 0.00525133470422517
3424 0.0052506143922038
3425 0.00524991902398997
3426 0.00524925214461737
3427 0.00524861403728994
3428 0.00524798163229337
3429 0.0052473704823771
3430 0.00524678378650371
3431 0.0052462215434231
3432 0.00524568286039467
3433 0.00524516654704162
3434 0.00524467127492617
3435 0.00524419562493921
3436 0.00524373810442088
3437 0.00524329715614893
3438 0.00524287116401342
3439 0.00524245845853535
3440 0.00524205732176849
3441 0.00524166599242749
3442 0.00524128267110195
3443 0.00524090552519781
3444 0.0052405326945234
3445 0.00524016229680798
3446 0.00523979243337951
3447 0.00523942119479714
3448 0.00523904666680113
3449 0.00523866693618514
3450 0.00523828009668506
3451 0.00523788425520517
3452 0.00523747753771719
3453 0.00523705809534931
3454 0.00523662411046929
3455 0.0052361738026345
3456 0.0052357054347174
3457 0.00523521731858105
3458 0.00523470782090793
3459 0.00523417536905455
3460 0.00523361845635282
3461 0.00523303564761849
3462 0.005232425584428
3463 0.00523178698988137
3464 0.0052311186735762
3465 0.00523041953608109
3466 0.00522968857754399
3467 0.00522892489955924
3468 0.00522812771345419
3469 0.00522729635164654
3470 0.00522643026257644
3471 0.00522552901101487
3472 0.00522459227964329
3473 0.00522361987056573
3474 0.00522261170617592
3475 0.00522156782992046
3476 0.00522048840665695
3477 0.00521937372220365
3478 0.00521822418274793
3479 0.00521704031351805
3480 0.00521582275710052
3481 0.00521457227159457
3482 0.00521328972785756
3483 0.0052119761066448
3484 0.00521063249532076
3485 0.0052092600838926
3486 0.00520786016115745
3487 0.00520643411009562
3488 0.00520498340294757
3489 0.00520350959622265
3490 0.00520201432529362
3491 0.00520049929856129
3492 0.00519896629170187
3493 0.00519741714117343
3494 0.00519585373802483
3495 0.00519427802126608
3496 0.00519269197107686
3497 0.00519109760181061
3498 0.00518949695506179
3499 0.00518789209251025
3500 0.00518628508859213
3501 0.00518467802335347
3502 0.005183072974874
3503 0.00518147191540696
3504 0.0051798769897742
3505 0.00517829025956111
3506 0.00517671373617358
3507 0.00517514938585653
3508 0.0051735991277914
3509 0.00517206482877274
3510 0.00517054829730711
3511 0.00516905127736264
3512 0.00516757544207546
3513 0.00516612238829474
3514 0.0051646936308267
3515 0.00516329059707633
3516 0.00516191462248672
3517 0.00516056694577514
3518 0.00515924870487505
3519 0.00515796093318049
3520 0.00515670455622473
3521 0.00515548038881349
3522 0.00515428913408653
3523 0.0051531313795657
3524 0.0051520075950314
3525 0.00515091813196019
3526 0.00514986322311004
3527 0.00514884298223495
3528 0.00514785740440171
3529 0.00514690636661022
3530 0.00514598962877358
3531 0.00514510683527935
3532 0.00514425751673607
3533 0.00514344109230972
3534 0.0051426568722542
3535 0.00514190406070801
3536 0.00514118151109947
3537 0.00514048857325131
3538 0.00513982411636823
3539 0.00513918694734911
3540 0.00513857579585561
3541 0.00513798934372385
3542 0.00513742622139928
3543 0.00513688494829714
3544 0.0051363639599427
3545 0.00513586162514973
3546 0.00513537625427979
3547 0.00513490610543168
3548 0.00513444939021597
3549 0.00513400427941443
3550 0.005133568908621
3551 0.00513314138428518
3552 0.00513271978932788
3553 0.00513230218907532
3554 0.00513188663695068
3555 0.0051314711802502
3556 0.00513105386551735
3557 0.00513063276977585
3558 0.00513020604031418
3559 0.00512977181394314
3560 0.00512932823865039
3561 0.00512887349080443
3562 0.0051284057839872
3563 0.00512792337550218
3564 0.00512742457218815
3565 0.00512690773608403
3566 0.0051263712898972
3567 0.00512581372225885
3568 0.00512523359278509
3569 0.0051246295370971
3570 0.00512400027159072
3571 0.0051233446074575
3572 0.00512266163022833
3573 0.00512195056963333
3574 0.00512121076824664
3575 0.00512044167524117
3576 0.00511964284801647
3577 0.00511881394994091
3578 0.00511795475226583
3579 0.00511706513574215
3580 0.00511614509173647
3581 0.0051151947230416
3582 0.00511421424426102
3583 0.00511320398198314
3584 0.00511216437440624
3585 0.00511109597086109
3586 0.0051099994308154
3587 0.00510887552234765
3588 0.0051077251205173
3589 0.00510654920498488
3590 0.00510534885738969
3591 0.00510412525805414
3592 0.00510287968248154
3593 0.00510161349717233
3594 0.00510032815529232
3595 0.00509902519134273
3596 0.00509770621567847
3597 0.00509637290898336
3598 0.00509502701588054
3599 0.00509367033842514
3600 0.00509230472944468
3601 0.00509093208555062
3602 0.00508955434059895
3603 0.00508817345814829
3604 0.0050867914248934
3605 0.00508541024372812
3606 0.00508403192723307
3607 0.00508265849124023
3608 0.0050812919485811
3609 0.00507993430333338
3610 0.00507858754493118
3611 0.00507725364275181
3612 0.00507593454078155
3613 0.00507463215246074
3614 0.00507334835543118
3615 0.00507208498632724
3616 0.00507084383557984
3617 0.00506962664233097
3618 0.00506843508889012
3619 0.00506727079542481
3620 0.00506613531431574
3621 0.00506503012426335
3622 0.00506395662476377
3623 0.00506291613009962
3624 0.00506190986345
3625 0.00506093895112958
3626 0.00506000441655147
3627 0.00505910717476872
3628 0.00505824802674748
3629 0.00505742765425511
3630 0.00505664661490376
3631 0.00505590533745933
3632 0.00505520411783529
3633 0.00505454311541625
3634 0.00505392234990537
3635 0.00505334169890372
3636 0.00505280089609189
3637 0.00505229953071283
3638 0.00505183704916963
3639 0.00505141275024915
3640 0.00505102578728303
3641 0.00505067517070088
3642 0.00505035977055152
3643 0.00505007831938813
3644 0.0050498294158039
3645 0.00504961152818915
3646 0.00504942315044545
3647 0.00504926277135708
3648 0.00504912862512779
3649 0.00504901880689852
3650 0.00504893132997042
3651 0.00504886414054108
3652 0.00504881512290901
3653 0.00504878210349236
3654 0.0050487628554735
3655 0.00504875510385649
3656 0.00504875653131138
3657 0.00504876478445457
3658 0.00504877748032937
3659 0.00504879221326215
3660 0.00504880656190658
3661 0.00504881809634809
3662 0.00504882438559458
3663 0.0050488230045821
3664 0.00504881154175877
3665 0.00504878760639994
3666 0.00504874883603047
3667 0.00504869290339779
3668 0.00504861752376589
3669 0.00504852046176817
3670 0.00504839953834925
3671 0.00504825263746119
3672 0.00504807771261028
3673 0.00504787279310622
3674 0.00504763599025562
3675 0.0050473655032093
3676 0.00504705962386981
3677 0.00504671674110943
3678 0.00504633534687784
3679 0.00504591404118885
3680 0.00504545153650822
3681 0.00504494666175427
3682 0.00504439836590324
3683 0.00504380572125176
3684 0.00504316792642842
3685 0.0050424843086444
3686 0.00504175432577688
3687 0.00504097756805521
3688 0.00504015375919947
3689 0.00503928275699258
3690 0.00503836455364969
3691 0.0050373992754612
3692 0.00503638718193734
3693 0.00503532866450333
3694 0.00503422424439666
3695 0.00503307457013962
3696 0.00503188041424269
3697 0.00503064266898723
3698 0.005029362341313
3699 0.00502804054687555
3700 0.00502667850223371
3701 0.00502527751573634
3702 0.00502383897575046
3703 0.00502236450796668
3704 0.00502085591514561
3705 0.00501931498388941
3706 0.00501774354287578
3707 0.00501614349285483
3708 0.0050145168108627
3709 0.00501286554736012
3710 0.00501119182172393
3711 0.0050094978170522
3712 0.00500778577476721
3713 0.00500605798904439
3714 0.00500431680111022
3715 0.00500256459328086
3716 0.00500080378545787
3717 0.00499903682593893
3718 0.00499726618588822
3719 0.00499549435363206
3720 0.00499372382863017
3721 0.00499195711519403
3722 0.00499019671629889
3723 0.00498844512724987
3724 0.00498670482938355
3725 0.00498497828388415
3726 0.0049832679255256
3727 0.00498157615639807
3728 0.00497990533988777
3729 0.00497825779470965
3730 0.00497663578905195
3731 0.00497504153480761
3732 0.0049734771817959
3733 0.0049719448124393
3734 0.00497044643637738
3735 0.00496898398536768
3736 0.00496755930822894
3737 0.0049661741657205
3738 0.00496483022579088
3739 0.00496352905944659
3740 0.00496227213626072
3741 0.00496106082031018
3742 0.00495989636605856
3743 0.00495877991452737
3744 0.00495771248952514
3745 0.00495669499414692
3746 0.00495572820727631
3747 0.00495481278050842
3748 0.00495394923517018
3749 0.00495313795963923
3750 0.00495237920687955
3751 0.00495167309231737
3752 0.0049510195919734
3753 0.00495041854122626
3754 0.00494986963595121
3755 0.00494937242793083
3756 0.00494892632538754
3757 0.00494853059382027
3758 0.00494818435676525
3759 0.00494788659712646
3760 0.00494763615885844
3761 0.00494743174912539
3762 0.00494727194084355
3763 0.00494715517581223
3764 0.00494707976813308
3765 0.00494704393553519
3766 0.00494704605997326
3767 0.00494708424424707
3768 0.00494715642537231
3769 0.00494726044626332
3770 0.00494739407572054
3771 0.00494755501593402
3772 0.00494774090776308
3773 0.00494794933571963
3774 0.00494817783343462
3775 0.00494842388950035
3776 0.00494868495371032
3777 0.0049489584436291
3778 0.00494924175114557
3779 0.00494953224958221
3780 0.00494982730065028
3781 0.00495012426156981
3782 0.0049504204924654
3783 0.0049507133634746
3784 0.004951000262125
3785 0.00495127860042353
3786 0.00495154582220029
3787 0.00495179941032871
3788 0.00495203689365463
3789 0.00495225585399695
3790 0.00495245393305484
3791 0.00495262883901923
3792 0.00495277835303659
3793 0.00495290033523795
3794 0.00495299272977642
3795 0.00495305357167927
3796 0.00495308099251292
3797 0.00495307322580106
3798 0.00495302861213596
3799 0.0049529456037916
3800 0.00495282276916664
3801 0.00495265879692939
3802 0.00495245249981095
3803 0.00495220281764965
3804 0.00495190882067203
3805 0.0049515697118157
3806 0.00495118482901792
3807 0.00495075364675428
3808 0.00495027539065633
3809 0.00494974930311025
3810 0.0049491747183869
3811 0.00494855108383684
3812 0.00494787796738607
3813 0.00494715506065709
3814 0.00494638218109242
3815 0.00494555927293006
3816 0.00494468640811794
3817 0.00494376378632482
3818 0.00494279173421852
3819 0.00494177070314568
3820 0.00494070127027484
3821 0.00493958413768864
3822 0.00493842013112877
3823 0.00493721019776886
3824 0.00493595540372122
3825 0.00493465693119089
3826 0.00493331607549696
3827 0.00493193424122725
3828 0.00493051293870959
3829 0.00492905377956974
3830 0.00492754923578218
3831 0.00492599887122758
3832 0.00492440414972196
3833 0.00492276711456411
3834 0.00492109004184234
3835 0.00491937534239712
3836 0.00491762552876993
3837 0.00491584320005732
3838 0.00491403112183618
3839 0.00491219215856447
3840 0.00491032918122842
3841 0.00490844509403202
3842 0.00490654284457933
3843 0.00490462542048446
3844 0.00490269584262906
3845 0.00490075715739769
3846 0.00489881242851127
3847 0.0048968647288884
3848 0.00489491713236451
3849 0.00489297270523678
3850 0.00489103449800394
3851 0.0048891055369477
3852 0.00488718881585083
3853 0.00488528728762485
3854 0.00488340385612789
3855 0.0048815413680529
3856 0.00487970260487712
3857 0.00487789027498682
3858 0.00487610700583404
3859 0.00487435533672977
3860 0.00487263771129063
3861 0.00487095647028108
3862 0.00486931384498529
3863 0.00486771195037999
3864 0.00486615277901814
3865 0.00486463828677296
3866 0.00486317032902709
3867 0.00486175056577962
3868 0.00486038049432321
3869 0.00485906146489131
3870 0.00485779468317191
3871 0.00485658120940166
3872 0.0048554219568491
3873 0.00485431769028387
3874 0.00485326902493474
3875 0.00485227642547505
3876 0.00485134020558346
3877 0.00485046052783189
3878 0.00484963740395438
3879 0.00484887069525608
3880 0.00484816011372525
3881 0.004847505223548
3882 0.00484690544273876
3883 0.004846360045356
3884 0.00484586816403621
3885 0.00484542879283941
3886 0.0048450407906821
3887 0.00484470288488034
3888 0.00484441367505918
3889 0.00484417163758268
3890 0.00484398424670244
3891 0.00484385204637532
3892 0.00484377370372817
3893 0.00484374729380315
3894 0.00484377063666129
3895 0.00484384139270397
3896 0.00484395709510163
3897 0.00484411516519786
3898 0.00484431292292491
3899 0.00484454759545046
3900 0.00484481632598448
3901 0.00484511618195081
3902 0.00484544416330135
3903 0.00484579721119977
3904 0.00484617221650923
3905 0.00484656602849072
3906 0.00484697546343462
3907 0.00484739731338181
3908 0.00484782835494397
3909 0.00484826535812363
3910 0.00484870509493825
3911 0.00484914434809061
3912 0.0048495799195806
3913 0.00485000863912585
3914 0.00485042737265273
3915 0.00485083303030412
3916 0.00485122257486624
3917 0.00485159302929129
3918 0.00485194148457769
3919 0.00485226510721592
3920 0.00485256114654525
3921 0.00485282694166816
3922 0.0048530599281729
3923 0.00485324863792826
3924 0.00485338853598007
3925 0.00485347697193647
3926 0.00485351190435868
3927 0.00485349157396646
3928 0.0048534144183403
3929 0.00485327904961271
3930 0.00485308424918521
3931 0.00485282896713089
3932 0.00485251232284249
3933 0.00485213360581179
3934 0.00485169227620482
3935 0.00485118796519344
3936 0.00485062047467387
3937 0.00484998977651702
3938 0.00484929601140395
3939 0.00484853948716328
3940 0.00484772067637379
3941 0.00484684021384941
3942 0.00484589889321697
3943 0.00484489766335352
3944 0.00484383762267806
3945 0.00484272001664523
3946 0.00484154623292379
3947 0.00484031779564865
3948 0.00483903635959251
3949 0.00483770389521244
3950 0.00483632244142382
3951 0.00483489409745612
3952 0.00483342106472132
3953 0.00483190565524447
3954 0.00483035028859427
3955 0.00482875748594333
3956 0.00482712986334588
3957 0.00482547012424091
3958 0.00482378105198865
3959 0.00482206550195443
3960 0.00482032639343859
3961 0.00481856670119117
3962 0.00481678944687167
3963 0.00481499769016795
3964 0.00481319451995239
3965 0.00481138304496028
3966 0.00480956638460439
3967 0.0048077476594218
3968 0.00480592998160193
3969 0.00480411644540017
3970 0.00480231011741671
3971 0.00480051402682834
3972 0.00479873115564519
3973 0.00479696442908815
3974 0.00479521670573489
3975 0.00479349076797224
3976 0.00479178931056607
3977 0.00479011493183974
3978 0.00478847022392756
3979 0.00478685777305126
3980 0.00478527995848682
3981 0.00478373900563518
3982 0.00478223701508369
3983 0.00478077596666299
3984 0.00477935771585442
3985 0.00477798399018819
3986 0.00477665638717572
3987 0.00477537636998561
3988 0.00477414526349278
3989 0.00477296425097202
3990 0.00477183437121241
3991 0.00477075651602305
3992 0.00476973142826695
3993 0.00476875969996884
3994 0.00476784177168676
3995 0.00476697793060372
3996 0.0047661683110451
3997 0.00476541289454821
3998 0.00476471151032616
3999 0.00476406383616598
4000 0.0047634693998934
};
\legend{$\delta_1$,$\delta_2$,$\delta_3$, $\delta_4$}
\end{axis}
\spy on (0.7,0.75) in node [left] at (5,4);
\end{tikzpicture} 

